Data-driven kernel designs for optimized greedy schemes: A machine learning perspective

Thanks to their easy implementation via Radial Basis Functions (RBFs), meshfree kernel methods have been proved to be an effective tool for e.g. scattered data interpolation, PDE collocation, classification and regression tasks. Their accuracy might depend on a length scale hyperparameter, which is often tuned via cross validation schemes. Here we leverage approaches and tools from the machine learning community to introduce two-layered kernel machines, which generalize the classical RBF approaches that rely on a single hyperparameter. Indeed, the proposed learning strategy returns a kernel that is optimized not only in the Euclidean directions, but that further incorporates kernel rotations. The kernel optimization is shown to be robust by using recently improved calculations of cross validation scores. Finally, the use of greedy approaches, and specifically of the Vectorial Kernel Orthogonal Greedy Algorithm (VKOGA), allows us to construct an optimized basis that adapts to the data. Beyond a rigorous analysis on the convergence of the so-constructed two-Layered (2L)-VKOGA, its benefits are highlighted on both synthesized and real benchmark data sets.

==> Figures/coeffs_over_time_5d_faster_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=0.15,
ymax=0.65,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.362655282020569\\
2	0.364706724882126\\
3	0.364430725574493\\
4	0.364994287490845\\
5	0.384068608283997\\
6	0.46139732003212\\
7	0.432983130216599\\
8	0.412709355354309\\
9	0.401021003723145\\
10	0.394628077745438\\
11	0.390743136405945\\
12	0.390512615442276\\
13	0.38499915599823\\
14	0.384406864643097\\
15	0.386616438627243\\
16	0.540865540504456\\
17	0.533002734184265\\
18	0.525799691677094\\
19	0.519174873828888\\
20	0.51148384809494\\
21	0.502671778202057\\
22	0.492100983858109\\
23	0.4831523001194\\
24	0.47197088599205\\
25	0.462144881486893\\
};
%\addlegendentry{A(1,1)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.351481020450592\\
2	0.321811705827713\\
3	0.347966492176056\\
4	0.348376929759979\\
5	0.336082100868225\\
6	0.31351113319397\\
7	0.359089553356171\\
8	0.37109112739563\\
9	0.372170060873032\\
10	0.372968196868896\\
11	0.373501151800156\\
12	0.373836517333984\\
13	0.374346196651459\\
14	0.374955505132675\\
15	0.376527488231659\\
16	0.52809864282608\\
17	0.514723181724548\\
18	0.505873203277588\\
19	0.495151460170746\\
20	0.486797302961349\\
21	0.481331557035446\\
22	0.473583072423935\\
23	0.452539503574371\\
24	0.459836840629578\\
25	0.446562945842743\\
};
%\addlegendentry{A(2,2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.349860489368439\\
2	0.354729115962982\\
3	0.348320037126541\\
4	0.34759709239006\\
5	0.331737726926804\\
6	0.184484541416168\\
7	0.271687895059586\\
8	0.293929487466812\\
9	0.292332679033279\\
10	0.289820611476898\\
11	0.290006428956985\\
12	0.287420213222504\\
13	0.289591163396835\\
14	0.288786709308624\\
15	0.29243278503418\\
16	0.462393283843994\\
17	0.47765576839447\\
18	0.484786629676819\\
19	0.488123685121536\\
20	0.488247066736221\\
21	0.485864877700806\\
22	0.480445921421051\\
23	0.478716969490051\\
24	0.460697799921036\\
25	0.437296211719513\\
};
%\addlegendentry{A(3,3)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.351775974035263\\
2	0.349418491125107\\
3	0.358799904584885\\
4	0.360082864761353\\
5	0.349016398191452\\
6	0.500571072101593\\
7	0.504836320877075\\
8	0.473915129899979\\
9	0.461427718400955\\
10	0.457987606525421\\
11	0.457268059253693\\
12	0.454930126667023\\
13	0.456943452358246\\
14	0.456633180379868\\
15	0.457717686891556\\
16	0.606808602809906\\
17	0.592526495456696\\
18	0.581923007965088\\
19	0.572426497936249\\
20	0.563450336456299\\
21	0.554298937320709\\
22	0.545792579650879\\
23	0.535281717777252\\
24	0.52603667974472\\
25	0.51693195104599\\
};
%\addlegendentry{A(4,4)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.361704379320145\\
2	0.361222892999649\\
3	0.365241557359695\\
4	0.365516901016235\\
5	0.378543555736542\\
6	0.417604327201843\\
7	0.404027551412582\\
8	0.405912905931473\\
9	0.407130986452103\\
10	0.407763719558716\\
11	0.408106952905655\\
12	0.408915430307388\\
13	0.405462086200714\\
14	0.405697196722031\\
15	0.408981680870056\\
16	0.260593920946121\\
17	0.276436984539032\\
18	0.289296001195908\\
19	0.301558613777161\\
20	0.314065277576447\\
21	0.327183187007904\\
22	0.340993136167526\\
23	0.35551905632019\\
24	0.370824664831161\\
25	0.386883795261383\\
};
%\addlegendentry{A(5,5)}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.346108794212341\\
2	0.353192538022995\\
3	0.347451508045197\\
4	0.349807947874069\\
5	0.365123897790909\\
6	0.419736295938492\\
7	0.378744035959244\\
8	0.36710712313652\\
9	0.367961525917053\\
10	0.369845628738403\\
11	0.371403813362122\\
12	0.372010409832001\\
13	0.374144941568375\\
14	0.374138385057449\\
15	0.373316526412964\\
16	0.531305432319641\\
17	0.52547949552536\\
18	0.519359469413757\\
19	0.513756632804871\\
20	0.50682258605957\\
21	0.498697936534882\\
22	0.488596230745316\\
23	0.479963898658752\\
24	0.468845725059509\\
25	0.459006816148758\\
};
%\addlegendentry{A(1, 2)}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.356273829936981\\
2	0.368066012859344\\
3	0.364414989948273\\
4	0.365861535072327\\
5	0.352102816104889\\
6	0.31405445933342\\
7	0.348750054836273\\
8	0.370755761861801\\
9	0.377640008926392\\
10	0.381097346544266\\
11	0.381546467542648\\
12	0.386548072099686\\
13	0.382442086935043\\
14	0.385687619447708\\
15	0.386356830596924\\
16	0.537415385246277\\
17	0.522657215595245\\
18	0.512900650501251\\
19	0.502118527889252\\
20	0.493376135826111\\
21	0.487341552972794\\
22	0.479268014431\\
23	0.463087320327759\\
24	0.465028345584869\\
25	0.452613741159439\\
};
%\addlegendentry{A(2, 1)}

\end{axis}
\end{tikzpicture}%

==> Figures/coeffs_over_time_6d_kink.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=-1,
ymax=2.5,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.49071657657623\\
2	1.54135954380035\\
3	1.58800768852234\\
4	1.66242504119873\\
5	1.71403169631958\\
6	1.79184830188751\\
7	1.84611105918884\\
8	1.89600384235382\\
9	1.97966158390045\\
10	2.0351996421814\\
11	2.09920239448547\\
12	2.14128994941711\\
13	2.25133895874023\\
14	2.21839666366577\\
15	2.25512337684631\\
16	2.27417826652527\\
17	2.30847334861755\\
18	2.38738012313843\\
19	2.38703274726868\\
20	2.40621757507324\\
21	2.38212156295776\\
22	2.44952440261841\\
23	2.41645836830139\\
24	2.42311382293701\\
25	2.36823844909668\\
};
%\addlegendentry{A(1,1)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.416855812072754\\
2	0.44920489192009\\
3	0.500184774398804\\
4	0.550527215003967\\
5	0.605735778808594\\
6	0.691612243652344\\
7	0.730441153049469\\
8	0.814212143421173\\
9	0.791399359703064\\
10	0.843945503234863\\
11	0.876512587070465\\
12	0.894899308681488\\
13	0.981036245822906\\
14	1.04176425933838\\
15	0.995210886001587\\
16	0.981163322925568\\
17	1.03811430931091\\
18	1.03188478946686\\
19	0.971059381961823\\
20	0.999592542648315\\
21	1.02007710933685\\
22	0.993998289108276\\
23	0.955316781997681\\
24	1.02685117721558\\
25	1.07369446754456\\
};
%\addlegendentry{A(2,2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.40976271033287\\
2	0.405505031347275\\
3	0.531993448734283\\
4	0.552497327327728\\
5	0.620084404945374\\
6	0.647971928119659\\
7	0.661277711391449\\
8	0.75530081987381\\
9	0.845808327198029\\
10	0.837840974330902\\
11	0.919377088546753\\
12	0.931109189987183\\
13	0.893386960029602\\
14	0.932862222194672\\
15	0.95091849565506\\
16	0.971520721912384\\
17	1.007737159729\\
18	0.969889879226685\\
19	0.986599385738373\\
20	0.976288557052612\\
21	0.987463057041168\\
22	0.949829041957855\\
23	1.00640022754669\\
24	0.975843727588654\\
25	1.04983329772949\\
};
%\addlegendentry{A(3,3)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.420461356639862\\
2	0.467831403017044\\
3	0.507381558418274\\
4	0.576356887817383\\
5	0.615510940551758\\
6	0.655916690826416\\
7	0.746101498603821\\
8	0.745819091796875\\
9	0.778564870357513\\
10	0.808434188365936\\
11	0.847869098186493\\
12	0.879725396633148\\
13	0.846398413181305\\
14	0.907800257205963\\
15	0.899262189865112\\
16	0.975942969322205\\
17	0.928428471088409\\
18	0.9411301612854\\
19	0.984637796878815\\
20	0.983996152877808\\
21	0.935151338577271\\
22	0.980562925338745\\
23	0.964151203632355\\
24	0.939296543598175\\
25	1.0017341375351\\
};
%\addlegendentry{A(4,4)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.376306235790253\\
2	0.445020496845245\\
3	0.484659403562546\\
4	0.461056530475616\\
5	0.497749716043472\\
6	0.5437873005867\\
7	0.565505385398865\\
8	0.598800539970398\\
9	0.639890611171722\\
10	0.683091044425964\\
11	0.679995179176331\\
12	0.719017624855042\\
13	0.707432568073273\\
14	0.77479088306427\\
15	0.801317512989044\\
16	0.793516516685486\\
17	0.797144949436188\\
18	0.755079567432404\\
19	0.777164041996002\\
20	0.773775696754456\\
21	0.788084506988525\\
22	0.762811064720154\\
23	0.809251725673676\\
24	0.796435713768005\\
25	0.781101107597351\\
};
%\addlegendentry{A(5,5)}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.423256039619446\\
2	0.456554651260376\\
3	0.49164479970932\\
4	0.523161888122559\\
5	0.613095700740814\\
6	0.602579593658447\\
7	0.709830939769745\\
8	0.734346628189087\\
9	0.730390608310699\\
10	0.798387825489044\\
11	0.840139925479889\\
12	0.882631182670593\\
13	0.831124782562256\\
14	0.846956491470337\\
15	0.859144806861877\\
16	0.908178925514221\\
17	0.901362776756287\\
18	0.924547791481018\\
19	0.940509080886841\\
20	0.912784993648529\\
21	0.987651288509369\\
22	0.960791289806366\\
23	0.965281784534454\\
24	0.989750385284424\\
25	0.909563302993774\\
};
%\addlegendentry{A(6,6)}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	-0.0688645169138908\\
2	-0.114971078932285\\
3	-0.166440606117249\\
4	-0.2253348082304\\
5	-0.274571239948273\\
6	-0.313361346721649\\
7	-0.35138338804245\\
8	-0.403505474328995\\
9	-0.442892372608185\\
10	-0.446044921875\\
11	-0.485320925712585\\
12	-0.557541072368622\\
13	-0.556771874427795\\
14	-0.564958333969116\\
15	-0.575411200523376\\
16	-0.583025455474854\\
17	-0.628840386867523\\
18	-0.609229743480682\\
19	-0.589344680309296\\
20	-0.637377858161926\\
21	-0.644401729106903\\
22	-0.627228438854218\\
23	-0.625053703784943\\
24	-0.659671485424042\\
25	-0.607025682926178\\
};
%\addlegendentry{A(1, 2)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0357886590063572\\
2	0.0218284390866756\\
3	0.0118480380624533\\
4	0.0418303906917572\\
5	0.0583440475165844\\
6	0.0558630377054214\\
7	0.0665247067809105\\
8	0.0541851036250591\\
9	0.0797440335154533\\
10	0.0985146686434746\\
11	0.0946167409420013\\
12	0.0698122084140778\\
13	0.104495525360107\\
14	0.0857371613383293\\
15	0.103562690317631\\
16	0.0939729958772659\\
17	0.120627284049988\\
18	0.137385278940201\\
19	0.122490659356117\\
20	0.121126614511013\\
21	0.158981055021286\\
22	0.112626820802689\\
23	0.104700237512589\\
24	0.0953338518738747\\
25	0.161414340138435\\
};
%\addlegendentry{A(2, 1)}

\end{axis}
\end{tikzpicture}%

==> Figures/coeffs_over_time_7d_semiactive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=25,
ymin=-1,
ymax=9,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1.59130847454071\\
2	1.69828474521637\\
3	1.86628437042236\\
4	2.0532763004303\\
5	2.26192235946655\\
6	2.49161148071289\\
7	2.73118996620178\\
8	3.0440092086792\\
9	3.46334457397461\\
10	3.89661526679993\\
11	4.33873558044434\\
12	4.89925718307495\\
13	5.4603009223938\\
14	6.07887268066406\\
15	6.71519231796265\\
16	7.26400327682495\\
17	7.77366638183594\\
18	8.20570087432861\\
19	8.4756498336792\\
20	8.73793697357178\\
21	8.79599285125732\\
22	8.9225492477417\\
23	8.98991870880127\\
24	8.96211338043213\\
25	8.91784381866455\\
};
%\addlegendentry{A(1,1)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1.57589960098267\\
2	1.68363237380981\\
3	1.85089755058289\\
4	2.02451372146606\\
5	2.23433041572571\\
6	2.47651934623718\\
7	2.80492186546326\\
8	3.08471536636353\\
9	3.40728521347046\\
10	3.83969879150391\\
11	4.3660717010498\\
12	4.87067079544067\\
13	5.44347476959229\\
14	6.05154371261597\\
15	6.64870834350586\\
16	7.23305892944336\\
17	7.7541241645813\\
18	8.16721439361572\\
19	8.44116878509521\\
20	8.6252555847168\\
21	8.73724365234375\\
22	8.83656978607178\\
23	8.85562801361084\\
24	8.96045684814453\\
25	8.97795581817627\\
};
%\addlegendentry{A(2,2)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.330161452293396\\
2	0.322624802589417\\
3	0.365474343299866\\
4	0.413821130990982\\
5	0.457177698612213\\
6	0.43763467669487\\
7	0.579929888248444\\
8	0.642691493034363\\
9	0.716446161270142\\
10	0.794654071331024\\
11	0.863819718360901\\
12	0.859086155891418\\
13	1.06790959835052\\
14	1.25555849075317\\
15	1.31393444538116\\
16	1.47409892082214\\
17	1.50608968734741\\
18	1.61573803424835\\
19	1.58561325073242\\
20	1.67559540271759\\
21	1.73336565494537\\
22	1.70767092704773\\
23	1.72057163715363\\
24	1.65822815895081\\
25	1.72411775588989\\
};
%\addlegendentry{A(3,3)}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.247312128543854\\
2	0.210770085453987\\
3	0.314618408679962\\
4	0.326151758432388\\
5	0.365959167480469\\
6	0.534582376480103\\
7	0.493880718946457\\
8	0.614031374454498\\
9	0.689180314540863\\
10	0.788229882717133\\
11	0.857597947120667\\
12	0.970601499080658\\
13	1.0581157207489\\
14	1.17222511768341\\
15	1.31358516216278\\
16	1.31845605373383\\
17	1.35912036895752\\
18	1.43737041950226\\
19	1.57528030872345\\
20	1.55251109600067\\
21	1.5402979850769\\
22	1.61911427974701\\
23	1.64163863658905\\
24	1.6817489862442\\
25	1.63408899307251\\
};
%\addlegendentry{A(4,4)}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.312533348798752\\
2	0.414349317550659\\
3	0.366733908653259\\
4	0.390038430690765\\
5	0.494095742702484\\
6	0.516449332237244\\
7	0.596977829933167\\
8	0.702353656291962\\
9	0.696377635002136\\
10	0.791922032833099\\
11	0.864043951034546\\
12	1.01505184173584\\
13	1.02706265449524\\
14	1.20461976528168\\
15	1.35722458362579\\
16	1.4903975725174\\
17	1.63506305217743\\
18	1.66923725605011\\
19	1.71561515331268\\
20	1.7533483505249\\
21	1.74301362037659\\
22	1.72350454330444\\
23	1.76359415054321\\
24	1.72075128555298\\
25	1.75323975086212\\
};
%\addlegendentry{A(5,5)}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.357113718986511\\
2	0.373195379972458\\
3	0.298520505428314\\
4	0.327450096607208\\
5	0.345057994127274\\
6	0.408230811357498\\
7	0.521695375442505\\
8	0.491372644901276\\
9	0.644180357456207\\
10	0.693395435810089\\
11	0.764357447624207\\
12	0.902453601360321\\
13	1.03181123733521\\
14	1.07804322242737\\
15	1.18243741989136\\
16	1.33699476718903\\
17	1.38441872596741\\
18	1.43331789970398\\
19	1.49786794185638\\
20	1.52967536449432\\
21	1.53074634075165\\
22	1.59150445461273\\
23	1.54613971710205\\
24	1.55666065216064\\
25	1.60135018825531\\
};
%\addlegendentry{A(6,6)}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.275579869747162\\
2	0.331184059381485\\
3	0.330758541822433\\
4	0.434656649827957\\
5	0.416766494512558\\
6	0.456673890352249\\
7	0.439315557479858\\
8	0.555349946022034\\
9	0.608504235744476\\
10	0.658279597759247\\
11	0.782848238945007\\
12	0.8717360496521\\
13	1.02108132839203\\
14	1.15555119514465\\
15	1.24538326263428\\
16	1.35480034351349\\
17	1.42429506778717\\
18	1.50664854049683\\
19	1.60087835788727\\
20	1.60105347633362\\
21	1.65952754020691\\
22	1.57446432113647\\
23	1.56993198394775\\
24	1.66124379634857\\
25	1.61635148525238\\
};
%\addlegendentry{A(7,7)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.016448512673378\\
2	0.0106406807899475\\
3	0.0195757504552603\\
4	0.0370286367833614\\
5	0.024498550221324\\
6	0.0112396497279406\\
7	0.0761632919311523\\
8	0.0523805841803551\\
9	0.03540064021945\\
10	0.02915009111166\\
11	0.0034450099337846\\
12	0.0636796578764915\\
13	0.00495172571390867\\
14	0.0324491150677204\\
15	0.00173487816937268\\
16	0.00371058122254908\\
17	-0.00418328586965799\\
18	-0.00636858819052577\\
19	0.0366100668907166\\
20	-0.0488493703305721\\
21	-0.0451893657445908\\
22	-0.0791141837835312\\
23	-0.00301972217857838\\
24	0.0635900795459747\\
25	-0.0706094205379486\\
};
%\addlegendentry{A(1, 2)}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.00689380103722215\\
2	-0.000567731214687228\\
3	-0.00120143289677799\\
4	0.0183633994311094\\
5	0.00177051383070648\\
6	-0.025550065562129\\
7	0.0448913425207138\\
8	0.00858901627361774\\
9	-0.00639494461938739\\
10	-0.0297076497226954\\
11	-0.0600821487605572\\
12	-0.00170811312273145\\
13	-0.0712547078728676\\
14	-0.0638572350144386\\
15	-0.103517979383469\\
16	-0.111354678869247\\
17	-0.136982038617134\\
18	-0.14463484287262\\
19	-0.104495726525784\\
20	-0.20498152077198\\
21	-0.202005580067635\\
22	-0.229747459292412\\
23	-0.168196305632591\\
24	-0.0937421917915344\\
25	-0.230514124035835\\
};
%\addlegendentry{A(2, 1)}

\end{axis}
\end{tikzpicture}%

==> Figures/nfold_eigenvalues_ct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=400,
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ct},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0.000573415542021394\\
2	0.00366883329115808\\
3	0.00575073249638081\\
4	0.00575073249638081\\
5	0.00690336246043444\\
6	0.00690336246043444\\
7	0.00690597668290138\\
8	0.00690597668290138\\
9	0.00753191160038114\\
10	0.00753191160038114\\
11	0.00960893463343382\\
12	0.00960893463343382\\
13	0.0102547472342849\\
14	0.0106985410675406\\
15	0.0106985410675406\\
16	0.0131162200123072\\
17	0.0131162200123072\\
18	0.0141190076246858\\
19	0.0141190076246858\\
20	0.0144093744456768\\
21	0.0144093744456768\\
22	0.0154972281306982\\
23	0.0154972281306982\\
24	0.0164591353386641\\
25	0.0164591353386641\\
26	0.0168346725404263\\
27	0.0168346725404263\\
28	0.0178151037544012\\
29	0.0178151037544012\\
30	0.0184455458074808\\
31	0.0184455458074808\\
32	0.0190461538732052\\
33	0.0190461538732052\\
34	0.0192563608288765\\
35	0.0199323911219835\\
36	0.0199323911219835\\
37	0.0213577970862389\\
38	0.0218819193542004\\
39	0.0218819193542004\\
40	0.0221905391663313\\
41	0.0221905391663313\\
42	0.0225429367274046\\
43	0.0225429367274046\\
44	0.0235440526157618\\
45	0.0252579879015684\\
46	0.0252579879015684\\
47	0.0264825280755758\\
48	0.0264825280755758\\
49	0.0268911216408014\\
50	0.0268911216408014\\
51	0.0271991956979036\\
52	0.0271991956979036\\
53	0.028083436191082\\
54	0.028083436191082\\
55	0.0282507967203856\\
56	0.0282507967203856\\
57	0.0284123532474041\\
58	0.0284123532474041\\
59	0.0291317366063595\\
60	0.0308339986950159\\
61	0.0308339986950159\\
62	0.0311343055218458\\
63	0.0311343055218458\\
64	0.0312773361802101\\
65	0.0343331061303616\\
66	0.0343331061303616\\
67	0.0348206572234631\\
68	0.0348206572234631\\
69	0.0370804257690907\\
70	0.0370804257690907\\
71	0.0372717529535294\\
72	0.0372717529535294\\
73	0.0373228937387466\\
74	0.0373228937387466\\
75	0.0383728072047234\\
76	0.0383728072047234\\
77	0.0391825214028358\\
78	0.0391825214028358\\
79	0.0403632782399654\\
80	0.0403632782399654\\
81	0.0438012033700943\\
82	0.0438012033700943\\
83	0.0469205565750599\\
84	0.0469205565750599\\
85	0.0474832393229008\\
86	0.0474832393229008\\
87	0.0484441705048084\\
88	0.0484441705048084\\
89	0.0503637865185738\\
90	0.0503637865185738\\
91	0.0504655614495277\\
92	0.0504655614495277\\
93	0.0520423240959644\\
94	0.0520423240959644\\
95	0.0523072853684425\\
96	0.0523072853684425\\
97	0.0540190786123276\\
98	0.0540190786123276\\
99	0.0551736727356911\\
100	0.0551736727356911\\
101	0.0569726228713989\\
102	0.0569726228713989\\
103	0.0573631078004837\\
104	0.0573631078004837\\
105	0.058410219848156\\
106	0.058410219848156\\
107	0.0596349164843559\\
108	0.0596349164843559\\
109	0.0599536634981632\\
110	0.0599536634981632\\
111	0.0603870339691639\\
112	0.0621807910501957\\
113	0.0621807910501957\\
114	0.0673965811729431\\
115	0.0673965811729431\\
116	0.067891500890255\\
117	0.067891500890255\\
118	0.070293202996254\\
119	0.070293202996254\\
120	0.071163684129715\\
121	0.071163684129715\\
122	0.0722128078341484\\
123	0.0722128078341484\\
124	0.0756063610315323\\
125	0.0756063610315323\\
126	0.0758408457040787\\
127	0.0758408457040787\\
128	0.0765096619725227\\
129	0.0765096619725227\\
130	0.0768720582127571\\
131	0.0768720582127571\\
132	0.0780830830335617\\
133	0.0815071761608124\\
134	0.0815071761608124\\
135	0.0883560627698898\\
136	0.0883560627698898\\
137	0.0888592898845673\\
138	0.0908766388893127\\
139	0.0908766388893127\\
140	0.0939603224396706\\
141	0.0939603224396706\\
142	0.0978733822703362\\
143	0.0978733822703362\\
144	0.0985947698354721\\
145	0.0985947698354721\\
146	0.0988090112805367\\
147	0.100852847099304\\
148	0.100852847099304\\
149	0.107900179922581\\
150	0.107900179922581\\
151	0.110635377466679\\
152	0.110635377466679\\
153	0.111549876630306\\
154	0.111549876630306\\
155	0.113187111914158\\
156	0.113187111914158\\
157	0.122746773064137\\
158	0.122746773064137\\
159	0.126406744122505\\
160	0.127704307436943\\
161	0.127704307436943\\
162	0.128594920039177\\
163	0.128594920039177\\
164	0.131142780184746\\
165	0.131142780184746\\
166	0.132467448711395\\
167	0.132467448711395\\
168	0.137553676962852\\
169	0.137599229812622\\
170	0.137599229812622\\
171	0.138456210494041\\
172	0.14038273692131\\
173	0.14038273692131\\
174	0.14884902536869\\
175	0.14884902536869\\
176	0.149295970797539\\
177	0.149295970797539\\
178	0.155887126922607\\
179	0.155887126922607\\
180	0.158059328794479\\
181	0.158059328794479\\
182	0.160289943218231\\
183	0.163970768451691\\
184	0.163970768451691\\
185	0.170085623860359\\
186	0.172812044620514\\
187	0.172812044620514\\
188	0.184887319803238\\
189	0.184887319803238\\
190	0.189015537500381\\
191	0.189015537500381\\
192	0.194000691175461\\
193	0.194519609212875\\
194	0.194519609212875\\
195	0.195030122995377\\
196	0.195030122995377\\
197	0.197727501392365\\
198	0.197727501392365\\
199	0.203465521335602\\
200	0.211455971002579\\
201	0.211455971002579\\
202	0.214977815747261\\
203	0.214977815747261\\
204	0.216987192630768\\
205	0.216987192630768\\
206	0.218233987689018\\
207	0.218233987689018\\
208	0.234678417444229\\
209	0.234678417444229\\
210	0.2489013671875\\
211	0.2489013671875\\
212	0.255783319473267\\
213	0.255783319473267\\
214	0.258497208356857\\
215	0.263996034860611\\
216	0.263996034860611\\
217	0.266263544559479\\
218	0.266263544559479\\
219	0.275453835725784\\
220	0.284698694944382\\
221	0.284698694944382\\
222	0.298672020435333\\
223	0.298672020435333\\
224	0.301129966974258\\
225	0.301129966974258\\
226	0.31074333190918\\
227	0.31074333190918\\
228	0.312764823436737\\
229	0.312764823436737\\
230	0.314357787370682\\
231	0.317124158143997\\
232	0.317124158143997\\
233	0.32671383023262\\
234	0.32671383023262\\
235	0.33397501707077\\
236	0.33397501707077\\
237	0.334819763898849\\
238	0.334819763898849\\
239	0.345879882574081\\
240	0.345879882574081\\
241	0.349645227193832\\
242	0.360830157995224\\
243	0.360830157995224\\
244	0.368283927440643\\
245	0.368283927440643\\
246	0.378159880638123\\
247	0.388910919427872\\
248	0.40736997127533\\
249	0.40736997127533\\
250	0.409358710050583\\
251	0.41056165099144\\
252	0.41056165099144\\
253	0.419039636850357\\
254	0.420676618814468\\
255	0.420676618814468\\
256	0.429511666297913\\
257	0.437298446893692\\
258	0.437298446893692\\
259	0.447541773319244\\
260	0.447541773319244\\
261	0.453078866004944\\
262	0.453078866004944\\
263	0.475805431604385\\
264	0.486453086137772\\
265	0.486453086137772\\
266	0.492498606443405\\
267	0.505226492881775\\
268	0.535796821117401\\
269	0.535796821117401\\
270	0.541659235954285\\
271	0.564479053020477\\
272	0.564479053020477\\
273	0.580535888671875\\
274	0.580535888671875\\
275	0.583394169807434\\
276	0.583394169807434\\
277	0.588667035102844\\
278	0.594209313392639\\
279	0.594209313392639\\
280	0.604993939399719\\
281	0.604993939399719\\
282	0.607324302196503\\
283	0.612864673137665\\
284	0.612864673137665\\
285	0.624350070953369\\
286	0.624350070953369\\
287	0.657699584960938\\
288	0.687188386917114\\
289	0.687188386917114\\
290	0.702397227287292\\
291	0.702397227287292\\
292	0.710443496704102\\
293	0.715254247188568\\
294	0.715254247188568\\
295	0.731636524200439\\
296	0.731636524200439\\
297	0.748016953468323\\
298	0.748016953468323\\
299	0.780314326286316\\
300	0.780314326286316\\
301	0.789008915424347\\
302	0.848796188831329\\
303	0.852486670017242\\
304	0.852486670017242\\
305	0.894911468029022\\
306	0.894911468029022\\
307	0.895496666431427\\
308	0.895496666431427\\
309	0.89777135848999\\
310	0.917811989784241\\
311	0.918890178203583\\
312	0.957905054092407\\
313	0.957905054092407\\
314	0.973144829273224\\
315	0.973144829273224\\
316	0.982182025909424\\
317	0.982182025909424\\
318	0.999109745025635\\
319	0.999998092651367\\
320	0.999999463558197\\
321	0.999999463558197\\
322	1.00000035762787\\
323	1.00000059604645\\
324	1.00000107288361\\
325	1.00002503395081\\
326	1.00410389900208\\
327	1.00865817070007\\
328	1.01009690761566\\
329	1.01009690761566\\
330	1.03937268257141\\
331	1.03937268257141\\
332	1.08705413341522\\
333	1.09878122806549\\
334	1.09878122806549\\
335	1.13142716884613\\
336	1.13142716884613\\
337	1.18755769729614\\
338	1.19901084899902\\
339	1.19901084899902\\
340	1.24212229251862\\
341	1.24212229251862\\
342	1.26109886169434\\
343	1.35117161273956\\
344	1.35117161273956\\
345	1.42502856254578\\
346	1.65536141395569\\
347	1.65536141395569\\
348	1.66259932518005\\
349	1.66259932518005\\
350	1.84474837779999\\
351	1.85881912708282\\
352	1.85881912708282\\
353	2.14832496643066\\
354	2.33995604515076\\
355	2.33995604515076\\
356	2.58500599861145\\
357	2.80901908874512\\
358	2.80901908874512\\
359	3.05918526649475\\
360	3.05918526649475\\
361	3.15911436080933\\
362	3.41757774353027\\
363	3.83397841453552\\
364	3.83397841453552\\
365	3.99737238883972\\
366	4.30798244476318\\
367	4.95497465133667\\
368	5.08702754974365\\
369	5.08702754974365\\
370	6.74303102493286\\
371	6.74303102493286\\
372	6.97156524658203\\
373	7.74540615081787\\
374	7.74540615081787\\
375	9.36383438110352\\
376	9.64394950866699\\
377	10.4720811843872\\
378	12.5120134353638\\
379	28.6035118103027\\
};
\addlegendentry{2L, $k=64$}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.00143925601150841\\
2	0.00508714420720935\\
3	0.00508714420720935\\
4	0.0055764396674931\\
5	0.00567652331665158\\
6	0.00567652331665158\\
7	0.00646313838660717\\
8	0.00646313838660717\\
9	0.00772533286362886\\
10	0.00772533286362886\\
11	0.00893308408558369\\
12	0.00893308408558369\\
13	0.0102152889594436\\
14	0.0102152889594436\\
15	0.01166588999331\\
16	0.0117121879011393\\
17	0.0117121879011393\\
18	0.011869759298861\\
19	0.011869759298861\\
20	0.0128407422453165\\
21	0.0128407422453165\\
22	0.0129720056429505\\
23	0.0141462255269289\\
24	0.0141462255269289\\
25	0.0153322629630566\\
26	0.0153322629630566\\
27	0.0154879502952099\\
28	0.0154879502952099\\
29	0.0168169643729925\\
30	0.0168169643729925\\
31	0.0169761832803488\\
32	0.0169761832803488\\
33	0.0179837550967932\\
34	0.0179837550967932\\
35	0.0187737010419369\\
36	0.0187737010419369\\
37	0.0195633042603731\\
38	0.0210395436733961\\
39	0.0210395436733961\\
40	0.0212566833943129\\
41	0.0222208313643932\\
42	0.0222208313643932\\
43	0.0224195830523968\\
44	0.0224195830523968\\
45	0.0225903671234846\\
46	0.0225903671234846\\
47	0.023143382743001\\
48	0.023143382743001\\
49	0.0240198392421007\\
50	0.0240198392421007\\
51	0.024205069988966\\
52	0.024205069988966\\
53	0.0246497169137001\\
54	0.0249762441962957\\
55	0.0263781081885099\\
56	0.0263781081885099\\
57	0.0267615336924791\\
58	0.0290397219359875\\
59	0.0290397219359875\\
60	0.0294018052518368\\
61	0.0294018052518368\\
62	0.0300538782030344\\
63	0.0300538782030344\\
64	0.0316037237644196\\
65	0.0316037237644196\\
66	0.0332831665873528\\
67	0.0332831665873528\\
68	0.0340884625911713\\
69	0.0340884625911713\\
70	0.0344334468245506\\
71	0.0344334468245506\\
72	0.0355821996927261\\
73	0.0355821996927261\\
74	0.035686656832695\\
75	0.0370238684117794\\
76	0.0370238684117794\\
77	0.0375344567000866\\
78	0.0375344567000866\\
79	0.0377965718507767\\
80	0.0377965718507767\\
81	0.0378178469836712\\
82	0.0378178469836712\\
83	0.0401034839451313\\
84	0.0401034839451313\\
85	0.0427802726626396\\
86	0.0427802726626396\\
87	0.0448867492377758\\
88	0.0449237339198589\\
89	0.0449237339198589\\
90	0.0451577380299568\\
91	0.0451577380299568\\
92	0.0470548160374165\\
93	0.0470548160374165\\
94	0.0471450351178646\\
95	0.0471450351178646\\
96	0.0496366918087006\\
97	0.0496366918087006\\
98	0.0498167760670185\\
99	0.0519764311611652\\
100	0.0519764311611652\\
101	0.052119642496109\\
102	0.052119642496109\\
103	0.0525874122977257\\
104	0.0525874122977257\\
105	0.0549271479249001\\
106	0.0549271479249001\\
107	0.0567401498556137\\
108	0.0585878640413284\\
109	0.0585878640413284\\
110	0.0593626536428928\\
111	0.0593626536428928\\
112	0.0596324354410172\\
113	0.0596324354410172\\
114	0.0603360533714294\\
115	0.0603360533714294\\
116	0.0605500899255276\\
117	0.0605500899255276\\
118	0.0720105990767479\\
119	0.0720105990767479\\
120	0.0721373781561852\\
121	0.0721373781561852\\
122	0.0732182338833809\\
123	0.0732182338833809\\
124	0.075134739279747\\
125	0.075134739279747\\
126	0.0755660086870193\\
127	0.0755660086870193\\
128	0.0763979181647301\\
129	0.0763979181647301\\
130	0.077729694545269\\
131	0.077729694545269\\
132	0.0781389102339745\\
133	0.0781389102339745\\
134	0.0786863714456558\\
135	0.0786863714456558\\
136	0.0806372761726379\\
137	0.0806372761726379\\
138	0.0846449211239815\\
139	0.0846449211239815\\
140	0.0887978076934814\\
141	0.0887978076934814\\
142	0.0907444655895233\\
143	0.0907444655895233\\
144	0.0920619070529938\\
145	0.0920619070529938\\
146	0.0923184081912041\\
147	0.0923184081912041\\
148	0.093079462647438\\
149	0.0972849503159523\\
150	0.0972849503159523\\
151	0.100580438971519\\
152	0.100580438971519\\
153	0.102830827236176\\
154	0.102830827236176\\
155	0.103123679757118\\
156	0.103123679757118\\
157	0.108173921704292\\
158	0.108366727828979\\
159	0.108366727828979\\
160	0.116707108914852\\
161	0.116707108914852\\
162	0.126336604356766\\
163	0.126336604356766\\
164	0.128530889749527\\
165	0.128530889749527\\
166	0.130861401557922\\
167	0.130861401557922\\
168	0.130958557128906\\
169	0.130958557128906\\
170	0.140221610665321\\
171	0.140221610665321\\
172	0.143938228487968\\
173	0.143938228487968\\
174	0.14447757601738\\
175	0.14447757601738\\
176	0.14686892926693\\
177	0.14686892926693\\
178	0.147936567664146\\
179	0.147936567664146\\
180	0.147991985082626\\
181	0.147991985082626\\
182	0.15803761780262\\
183	0.167555242776871\\
184	0.167555242776871\\
185	0.167804181575775\\
186	0.167804181575775\\
187	0.175064608454704\\
188	0.175064608454704\\
189	0.175311625003815\\
190	0.175311625003815\\
191	0.179651334881783\\
192	0.179651334881783\\
193	0.182800993323326\\
194	0.183798894286156\\
195	0.183798894286156\\
196	0.185117468237877\\
197	0.188947558403015\\
198	0.188947558403015\\
199	0.199539706110954\\
200	0.199539706110954\\
201	0.202424138784409\\
202	0.202424138784409\\
203	0.202462509274483\\
204	0.202462509274483\\
205	0.205260962247849\\
206	0.205437868833542\\
207	0.205437868833542\\
208	0.210821092128754\\
209	0.210821092128754\\
210	0.212048709392548\\
211	0.212048709392548\\
212	0.227120518684387\\
213	0.235927700996399\\
214	0.235927700996399\\
215	0.250913172960281\\
216	0.250913172960281\\
217	0.262442290782928\\
218	0.262442290782928\\
219	0.262479960918427\\
220	0.262479960918427\\
221	0.267150104045868\\
222	0.267150104045868\\
223	0.270319283008575\\
224	0.291896879673004\\
225	0.291896879673004\\
226	0.300395756959915\\
227	0.303349703550339\\
228	0.303349703550339\\
229	0.307915478944778\\
230	0.307915478944778\\
231	0.307959765195847\\
232	0.307959765195847\\
233	0.319933354854584\\
234	0.319933354854584\\
235	0.320858210325241\\
236	0.320858210325241\\
237	0.322695463895798\\
238	0.33881276845932\\
239	0.339434891939163\\
240	0.339434891939163\\
241	0.344395011663437\\
242	0.344395011663437\\
243	0.362591952085495\\
244	0.366922169923782\\
245	0.366922169923782\\
246	0.380026757717133\\
247	0.384384512901306\\
248	0.384384512901306\\
249	0.387315720319748\\
250	0.387315720319748\\
251	0.388389557600021\\
252	0.388389557600021\\
253	0.405072808265686\\
254	0.405072808265686\\
255	0.418751776218414\\
256	0.428018420934677\\
257	0.428018420934677\\
258	0.432340323925018\\
259	0.432340323925018\\
260	0.457084804773331\\
261	0.457084804773331\\
262	0.459518909454346\\
263	0.459518909454346\\
264	0.460138499736786\\
265	0.460138499736786\\
266	0.463183045387268\\
267	0.463183045387268\\
268	0.465227574110031\\
269	0.481090992689133\\
270	0.481090992689133\\
271	0.481382966041565\\
272	0.516024351119995\\
273	0.516024351119995\\
274	0.516913414001465\\
275	0.516913414001465\\
276	0.555060863494873\\
277	0.555060863494873\\
278	0.557309150695801\\
279	0.577323615550995\\
280	0.577323615550995\\
281	0.608307123184204\\
282	0.608307123184204\\
283	0.618408203125\\
284	0.618408203125\\
285	0.621851027011871\\
286	0.621851027011871\\
287	0.63239187002182\\
288	0.63239187002182\\
289	0.692416965961456\\
290	0.692416965961456\\
291	0.698898434638977\\
292	0.698898434638977\\
293	0.716435074806213\\
294	0.726180374622345\\
295	0.726180374622345\\
296	0.732952296733856\\
297	0.732952296733856\\
298	0.785142362117767\\
299	0.785142362117767\\
300	0.798065483570099\\
301	0.798899173736572\\
302	0.798899173736572\\
303	0.812074303627014\\
304	0.812074303627014\\
305	0.865886807441711\\
306	0.881423950195312\\
307	0.887904584407806\\
308	0.887904584407806\\
309	0.90281879901886\\
310	0.908534407615662\\
311	0.908534407615662\\
312	0.943287789821625\\
313	0.943287789821625\\
314	0.952753961086273\\
315	0.986777126789093\\
316	0.992536783218384\\
317	0.995302677154541\\
318	0.995302677154541\\
319	0.999387860298157\\
320	0.999947965145111\\
321	0.999997913837433\\
322	0.99999862909317\\
323	0.999999642372131\\
324	0.999999761581421\\
325	1.00000154972076\\
326	1.00000333786011\\
327	1.00001680850983\\
328	1.00001680850983\\
329	1.00591647624969\\
330	1.01951932907104\\
331	1.01951932907104\\
332	1.05178916454315\\
333	1.05178916454315\\
334	1.05530071258545\\
335	1.05530071258545\\
336	1.11551487445831\\
337	1.12016344070435\\
338	1.12793290615082\\
339	1.12793290615082\\
340	1.18263280391693\\
341	1.18263280391693\\
342	1.28497219085693\\
343	1.28497219085693\\
344	1.42658770084381\\
345	1.42658770084381\\
346	1.44994652271271\\
347	1.44994652271271\\
348	1.53212237358093\\
349	1.53212237358093\\
350	1.6908792257309\\
351	1.6908792257309\\
352	1.95022225379944\\
353	1.95022225379944\\
354	1.95100796222687\\
355	2.06188344955444\\
356	2.19500303268433\\
357	2.50623178482056\\
358	2.76721620559692\\
359	2.76721620559692\\
360	3.40190815925598\\
361	3.40190815925598\\
362	3.40678834915161\\
363	3.40678834915161\\
364	3.81967926025391\\
365	3.81967926025391\\
366	4.7351336479187\\
367	4.88849878311157\\
368	4.88849878311157\\
369	5.57101535797119\\
370	5.57101535797119\\
371	6.95891427993774\\
372	7.02709150314331\\
373	7.02709150314331\\
374	8.94484329223633\\
375	8.94484329223633\\
376	9.23941802978516\\
377	11.7925424575806\\
378	13.3747472763062\\
379	26.4514465332031\\
};
\addlegendentry{2L, $k=32$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	7.1432557888329e-05\\
2	0.00148196949157864\\
3	0.00417076935991645\\
4	0.00417076935991645\\
5	0.00633639516308904\\
6	0.00636637210845947\\
7	0.00636637210845947\\
8	0.00824264250695705\\
9	0.00824264250695705\\
10	0.00894133280962706\\
11	0.00894133280962706\\
12	0.00931165367364883\\
13	0.0094703882932663\\
14	0.0094703882932663\\
15	0.0122812706977129\\
16	0.0122812706977129\\
17	0.013331264257431\\
18	0.013331264257431\\
19	0.0134831545874476\\
20	0.0136045524850488\\
21	0.0138038322329521\\
22	0.0138038322329521\\
23	0.0140909422188997\\
24	0.0140909422188997\\
25	0.0141680454835296\\
26	0.0141680454835296\\
27	0.0164077691733837\\
28	0.0164077691733837\\
29	0.0181672554463148\\
30	0.0181672554463148\\
31	0.0182802900671959\\
32	0.0182802900671959\\
33	0.0185189638286829\\
34	0.0185189638286829\\
35	0.0186476111412048\\
36	0.0186476111412048\\
37	0.0200220253318548\\
38	0.0200220253318548\\
39	0.0213476903736591\\
40	0.0213476903736591\\
41	0.0216120425611734\\
42	0.0216120425611734\\
43	0.0221624262630939\\
44	0.0221624262630939\\
45	0.0244560297578573\\
46	0.0249424502253532\\
47	0.0249424502253532\\
48	0.024965975433588\\
49	0.024965975433588\\
50	0.0250952020287514\\
51	0.0250952020287514\\
52	0.0257242526859045\\
53	0.0257242526859045\\
54	0.0266448352485895\\
55	0.027732465416193\\
56	0.0281886644661427\\
57	0.0281886644661427\\
58	0.0294503960758448\\
59	0.0294503960758448\\
60	0.0316070020198822\\
61	0.0316070020198822\\
62	0.0319586098194122\\
63	0.0319586098194122\\
64	0.0326368398964405\\
65	0.0326368398964405\\
66	0.0335595794022083\\
67	0.0335595794022083\\
68	0.0338694117963314\\
69	0.0338694117963314\\
70	0.0339932255446911\\
71	0.0339932255446911\\
72	0.0356582924723625\\
73	0.0356582924723625\\
74	0.0369760878384113\\
75	0.0369760878384113\\
76	0.0381474420428276\\
77	0.0381474420428276\\
78	0.038885809481144\\
79	0.038885809481144\\
80	0.0393392629921436\\
81	0.0393392629921436\\
82	0.0402816832065582\\
83	0.0402816832065582\\
84	0.040796909481287\\
85	0.0430756062269211\\
86	0.0430756062269211\\
87	0.0442374832928181\\
88	0.0442374832928181\\
89	0.0452949963510036\\
90	0.0452949963510036\\
91	0.0455458909273148\\
92	0.0455458909273148\\
93	0.0481657460331917\\
94	0.0481657460331917\\
95	0.0492287911474705\\
96	0.0492287911474705\\
97	0.0493962317705154\\
98	0.0493962317705154\\
99	0.0498759225010872\\
100	0.0498759225010872\\
101	0.0522182807326317\\
102	0.0522182807326317\\
103	0.0540912561118603\\
104	0.0540912561118603\\
105	0.0560253411531448\\
106	0.0560253411531448\\
107	0.0567337460815907\\
108	0.0571031458675861\\
109	0.0571031458675861\\
110	0.0587398782372475\\
111	0.0655648782849312\\
112	0.0655648782849312\\
113	0.0659677535295486\\
114	0.0659677535295486\\
115	0.0695908665657043\\
116	0.0695908665657043\\
117	0.0712208673357964\\
118	0.0712208673357964\\
119	0.0715706944465637\\
120	0.0715706944465637\\
121	0.0734443739056587\\
122	0.0734443739056587\\
123	0.0762490481138229\\
124	0.0762490481138229\\
125	0.0768190547823906\\
126	0.0801660642027855\\
127	0.0801660642027855\\
128	0.0806378498673439\\
129	0.0806378498673439\\
130	0.0810046046972275\\
131	0.0810046046972275\\
132	0.0816834717988968\\
133	0.0872999802231789\\
134	0.0872999802231789\\
135	0.0902930200099945\\
136	0.0902930200099945\\
137	0.0919017344713211\\
138	0.0919017344713211\\
139	0.0926454365253448\\
140	0.0926454365253448\\
141	0.0945922061800957\\
142	0.0945922061800957\\
143	0.0962460711598396\\
144	0.0962460711598396\\
145	0.0983968377113342\\
146	0.0983968377113342\\
147	0.100294955074787\\
148	0.100294955074787\\
149	0.102877378463745\\
150	0.104866601526737\\
151	0.104866601526737\\
152	0.107920922338963\\
153	0.109258763492107\\
154	0.10972736030817\\
155	0.10972736030817\\
156	0.110074028372765\\
157	0.110074028372765\\
158	0.110096216201782\\
159	0.110096216201782\\
160	0.111473500728607\\
161	0.111473500728607\\
162	0.117017351090908\\
163	0.117334239184856\\
164	0.117334239184856\\
165	0.122277833521366\\
166	0.122277833521366\\
167	0.12581031024456\\
168	0.12581031024456\\
169	0.12693977355957\\
170	0.12693977355957\\
171	0.131713479757309\\
172	0.131713479757309\\
173	0.139008715748787\\
174	0.143433034420013\\
175	0.143433034420013\\
176	0.144107758998871\\
177	0.144107758998871\\
178	0.146420210599899\\
179	0.146420210599899\\
180	0.146539226174355\\
181	0.150061473250389\\
182	0.150061473250389\\
183	0.160228818655014\\
184	0.160228818655014\\
185	0.163787692785263\\
186	0.166763037443161\\
187	0.166763037443161\\
188	0.171119630336761\\
189	0.171119630336761\\
190	0.175656124949455\\
191	0.175656124949455\\
192	0.190890222787857\\
193	0.190890222787857\\
194	0.196566984057426\\
195	0.196566984057426\\
196	0.200358629226685\\
197	0.200358629226685\\
198	0.202080726623535\\
199	0.202080726623535\\
200	0.211852461099625\\
201	0.211852461099625\\
202	0.214888095855713\\
203	0.214888095855713\\
204	0.21877732872963\\
205	0.21877732872963\\
206	0.219341069459915\\
207	0.219341069459915\\
208	0.222263365983963\\
209	0.226887360215187\\
210	0.226887360215187\\
211	0.228315144777298\\
212	0.228315144777298\\
213	0.235990360379219\\
214	0.235990360379219\\
215	0.242033392190933\\
216	0.245805338025093\\
217	0.245805338025093\\
218	0.262503683567047\\
219	0.262503683567047\\
220	0.269404768943787\\
221	0.269404768943787\\
222	0.277877002954483\\
223	0.280656784772873\\
224	0.280656784772873\\
225	0.290743052959442\\
226	0.290743052959442\\
227	0.302256882190704\\
228	0.306786864995956\\
229	0.306786864995956\\
230	0.315079569816589\\
231	0.315079569816589\\
232	0.321060448884964\\
233	0.346093356609344\\
234	0.346093356609344\\
235	0.346601665019989\\
236	0.346601665019989\\
237	0.362330734729767\\
238	0.362330734729767\\
239	0.363130867481232\\
240	0.379810452461243\\
241	0.379810452461243\\
242	0.386765420436859\\
243	0.386765420436859\\
244	0.400463253259659\\
245	0.400463253259659\\
246	0.401519238948822\\
247	0.401519238948822\\
248	0.41884982585907\\
249	0.41884982585907\\
250	0.425866961479187\\
251	0.443738013505936\\
252	0.450591653585434\\
253	0.450591653585434\\
254	0.450729936361313\\
255	0.450729936361313\\
256	0.457214683294296\\
257	0.457214683294296\\
258	0.463660717010498\\
259	0.463660717010498\\
260	0.468615770339966\\
261	0.468615770339966\\
262	0.493918269872665\\
263	0.493918269872665\\
264	0.510983943939209\\
265	0.510983943939209\\
266	0.514706909656525\\
267	0.514706909656525\\
268	0.51784884929657\\
269	0.52558821439743\\
270	0.52558821439743\\
271	0.539444744586945\\
272	0.554298162460327\\
273	0.554298162460327\\
274	0.568341314792633\\
275	0.568341314792633\\
276	0.57145744562149\\
277	0.57145744562149\\
278	0.576094448566437\\
279	0.576094448566437\\
280	0.614885270595551\\
281	0.624298691749573\\
282	0.624298691749573\\
283	0.626630425453186\\
284	0.626630425453186\\
285	0.635774672031403\\
286	0.635774672031403\\
287	0.673782765865326\\
288	0.673782765865326\\
289	0.698614954948425\\
290	0.698614954948425\\
291	0.708782315254211\\
292	0.708782315254211\\
293	0.715520739555359\\
294	0.715520739555359\\
295	0.763529360294342\\
296	0.772444665431976\\
297	0.772444665431976\\
298	0.785903096199036\\
299	0.785903096199036\\
300	0.810230851173401\\
301	0.828383326530457\\
302	0.828383326530457\\
303	0.880896329879761\\
304	0.880896329879761\\
305	0.884252071380615\\
306	0.89457094669342\\
307	0.89457094669342\\
308	0.902338743209839\\
309	0.910172283649445\\
310	0.910172283649445\\
311	0.910516858100891\\
312	0.910516858100891\\
313	0.920968174934387\\
314	0.943031966686249\\
315	0.943031966686249\\
316	0.96659129858017\\
317	0.978961110115051\\
318	0.994233667850494\\
319	0.997146010398865\\
320	0.999999701976776\\
321	0.999999940395355\\
322	1\\
323	1.00000023841858\\
324	1.00000083446503\\
325	1.00000202655792\\
326	1.00046384334564\\
327	1.00046384334564\\
328	1.00106465816498\\
329	1.00553643703461\\
330	1.01863610744476\\
331	1.01863610744476\\
332	1.05673933029175\\
333	1.05673933029175\\
334	1.10265970230103\\
335	1.10265970230103\\
336	1.12472152709961\\
337	1.12472152709961\\
338	1.18959510326385\\
339	1.18959510326385\\
340	1.26922559738159\\
341	1.26922559738159\\
342	1.33670508861542\\
343	1.33670508861542\\
344	1.54657304286957\\
345	1.54657304286957\\
346	1.57113313674927\\
347	1.57113313674927\\
348	1.58991169929504\\
349	1.58991169929504\\
350	1.70232462882996\\
351	2.07293033599854\\
352	2.07293033599854\\
353	2.11228346824646\\
354	2.11228346824646\\
355	2.46003246307373\\
356	2.46003246307373\\
357	2.81055927276611\\
358	2.81055927276611\\
359	3.20743465423584\\
360	3.2894811630249\\
361	3.2894811630249\\
362	3.36332392692566\\
363	3.97699022293091\\
364	4.52871799468994\\
365	4.52871799468994\\
366	4.63118982315063\\
367	4.63118982315063\\
368	5.58873081207275\\
369	6.04285430908203\\
370	6.04285430908203\\
371	6.26181697845459\\
372	6.67661094665527\\
373	8.43211841583252\\
374	8.43211841583252\\
375	8.44231033325195\\
376	9.23537921905518\\
377	9.23537921905518\\
378	12.535698890686\\
379	27.3159503936768\\
};
\addlegendentry{2L, $k=16$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	4.23587734985631e-05\\
2	0.00091232976410538\\
3	0.00487724598497152\\
4	0.00546852964907885\\
5	0.00614796439185739\\
6	0.00614796439185739\\
7	0.00661787670105696\\
8	0.00784491933882236\\
9	0.00784491933882236\\
10	0.00800741091370583\\
11	0.00800741091370583\\
12	0.0102413929998875\\
13	0.0102413929998875\\
14	0.0107490848749876\\
15	0.0107490848749876\\
16	0.0114485891535878\\
17	0.0114485891535878\\
18	0.0118427751585841\\
19	0.0118427751585841\\
20	0.0120206968858838\\
21	0.0120206968858838\\
22	0.0139458291232586\\
23	0.0139458291232586\\
24	0.0175170935690403\\
25	0.0175170935690403\\
26	0.0179861448705196\\
27	0.0179861448705196\\
28	0.019060155376792\\
29	0.019060155376792\\
30	0.0200040433555841\\
31	0.0200040433555841\\
32	0.0206523276865482\\
33	0.0206523276865482\\
34	0.0208923723548651\\
35	0.0208923723548651\\
36	0.021009610965848\\
37	0.021009610965848\\
38	0.0213490016758442\\
39	0.0213490016758442\\
40	0.0220103021711111\\
41	0.0220103021711111\\
42	0.0227290615439415\\
43	0.0227290615439415\\
44	0.0237166862934828\\
45	0.0237166862934828\\
46	0.0240542907267809\\
47	0.0264075435698032\\
48	0.0264075435698032\\
49	0.0265943426638842\\
50	0.0265943426638842\\
51	0.0285314247012138\\
52	0.0293598584830761\\
53	0.0293598584830761\\
54	0.0312279462814331\\
55	0.0312279462814331\\
56	0.0313866920769215\\
57	0.0313866920769215\\
58	0.0316482596099377\\
59	0.0316482596099377\\
60	0.031942255795002\\
61	0.031942255795002\\
62	0.0322371795773506\\
63	0.0322371795773506\\
64	0.032537005841732\\
65	0.0338686071336269\\
66	0.0338686071336269\\
67	0.0343001559376717\\
68	0.0343001559376717\\
69	0.0355140827596188\\
70	0.0355140827596188\\
71	0.0355191044509411\\
72	0.0355191044509411\\
73	0.035883903503418\\
74	0.035883903503418\\
75	0.0364499241113663\\
76	0.0364499241113663\\
77	0.0374542772769928\\
78	0.0374542772769928\\
79	0.0412587709724903\\
80	0.0412587709724903\\
81	0.0419006943702698\\
82	0.0419006943702698\\
83	0.0425941050052643\\
84	0.0425941050052643\\
85	0.0452835857868195\\
86	0.0452835857868195\\
87	0.0471548102796078\\
88	0.0471548102796078\\
89	0.0475050359964371\\
90	0.0475050359964371\\
91	0.0487866401672363\\
92	0.0487866401672363\\
93	0.050894271582365\\
94	0.050894271582365\\
95	0.0514710545539856\\
96	0.0514710545539856\\
97	0.0523547120392323\\
98	0.0523547120392323\\
99	0.0529065690934658\\
100	0.055477038025856\\
101	0.055477038025856\\
102	0.0554982610046864\\
103	0.0554982610046864\\
104	0.0608850307762623\\
105	0.0608850307762623\\
106	0.0609168000519276\\
107	0.0609168000519276\\
108	0.060940008610487\\
109	0.060940008610487\\
110	0.0628964155912399\\
111	0.063419796526432\\
112	0.063419796526432\\
113	0.0638252198696136\\
114	0.0638252198696136\\
115	0.0638296976685524\\
116	0.0638296976685524\\
117	0.0656276941299438\\
118	0.0656276941299438\\
119	0.0664701536297798\\
120	0.0687630400061607\\
121	0.0697034373879433\\
122	0.0697034373879433\\
123	0.070341520011425\\
124	0.070341520011425\\
125	0.0730312466621399\\
126	0.0730312466621399\\
127	0.0735963135957718\\
128	0.0735963135957718\\
129	0.0793085396289825\\
130	0.0806699171662331\\
131	0.0806699171662331\\
132	0.0823473110795021\\
133	0.0823473110795021\\
134	0.0842309221625328\\
135	0.0842309221625328\\
136	0.0866796672344208\\
137	0.0898313373327255\\
138	0.0898313373327255\\
139	0.0907425880432129\\
140	0.0907425880432129\\
141	0.0922548323869705\\
142	0.0922548323869705\\
143	0.0968833789229393\\
144	0.0968833789229393\\
145	0.099068395793438\\
146	0.099068395793438\\
147	0.10049694031477\\
148	0.102065838873386\\
149	0.102065838873386\\
150	0.108277045190334\\
151	0.108277045190334\\
152	0.111418917775154\\
153	0.111418917775154\\
154	0.114937491714954\\
155	0.114937491714954\\
156	0.11889936029911\\
157	0.11889936029911\\
158	0.119476243853569\\
159	0.120991922914982\\
160	0.120991922914982\\
161	0.126814186573029\\
162	0.128857955336571\\
163	0.128857955336571\\
164	0.129983365535736\\
165	0.129983365535736\\
166	0.140525624155998\\
167	0.140525624155998\\
168	0.141459748148918\\
169	0.141459748148918\\
170	0.143882006406784\\
171	0.143882006406784\\
172	0.14737968146801\\
173	0.14737968146801\\
174	0.149520099163055\\
175	0.149520099163055\\
176	0.153730556368828\\
177	0.153730556368828\\
178	0.155440971255302\\
179	0.155440971255302\\
180	0.162790060043335\\
181	0.167313322424889\\
182	0.167687445878983\\
183	0.167687445878983\\
184	0.169731825590134\\
185	0.169829025864601\\
186	0.169829025864601\\
187	0.173260763287544\\
188	0.173260763287544\\
189	0.174784526228905\\
190	0.174784526228905\\
191	0.181117713451385\\
192	0.181117713451385\\
193	0.183115512132645\\
194	0.183115512132645\\
195	0.18932743370533\\
196	0.18932743370533\\
197	0.190101638436317\\
198	0.190101638436317\\
199	0.191570773720741\\
200	0.191570773720741\\
201	0.192456260323524\\
202	0.192456260323524\\
203	0.194814264774323\\
204	0.194814264774323\\
205	0.19971875846386\\
206	0.19971875846386\\
207	0.210054621100426\\
208	0.210054621100426\\
209	0.219712793827057\\
210	0.219712793827057\\
211	0.22443799674511\\
212	0.231859162449837\\
213	0.231859162449837\\
214	0.237047538161278\\
215	0.237047538161278\\
216	0.24863164126873\\
217	0.24863164126873\\
218	0.259472280740738\\
219	0.259472280740738\\
220	0.263027459383011\\
221	0.270822793245316\\
222	0.270822793245316\\
223	0.279905289411545\\
224	0.279905289411545\\
225	0.280732065439224\\
226	0.280732065439224\\
227	0.284649431705475\\
228	0.284649431705475\\
229	0.28568097949028\\
230	0.28568097949028\\
231	0.286488890647888\\
232	0.286488890647888\\
233	0.293162912130356\\
234	0.300759196281433\\
235	0.300759196281433\\
236	0.315022498369217\\
237	0.315022498369217\\
238	0.325050443410873\\
239	0.325050443410873\\
240	0.335774689912796\\
241	0.337290555238724\\
242	0.337290555238724\\
243	0.341520071029663\\
244	0.341520071029663\\
245	0.351112067699432\\
246	0.359347075223923\\
247	0.359347075223923\\
248	0.377014517784119\\
249	0.377014517784119\\
250	0.383037090301514\\
251	0.383037090301514\\
252	0.391227126121521\\
253	0.391227126121521\\
254	0.405359268188477\\
255	0.405359268188477\\
256	0.427295923233032\\
257	0.427295923233032\\
258	0.428906828165054\\
259	0.442373752593994\\
260	0.442373752593994\\
261	0.451859593391418\\
262	0.45239582657814\\
263	0.45239582657814\\
264	0.454348355531693\\
265	0.454348355531693\\
266	0.482726454734802\\
267	0.482726454734802\\
268	0.491675704717636\\
269	0.491675704717636\\
270	0.49221459031105\\
271	0.49221459031105\\
272	0.496979385614395\\
273	0.496979385614395\\
274	0.535973072052002\\
275	0.538999974727631\\
276	0.538999974727631\\
277	0.561316728591919\\
278	0.561316728591919\\
279	0.584417700767517\\
280	0.584417700767517\\
281	0.614956080913544\\
282	0.614956080913544\\
283	0.617118656635284\\
284	0.617118656635284\\
285	0.630069613456726\\
286	0.648445129394531\\
287	0.648445129394531\\
288	0.65199601650238\\
289	0.65199601650238\\
290	0.668786644935608\\
291	0.695964694023132\\
292	0.698511600494385\\
293	0.698511600494385\\
294	0.711796402931213\\
295	0.711796402931213\\
296	0.743285298347473\\
297	0.743285298347473\\
298	0.750101983547211\\
299	0.750101983547211\\
300	0.754409790039062\\
301	0.754409790039062\\
302	0.780862212181091\\
303	0.812627613544464\\
304	0.846895039081573\\
305	0.846895039081573\\
306	0.858627438545227\\
307	0.87736588716507\\
308	0.87736588716507\\
309	0.903152227401733\\
310	0.903152227401733\\
311	0.905425846576691\\
312	0.905425846576691\\
313	0.911750972270966\\
314	0.911750972270966\\
315	0.913348019123077\\
316	0.955221116542816\\
317	0.955221116542816\\
318	0.973170220851898\\
319	0.991295993328094\\
320	0.991295993328094\\
321	0.99713671207428\\
322	0.999998331069946\\
323	0.999999105930328\\
324	1.00000083446503\\
325	1.00000095367432\\
326	1.00000143051147\\
327	1.00000202655792\\
328	1.0002201795578\\
329	1.00262308120728\\
330	1.00441133975983\\
331	1.03417658805847\\
332	1.03417658805847\\
333	1.04847157001495\\
334	1.04847157001495\\
335	1.07245230674744\\
336	1.08858275413513\\
337	1.08858275413513\\
338	1.15242409706116\\
339	1.15242409706116\\
340	1.15879797935486\\
341	1.15879797935486\\
342	1.22051858901978\\
343	1.34993517398834\\
344	1.34993517398834\\
345	1.48836433887482\\
346	1.57238280773163\\
347	1.57238280773163\\
348	1.69943463802338\\
349	1.69943463802338\\
350	1.84304654598236\\
351	1.84304654598236\\
352	1.86691677570343\\
353	1.86691677570343\\
354	2.06818556785583\\
355	2.17331099510193\\
356	2.29057955741882\\
357	2.29057955741882\\
358	2.76779532432556\\
359	3.01710963249207\\
360	3.01710963249207\\
361	3.70970606803894\\
362	3.85422921180725\\
363	3.85422921180725\\
364	4.18927192687988\\
365	4.18927192687988\\
366	4.37869215011597\\
367	5.16176509857178\\
368	5.76139259338379\\
369	5.95176076889038\\
370	5.95176076889038\\
371	6.68633365631104\\
372	6.68633365631104\\
373	8.10723495483398\\
374	8.10723495483398\\
375	8.43881416320801\\
376	10.2488079071045\\
377	11.3163890838623\\
378	11.3163890838623\\
379	24.2532939910889\\
};
\addlegendentry{2L, $k=8$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.000399298936827108\\
2	0.00075561209814623\\
3	0.00394837837666273\\
4	0.00458328286185861\\
5	0.00458328286185861\\
6	0.00488579738885164\\
7	0.00488579738885164\\
8	0.00723010813817382\\
9	0.00723010813817382\\
10	0.00886782258749008\\
11	0.0092122619971633\\
12	0.0100909788161516\\
13	0.0100909788161516\\
14	0.0101753389462829\\
15	0.0101753389462829\\
16	0.0102804377675056\\
17	0.0112501094117761\\
18	0.0112501094117761\\
19	0.0112712774425745\\
20	0.0112712774425745\\
21	0.0131630478426814\\
22	0.0131630478426814\\
23	0.013601865619421\\
24	0.013601865619421\\
25	0.013912714086473\\
26	0.013912714086473\\
27	0.0155450077727437\\
28	0.0155450077727437\\
29	0.0167203471064568\\
30	0.0167203471064568\\
31	0.0173416212201118\\
32	0.0173416212201118\\
33	0.0173916388303041\\
34	0.0173916388303041\\
35	0.0180545039474964\\
36	0.0180545039474964\\
37	0.0181977208703756\\
38	0.0181977208703756\\
39	0.0189777296036482\\
40	0.0189777296036482\\
41	0.0197674706578255\\
42	0.0197674706578255\\
43	0.0214993432164192\\
44	0.0214993432164192\\
45	0.0228321347385645\\
46	0.023063451051712\\
47	0.023063451051712\\
48	0.0245864950120449\\
49	0.0245864950120449\\
50	0.0251806359738111\\
51	0.0252145491540432\\
52	0.0252145491540432\\
53	0.0256131049245596\\
54	0.0256131049245596\\
55	0.0259584523737431\\
56	0.0259584523737431\\
57	0.0270378943532705\\
58	0.0270378943532705\\
59	0.0277410019189119\\
60	0.0277410019189119\\
61	0.0286657232791185\\
62	0.0300188604742289\\
63	0.0300188604742289\\
64	0.0300280340015888\\
65	0.0300280340015888\\
66	0.0309373904019594\\
67	0.0309373904019594\\
68	0.031125083565712\\
69	0.031125083565712\\
70	0.031919714063406\\
71	0.031919714063406\\
72	0.032383143901825\\
73	0.032383143901825\\
74	0.0327329151332378\\
75	0.032775841653347\\
76	0.032775841653347\\
77	0.0333234667778015\\
78	0.0333234667778015\\
79	0.0345857851207256\\
80	0.0345857851207256\\
81	0.0385129190981388\\
82	0.0385129190981388\\
83	0.0393461026251316\\
84	0.0393461026251316\\
85	0.0396660901606083\\
86	0.0396660901606083\\
87	0.0409448631107807\\
88	0.0409448631107807\\
89	0.0421616733074188\\
90	0.0421616733074188\\
91	0.0430333949625492\\
92	0.0430333949625492\\
93	0.0438776090741158\\
94	0.0456994883716106\\
95	0.0456994883716106\\
96	0.0487317368388176\\
97	0.0487317368388176\\
98	0.0488691739737988\\
99	0.0488691739737988\\
100	0.0489386320114136\\
101	0.0489386320114136\\
102	0.0492438822984695\\
103	0.0492438822984695\\
104	0.0503121726214886\\
105	0.0503121726214886\\
106	0.0515875518321991\\
107	0.0515875518321991\\
108	0.0569612309336662\\
109	0.0569612309336662\\
110	0.0608170405030251\\
111	0.0608170405030251\\
112	0.0632078126072884\\
113	0.0640741586685181\\
114	0.0640741586685181\\
115	0.0647653266787529\\
116	0.0647653266787529\\
117	0.0655415579676628\\
118	0.0655415579676628\\
119	0.069012813270092\\
120	0.069012813270092\\
121	0.0700668394565582\\
122	0.0700668394565582\\
123	0.0707846432924271\\
124	0.0707846432924271\\
125	0.0715659037232399\\
126	0.0715659037232399\\
127	0.0728797316551208\\
128	0.0728797316551208\\
129	0.0737962648272514\\
130	0.0737962648272514\\
131	0.0756330788135529\\
132	0.0756330788135529\\
133	0.0758844763040543\\
134	0.0787959918379784\\
135	0.0787959918379784\\
136	0.0807949155569077\\
137	0.0807949155569077\\
138	0.0831581354141235\\
139	0.0831581354141235\\
140	0.0839905142784119\\
141	0.0839905142784119\\
142	0.0860210657119751\\
143	0.0901211276650429\\
144	0.0901211276650429\\
145	0.0912585332989693\\
146	0.0912585332989693\\
147	0.0933682322502136\\
148	0.0933682322502136\\
149	0.0967027097940445\\
150	0.0967027097940445\\
151	0.0973309800028801\\
152	0.0973309800028801\\
153	0.103559114038944\\
154	0.103559114038944\\
155	0.104423105716705\\
156	0.104423105716705\\
157	0.108859695494175\\
158	0.108859695494175\\
159	0.109390996396542\\
160	0.109390996396542\\
161	0.110391177237034\\
162	0.110391177237034\\
163	0.116143770515919\\
164	0.116143770515919\\
165	0.119440451264381\\
166	0.119440451264381\\
167	0.121281236410141\\
168	0.121281236410141\\
169	0.123364083468914\\
170	0.123364083468914\\
171	0.125458672642708\\
172	0.125458672642708\\
173	0.129245758056641\\
174	0.129245758056641\\
175	0.132741495966911\\
176	0.134613439440727\\
177	0.134613439440727\\
178	0.144263654947281\\
179	0.144263654947281\\
180	0.147028729319572\\
181	0.149746760725975\\
182	0.149746760725975\\
183	0.155492380261421\\
184	0.155492380261421\\
185	0.158864244818687\\
186	0.158864244818687\\
187	0.159005373716354\\
188	0.159005373716354\\
189	0.159916311502457\\
190	0.159916311502457\\
191	0.16067935526371\\
192	0.16067935526371\\
193	0.162385046482086\\
194	0.164088651537895\\
195	0.164088651537895\\
196	0.182570144534111\\
197	0.182570144534111\\
198	0.186371296644211\\
199	0.186371296644211\\
200	0.188639506697655\\
201	0.189412191510201\\
202	0.189412191510201\\
203	0.202285438776016\\
204	0.202285438776016\\
205	0.208133086562157\\
206	0.214191406965256\\
207	0.214464470744133\\
208	0.215049505233765\\
209	0.215049505233765\\
210	0.21618340909481\\
211	0.21618340909481\\
212	0.225364997982979\\
213	0.225364997982979\\
214	0.228707417845726\\
215	0.228707417845726\\
216	0.238202065229416\\
217	0.238202065229416\\
218	0.249589398503304\\
219	0.249589398503304\\
220	0.262363404035568\\
221	0.262363404035568\\
222	0.265654355287552\\
223	0.265654355287552\\
224	0.275155186653137\\
225	0.275155186653137\\
226	0.279494524002075\\
227	0.279856562614441\\
228	0.279856562614441\\
229	0.281820476055145\\
230	0.300260722637177\\
231	0.300260722637177\\
232	0.304861187934875\\
233	0.304861187934875\\
234	0.307769984006882\\
235	0.307769984006882\\
236	0.313037067651749\\
237	0.313037067651749\\
238	0.31599435210228\\
239	0.342859745025635\\
240	0.342859745025635\\
241	0.349147707223892\\
242	0.349147707223892\\
243	0.352109968662262\\
244	0.354054361581802\\
245	0.354054361581802\\
246	0.367591232061386\\
247	0.367591232061386\\
248	0.373426139354706\\
249	0.373426139354706\\
250	0.37961134314537\\
251	0.37961134314537\\
252	0.387220770120621\\
253	0.387220770120621\\
254	0.391824126243591\\
255	0.391824126243591\\
256	0.401173979043961\\
257	0.401555478572845\\
258	0.401555478572845\\
259	0.41135585308075\\
260	0.41135585308075\\
261	0.431074559688568\\
262	0.431074559688568\\
263	0.436736673116684\\
264	0.436736673116684\\
265	0.46944597363472\\
266	0.46944597363472\\
267	0.485926806926727\\
268	0.485926806926727\\
269	0.493848294019699\\
270	0.493848294019699\\
271	0.494521528482437\\
272	0.494521528482437\\
273	0.496624350547791\\
274	0.505871534347534\\
275	0.505871534347534\\
276	0.5158531665802\\
277	0.5158531665802\\
278	0.552467942237854\\
279	0.568210959434509\\
280	0.568210959434509\\
281	0.582833051681519\\
282	0.600197374820709\\
283	0.600197374820709\\
284	0.602670013904572\\
285	0.610553383827209\\
286	0.610553383827209\\
287	0.630885541439056\\
288	0.630885541439056\\
289	0.648654580116272\\
290	0.648654580116272\\
291	0.655867218971252\\
292	0.655867218971252\\
293	0.683217406272888\\
294	0.697989702224731\\
295	0.707267880439758\\
296	0.707267880439758\\
297	0.714211404323578\\
298	0.72521561384201\\
299	0.72521561384201\\
300	0.759359836578369\\
301	0.808470666408539\\
302	0.808470666408539\\
303	0.811045408248901\\
304	0.811045408248901\\
305	0.814578652381897\\
306	0.814578652381897\\
307	0.82686173915863\\
308	0.885456502437592\\
309	0.885456502437592\\
310	0.893589317798615\\
311	0.893589317798615\\
312	0.895777225494385\\
313	0.895777225494385\\
314	0.9083212018013\\
315	0.964085102081299\\
316	0.964085102081299\\
317	0.975556194782257\\
318	0.975556194782257\\
319	0.979474544525146\\
320	0.979474544525146\\
321	0.983814597129822\\
322	0.983814597129822\\
323	0.993556439876556\\
324	0.999300539493561\\
325	0.999998867511749\\
326	0.999999701976776\\
327	1.00000023841858\\
328	1.00000047683716\\
329	1.00000047683716\\
330	1.00000107288361\\
331	1.0000501871109\\
332	1.00801849365234\\
333	1.01977384090424\\
334	1.08633887767792\\
335	1.08633887767792\\
336	1.09073853492737\\
337	1.09073853492737\\
338	1.11723279953003\\
339	1.11723279953003\\
340	1.16859149932861\\
341	1.20138728618622\\
342	1.20138728618622\\
343	1.3066291809082\\
344	1.35437834262848\\
345	1.35437834262848\\
346	1.43124485015869\\
347	1.43124485015869\\
348	1.68314743041992\\
349	1.71091556549072\\
350	1.71091556549072\\
351	1.75948023796082\\
352	1.75948023796082\\
353	2.05652761459351\\
354	2.05652761459351\\
355	2.20517802238464\\
356	2.53450918197632\\
357	2.53450918197632\\
358	2.76487612724304\\
359	2.81379365921021\\
360	2.81379365921021\\
361	3.19555902481079\\
362	3.2622766494751\\
363	3.2622766494751\\
364	3.69162917137146\\
365	4.25505352020264\\
366	4.76164102554321\\
367	4.76164102554321\\
368	4.91765260696411\\
369	4.91765260696411\\
370	5.96289682388306\\
371	5.96289682388306\\
372	6.33488512039185\\
373	6.33488512039185\\
374	7.75538969039917\\
375	8.94085216522217\\
376	8.94085216522217\\
377	9.7617301940918\\
378	13.4913711547852\\
379	21.3498001098633\\
};
\addlegendentry{2L, $k=4$}

\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
21	1\\
22	1\\
23	1\\
24	1\\
25	1\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	1\\
52	1\\
53	1\\
54	1\\
55	1\\
56	1\\
57	1\\
58	1\\
59	1\\
60	1\\
61	1\\
62	1\\
63	1\\
64	1\\
65	1\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	1\\
110	1\\
111	1\\
112	1\\
113	1\\
114	1\\
115	1\\
116	1\\
117	1\\
118	1\\
119	1\\
120	1\\
121	1\\
122	1\\
123	1\\
124	1\\
125	1\\
126	1\\
127	1\\
128	1\\
129	1\\
130	1\\
131	1\\
132	1\\
133	1\\
134	1\\
135	1\\
136	1\\
137	1\\
138	1\\
139	1\\
140	1\\
141	1\\
142	1\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	1\\
155	1\\
156	1\\
157	1\\
158	1\\
159	1\\
160	1\\
161	1\\
162	1\\
163	1\\
164	1\\
165	1\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	1\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
};
\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/nfold_eigenvalues_sgemm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=14,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sgemm},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
1	0.000134843867272139\\
2	0.0131082506850362\\
3	0.0131082506850362\\
4	0.0209440402686596\\
5	0.0209440402686596\\
6	0.0594058781862259\\
7	0.0594058781862259\\
8	0.0930338203907013\\
9	0.0930338203907013\\
10	0.123299337923527\\
11	0.6833735704422\\
12	0.6833735704422\\
13	3.01959824562073\\
14	7.21305656433105\\
};
% \addlegendentry{n64}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.0017032390460372\\
2	0.0017032390460372\\
3	0.00434146216139197\\
4	0.0124295419082046\\
5	0.0207140985876322\\
6	0.0348485298454762\\
7	0.0507324822247028\\
8	0.060101218521595\\
9	0.060101218521595\\
10	0.168108209967613\\
11	0.880223631858826\\
12	0.880223631858826\\
13	2.78865003585815\\
14	7.08606910705566\\
};
%\addlegendentry{n32}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.000461775925941765\\
2	0.00724650546908379\\
3	0.0204949453473091\\
4	0.0340426452457905\\
5	0.0366536378860474\\
6	0.0639151409268379\\
7	0.0874312818050385\\
8	0.0874312818050385\\
9	0.0893936827778816\\
10	0.105054311454296\\
11	0.832525074481964\\
12	1.03363883495331\\
13	2.98585271835327\\
14	7.01225996017456\\
};
%\addlegendentry{n16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.000267324416199699\\
2	0.000962770893238485\\
3	0.00462330225855112\\
4	0.00744840363040566\\
5	0.00992494821548462\\
6	0.00992494821548462\\
7	0.0332298241555691\\
8	0.0332298241555691\\
9	0.052301250398159\\
10	0.252911001443863\\
11	0.834010124206543\\
12	0.834010124206543\\
13	2.82980036735535\\
14	6.97068500518799\\
};
%\addlegendentry{n8}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.00207092938944697\\
2	0.00762417446821928\\
3	0.00811433605849743\\
4	0.014238297007978\\
5	0.0193511694669724\\
6	0.0198649261146784\\
7	0.0671306326985359\\
8	0.0671306326985359\\
9	0.0868719667196274\\
10	0.236585080623627\\
11	0.768540859222412\\
12	0.838250637054443\\
13	2.85191297531128\\
14	6.79409265518188\\
};
%\addlegendentry{n4}

\addplot [color=black]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
};
%\addlegendentry{n0}

\end{axis}
\end{tikzpicture}%

==> Figures/nfold_testrmse_ct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0054865215491777,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ct},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.19135610698701\\
17	0.0896114277969841\\
28	0.067409238930573\\
46	0.0409288034084388\\
77	0.0180381094382217\\
129	0.0148904873975037\\
215	0.0114954568207797\\
359	0.00924876900821816\\
599	0.00712673394460178\\
1000	0.00567290795800457\\
};
%\addlegendentry{n64}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.180324022968237\\
17	0.0687041380119057\\
28	0.0588707176715495\\
46	0.0380293513977406\\
77	0.0184311196584553\\
129	0.0138922993414827\\
215	0.0106462629196121\\
359	0.00862099634461539\\
599	0.00696609904739571\\
1000	0.0054865215491777\\
};
%\addlegendentry{n32}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.113164855291838\\
17	0.086646558397581\\
28	0.0949318090687542\\
46	0.030419531089671\\
77	0.0181224276248536\\
129	0.0153752817540712\\
215	0.0113577097081166\\
359	0.0089886335964454\\
599	0.00710896238470061\\
1000	0.00564323368058969\\
};
%\addlegendentry{n16}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.174238373880729\\
17	0.102461336160995\\
28	0.0576796495305913\\
46	0.0271107572204589\\
77	0.0217925281889408\\
129	0.0145508521335015\\
215	0.0115026633865115\\
359	0.00903509770739821\\
599	0.00719222560287028\\
1000	0.00575554808855794\\
};
%\addlegendentry{n8}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.163560866223731\\
17	0.0851202519904841\\
28	0.0553321357035544\\
46	0.0442385361240096\\
77	0.0253715594849552\\
129	0.0161460745088476\\
215	0.0116516845636885\\
359	0.00976018154554194\\
599	0.00776407650664618\\
1000	0.00606285282794262\\
};
%\addlegendentry{n4}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.618316520195421\\
17	0.533896307343574\\
28	0.451424110101962\\
46	0.245062397643695\\
77	0.186411302664744\\
129	0.100182431713738\\
215	0.0618538517869131\\
359	0.0413452960721442\\
599	0.0262354138301047\\
1000	0.0147531081802698\\
};
%\addlegendentry{n0}

\end{axis}
\end{tikzpicture}%

==> Figures/nfold_testrmse_sgemm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.85714,0.00000}%
\definecolor{mycolor2}{rgb}{0.28571,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,0.57143}%
\definecolor{mycolor4}{rgb}{0.00000,0.57143,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0285058120154103,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sgemm},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.191550808347987\\
17	0.210648006280822\\
28	0.110118578613853\\
46	0.0822184976979844\\
77	0.0842588461175034\\
129	0.0633610948223221\\
215	0.0493788895482665\\
359	0.0417044501609728\\
599	0.0345841687390452\\
1000	0.0285058120154103\\
};
%\addlegendentry{n64}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.539710132293479\\
17	0.157451622885728\\
28	0.108478470856746\\
46	0.0924702931451158\\
77	0.0794617796635615\\
129	0.0772354498051213\\
215	0.0569602536727274\\
359	0.048906401483203\\
599	0.0413533828242559\\
1000	0.0338914933146764\\
};
%\addlegendentry{n32}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.213191906447513\\
17	0.173408307471811\\
28	0.114624519410122\\
46	0.0924201858516191\\
77	0.0856256638933003\\
129	0.060109492102373\\
215	0.0548228853524126\\
359	0.0450403875926473\\
599	0.0355794100503353\\
1000	0.0304053365058793\\
};
%\addlegendentry{n16}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.259250520188825\\
17	0.155640559560789\\
28	0.136344490974251\\
46	0.0929475296063251\\
77	0.0830136037451717\\
129	0.0742158798961627\\
215	0.0557838526438064\\
359	0.0453121218233425\\
599	0.0368746759552957\\
1000	0.0321217666635972\\
};
%\addlegendentry{n8}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.263569057860249\\
17	0.198515552066415\\
28	0.0996673369320474\\
46	0.0893978825065501\\
77	0.088656072306873\\
129	0.0695367649674491\\
215	0.0563474840280889\\
359	0.0428923377904258\\
599	0.0350759124501844\\
1000	0.029331932846589\\
};
%\addlegendentry{n4}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.579584466800992\\
17	0.465291600934885\\
28	0.363545655160762\\
46	0.308913191621778\\
77	0.242575883093296\\
129	0.198374620087248\\
215	0.174952372688341\\
359	0.154131356749077\\
599	0.139784680523843\\
1000	0.121018700332044\\
};
%\addlegendentry{n0}

\end{axis}
\end{tikzpicture}%

==> Figures/singularvalue_ratio_overview.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.92308}%
\definecolor{mycolor2}{rgb}{0.61538,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.30769,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.76923,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,1.00000,0.76923}%
\definecolor{mycolor6}{rgb}{0.15385,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{0.61538,1.00000,0.00000}%
\definecolor{mycolor8}{rgb}{1.00000,0.92308,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0.1,
ymax=1.1,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.340484380722046	0.0161137208342552	0.0161137208342552\\
0.333333333333333	0.619526386260986	0.0122407041490078	0.0122407041490078\\
0.666666666666667	0.863973319530487	0.0131096104159951	0.0131096104159951\\
1	1	0	0\\
};
\addlegendentry{$\text{query}_\text{a}\text{gg}_\text{c}\text{ount}$}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.303420633077621	0.0182775724679232	0.0182775724679232\\
0.04	0.427089363336563	0.0102357203140855	0.0102357203140855\\
0.08	0.514173150062561	0.0160834696143866	0.0160834696143866\\
0.12	0.572046756744385	0.0154123716056347	0.0154123716056347\\
0.16	0.622766971588135	0.0166280418634415	0.0166280418634415\\
0.2	0.669488728046417	0.0166283790022135	0.0166283790022135\\
0.24	0.711886763572693	0.0161148421466351	0.0161148421466351\\
0.28	0.752560317516327	0.0167297422885895	0.0167297422885895\\
0.32	0.792500019073486	0.0169364083558321	0.0169364083558321\\
0.36	0.832439720630646	0.017207695171237	0.017207695171237\\
0.4	0.871289074420929	0.017578013241291	0.017578013241291\\
0.44	0.904523074626923	0.0151549093425274	0.0151549093425274\\
0.48	0.928395867347717	0.0106669990345836	0.0106669990345836\\
0.52	0.946076691150665	0.00783315673470497	0.00783315673470497\\
0.56	0.960177302360535	0.00509307999163866	0.00509307999163866\\
0.6	0.971476376056671	0.00433003203943372	0.00433003203943372\\
0.64	0.97956907749176	0.00328261777758598	0.00328261777758598\\
0.68	0.985961318016052	0.00224319635890424	0.00224319635890424\\
0.72	0.990455806255341	0.00193633686285466	0.00193633686285466\\
0.76	0.993793964385986	0.00118954409845173	0.00118954409845173\\
0.8	0.996155261993408	0.000827857293188572	0.000827857293188572\\
0.84	0.997884273529053	0.000367122062016279	0.000367122062016279\\
0.88	0.998948693275452	0.000288433657260612	0.000288433657260612\\
0.92	0.999664306640625	0.000149919578689151	0.000149919578689151\\
0.96	0.999964594841003	3.92583351640496e-05	3.92583351640496e-05\\
1	1	7.99680179852658e-08	7.99680179852658e-08\\
};
\addlegendentry{$\text{online}_\text{v}\text{ideo}$}

\addplot [color=blue!75!mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.644004940986633	0.033053744584322	0.033053744584322\\
1	1	0	0\\
};
\addlegendentry{$\text{road}_\text{n}\text{etwork}$}

\addplot [color=mycolor3]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.334349483251572	0.00576629396528006	0.00576629396528006\\
0.125	0.59013444185257	0.00834852270781994	0.00834852270781994\\
0.25	0.695951163768768	0.00524886371567845	0.00524886371567845\\
0.375	0.791718900203705	0.00637513026595116	0.00637513026595116\\
0.5	0.855622470378876	0.00568755529820919	0.00568755529820919\\
0.625	0.901943981647491	0.00421141926199198	0.00421141926199198\\
0.75	0.943652927875519	0.00264941668137908	0.00264941668137908\\
0.875	0.976647973060608	0.001379897701554	0.001379897701554\\
1	1	5.96046447753906e-08	5.96046447753906e-08\\
};
\addlegendentry{stock}

\addplot [color=mycolor4]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.251931041479111	0.00707647763192654	0.00707647763192654\\
0.05	0.43848705291748	0.00631095608696342	0.00631095608696342\\
0.1	0.59219491481781	0.0136298788711429	0.0136298788711429\\
0.15	0.721320033073425	0.0158058702945709	0.0158058702945709\\
0.2	0.829247653484344	0.0177358724176884	0.0177358724176884\\
0.25	0.888526141643524	0.0156639944761992	0.0156639944761992\\
0.3	0.921264827251434	0.0145284943282604	0.0145284943282604\\
0.35	0.94419652223587	0.0130406552925706	0.0130406552925706\\
0.4	0.962680220603943	0.0103535419330001	0.0103535419330001\\
0.45	0.974355340003967	0.00777803268283606	0.00777803268283606\\
0.5	0.984292030334473	0.00563283218070865	0.00563283218070865\\
0.55	0.989392876625061	0.00373692181892693	0.00373692181892693\\
0.6	0.992760062217712	0.00247189053334296	0.00247189053334296\\
0.65	0.995573043823242	0.00106333172880113	0.00106333172880113\\
0.7	0.997246384620667	0.000522331858519465	0.000522331858519465\\
0.75	0.998327732086182	0.000379771576263011	0.000379771576263011\\
0.8	0.999005973339081	0.000214387764572166	0.000214387764572166\\
0.85	0.999490082263947	0.000118686461064499	0.000118686461064499\\
0.9	0.999814867973328	7.17655930202454e-05	7.17655930202454e-05\\
0.95	0.999969840049744	2.2597439965466e-05	2.2597439965466e-05\\
1	1	1.22153167581018e-07	1.22153167581018e-07\\
};
\addlegendentry{sarcos}

\addplot [color=mycolor5]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.333353102207184	0.00795911904424429	0.00795911904424429\\
0.0357142857142857	0.448722690343857	0.00525457598268986	0.00525457598268986\\
0.0714285714285714	0.5188969373703	0.00798600353300571	0.00798600353300571\\
0.107142857142857	0.581705212593079	0.00840796902775764	0.00840796902775764\\
0.142857142857143	0.641284108161926	0.00797767005860806	0.00797767005860806\\
0.178571428571429	0.695323765277863	0.00934806372970343	0.00934806372970343\\
0.214285714285714	0.738415896892548	0.00858213286846876	0.00858213286846876\\
0.25	0.780253052711487	0.00824392307549715	0.00824392307549715\\
0.285714285714286	0.822090268135071	0.00798612739890814	0.00798612739890814\\
0.321428571428571	0.859543323516846	0.00463999202474952	0.00463999202474952\\
0.357142857142857	0.888468086719513	0.00333059951663017	0.00333059951663017\\
0.392857142857143	0.912735760211945	0.00242225802503526	0.00242225802503526\\
0.428571428571429	0.932591617107391	0.00264347880147398	0.00264347880147398\\
0.464285714285714	0.94864284992218	0.00347527419216931	0.00347527419216931\\
0.5	0.961778938770294	0.00485503999516368	0.00485503999516368\\
0.535714285714286	0.972136855125427	0.00377442734315991	0.00377442734315991\\
0.571428571428571	0.979570090770721	0.00323999929241836	0.00323999929241836\\
0.607142857142857	0.985447764396667	0.00281267613172531	0.00281267613172531\\
0.642857142857143	0.989515125751495	0.00208261632360518	0.00208261632360518\\
0.678571428571429	0.992897808551788	0.00166216073557734	0.00166216073557734\\
0.714285714285714	0.995132327079773	0.00115463102702051	0.00115463102702051\\
0.75	0.996867179870605	0.000775177439209074	0.000775177439209074\\
0.785714285714286	0.997955203056335	0.000504871422890574	0.000504871422890574\\
0.821428571428571	0.998779654502869	0.000320926803397015	0.000320926803397015\\
0.857142857142857	0.999368488788605	0.000196394423255697	0.000196394423255697\\
0.892857142857143	0.999703049659729	0.000110681488877162	0.000110681488877162\\
0.928571428571429	0.999905228614807	2.14474366657669e-05	2.14474366657669e-05\\
0.964285714285714	0.999981582164764	1.20116001198767e-05	1.20116001198767e-05\\
1	1	1.30587238800217e-07	1.30587238800217e-07\\
};
\addlegendentry{diamonds}

\addplot [color=green!60!mycolor5]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.423291593790054	0.00698316469788551	0.00698316469788551\\
0.0384615384615385	0.530784666538239	0.00607143389061093	0.00607143389061093\\
0.0769230769230769	0.601992964744568	0.00389795750379562	0.00389795750379562\\
0.115384615384615	0.653235256671906	0.00532739469781518	0.00532739469781518\\
0.153846153846154	0.697618126869202	0.0054377680644393	0.0054377680644393\\
0.192307692307692	0.735706925392151	0.00530543085187674	0.00530543085187674\\
0.230769230769231	0.771902918815613	0.0055270385928452	0.0055270385928452\\
0.269230769230769	0.806007206439972	0.00571872945874929	0.00571872945874929\\
0.307692307692308	0.839026093482971	0.0060267262160778	0.0060267262160778\\
0.346153846153846	0.871718108654022	0.00614919513463974	0.00614919513463974\\
0.384615384615385	0.901939749717712	0.00568566611036658	0.00568566611036658\\
0.423076923076923	0.927388966083527	0.00519373128190637	0.00519373128190637\\
0.461538461538462	0.947245001792908	0.00468630017712712	0.00468630017712712\\
0.5	0.963555037975311	0.003155208658427	0.003155208658427\\
0.538461538461538	0.973708510398865	0.00157865637447685	0.00157865637447685\\
0.576923076923077	0.981238961219788	0.00153865455649793	0.00153865455649793\\
0.615384615384615	0.98674601316452	0.00119280943181366	0.00119280943181366\\
0.653846153846154	0.991307079792023	0.000891655101440847	0.000891655101440847\\
0.692307692307692	0.99427855014801	0.000713941175490618	0.000713941175490618\\
0.730769230769231	0.996254444122314	0.000577649567276239	0.000577649567276239\\
0.769230769230769	0.997645497322083	0.000366398104233667	0.000366398104233667\\
0.807692307692308	0.998543262481689	0.000175486304215156	0.000175486304215156\\
0.846153846153846	0.999210476875305	9.06698260223493e-05	9.06698260223493e-05\\
0.884615384615385	0.999581694602966	5.23016424267553e-05	5.23016424267553e-05\\
0.923076923076923	0.999828040599823	3.81319368898403e-05	3.81319368898403e-05\\
0.961538461538462	0.99996554851532	1.18998996185837e-05	1.18998996185837e-05\\
1	1.00000011920929	9.61096020546393e-08	9.61096020546393e-08\\
};
\addlegendentry{$\text{kegg}_\text{u}\text{ndir}_\text{u}\text{ci}$}

\addplot [color=mycolor6]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.345117568969727	0.00548346200957894	0.00548346200957894\\
0.111111111111111	0.619253993034363	0.00633598538115621	0.00633598538115621\\
0.222222222222222	0.832645773887634	0.00432781083509326	0.00432781083509326\\
0.333333333333333	0.981843173503876	0.00584190478548408	0.00584190478548408\\
0.444444444444444	0.994733691215515	0.00250839116051793	0.00250839116051793\\
0.555555555555556	0.998616218566895	0.000502663431689143	0.000502663431689143\\
0.666666666666667	0.999445259571075	0.000125496997497976	0.000125496997497976\\
0.777777777777778	0.999787151813507	9.02240572031587e-05	9.02240572031587e-05\\
0.888888888888889	0.9999760389328	1.49309098560479e-05	1.49309098560479e-05\\
1	1	5.96046447753906e-08	5.96046447753906e-08\\
};
\addlegendentry{fried}

\addplot [color=mycolor7]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.307375848293304	0.00339744635857642	0.00339744635857642\\
0.00763358778625954	0.410820424556732	0.00462575629353523	0.00462575629353523\\
0.0152671755725191	0.474418699741364	0.00559503864496946	0.00559503864496946\\
0.0229007633587786	0.506543576717377	0.00560178468003869	0.00560178468003869\\
0.0305343511450382	0.535116076469421	0.00614887895062566	0.00614887895062566\\
0.0381679389312977	0.561065375804901	0.00594579195603728	0.00594579195603728\\
0.0458015267175573	0.585620939731598	0.00554337678477168	0.00554337678477168\\
0.0534351145038168	0.607161819934845	0.00546894874423742	0.00546894874423742\\
0.0610687022900763	0.627950012683868	0.0051937592215836	0.0051937592215836\\
0.0687022900763359	0.647441446781158	0.00500094844028354	0.00500094844028354\\
0.0763358778625954	0.665623188018799	0.004376454744488	0.004376454744488\\
0.083969465648855	0.682733654975891	0.00400196714326739	0.00400196714326739\\
0.0916030534351145	0.699141383171082	0.00391560746356845	0.00391560746356845\\
0.099236641221374	0.714408934116364	0.00358276651240885	0.00358276651240885\\
0.106870229007634	0.728764653205872	0.00344055774621665	0.00344055774621665\\
0.114503816793893	0.742047131061554	0.0033012661151588	0.0033012661151588\\
0.122137404580153	0.754856586456299	0.00324379745870829	0.00324379745870829\\
0.129770992366412	0.766649127006531	0.00300514348782599	0.00300514348782599\\
0.137404580152672	0.777383267879486	0.00279612466692924	0.00279612466692924\\
0.145038167938931	0.787563323974609	0.00283622578717768	0.00283622578717768\\
0.152671755725191	0.797267735004425	0.00273507786914706	0.00273507786914706\\
0.16030534351145	0.806407749652863	0.00266195484437048	0.00266195484437048\\
0.16793893129771	0.815368950366974	0.00262304744683206	0.00262304744683206\\
0.175572519083969	0.824330031871796	0.00258836592547596	0.00258836592547596\\
0.183206106870229	0.833271324634552	0.00254314974881709	0.00254314974881709\\
0.190839694656489	0.841964423656464	0.00261728605255485	0.00261728605255485\\
0.198473282442748	0.850166201591492	0.00261689955368638	0.00261689955368638\\
0.206106870229008	0.85792601108551	0.00250990339554846	0.00250990339554846\\
0.213740458015267	0.86537104845047	0.00239398120902479	0.00239398120902479\\
0.221374045801527	0.872201323509216	0.00234286091290414	0.00234286091290414\\
0.229007633587786	0.878574371337891	0.00231054681353271	0.00231054681353271\\
0.236641221374046	0.88466215133667	0.0022724661976099	0.0022724661976099\\
0.244274809160305	0.890484929084778	0.00212168227881193	0.00212168227881193\\
0.251908396946565	0.895945847034454	0.00208608247339725	0.00208608247339725\\
0.259541984732824	0.901151776313782	0.0020343572832644	0.0020343572832644\\
0.267175572519084	0.905881583690643	0.00192754121962935	0.00192754121962935\\
0.274809160305344	0.910341382026672	0.00193356873933226	0.00193356873933226\\
0.282442748091603	0.914592266082764	0.00192805239930749	0.00192805239930749\\
0.290076335877863	0.918611347675323	0.00189209496602416	0.00189209496602416\\
0.297709923664122	0.922419548034668	0.00180306518450379	0.00180306518450379\\
0.305343511450382	0.926036655902863	0.00175408495124429	0.00175408495124429\\
0.312977099236641	0.929421544075012	0.0016944061499089	0.0016944061499089\\
0.320610687022901	0.932714641094208	0.00163211254402995	0.00163211254402995\\
0.32824427480916	0.935839831829071	0.00161424151156098	0.00161424151156098\\
0.33587786259542	0.938767552375793	0.00156784208957106	0.00156784208957106\\
0.343511450381679	0.941530108451843	0.00155680603347719	0.00155680603347719\\
0.351145038167939	0.94416218996048	0.00158345035742968	0.00158345035742968\\
0.358778625954198	0.946651101112366	0.00161469716113061	0.00161469716113061\\
0.366412213740458	0.949056267738342	0.00161277479492128	0.00161277479492128\\
0.374045801526718	0.951342105865479	0.00161548308096826	0.00161548308096826\\
0.381679389312977	0.953523814678192	0.0015534789999947	0.0015534789999947\\
0.389312977099237	0.955593287944794	0.00153990043327212	0.00153990043327212\\
0.396946564885496	0.957556366920471	0.00150703091640025	0.00150703091640025\\
0.404580152671756	0.959443211555481	0.00146505644079298	0.00146505644079298\\
0.412213740458015	0.961249232292175	0.00143730570562184	0.00143730570562184\\
0.419847328244275	0.962982773780823	0.00136578886304051	0.00136578886304051\\
0.427480916030534	0.964640319347382	0.00129166280385107	0.00129166280385107\\
0.435114503816794	0.966228485107422	0.00124238745775074	0.00124238745775074\\
0.442748091603053	0.967749714851379	0.00117470708210021	0.00117470708210021\\
0.450381679389313	0.969196319580078	0.00111407041549683	0.00111407041549683\\
0.458015267175573	0.970589995384216	0.00105588336009532	0.00105588336009532\\
0.465648854961832	0.97191333770752	0.00100167375057936	0.00100167375057936\\
0.473282442748092	0.973171234130859	0.000974154099822044	0.000974154099822044\\
0.480916030534351	0.974377334117889	0.000930504582356662	0.000930504582356662\\
0.488549618320611	0.975537478923798	0.000898507656529546	0.000898507656529546\\
0.49618320610687	0.976668179035187	0.0008731409907341	0.0008731409907341\\
0.50381679389313	0.977743148803711	0.000823220005258918	0.000823220005258918\\
0.511450381679389	0.978788733482361	0.000775324704591185	0.000775324704591185\\
0.519083969465649	0.979775607585907	0.000742891803383827	0.000742891803383827\\
0.526717557251908	0.980719685554504	0.000719801522791386	0.000719801522791386\\
0.534351145038168	0.981621384620667	0.000704105827026069	0.000704105827026069\\
0.541984732824427	0.982501804828644	0.000683959806337953	0.000683959806337953\\
0.549618320610687	0.983346104621887	0.000662073900457472	0.000662073900457472\\
0.557251908396947	0.984155654907227	0.000638099038042128	0.000638099038042128\\
0.564885496183206	0.98492556810379	0.000628906884230673	0.000628906884230673\\
0.572519083969466	0.98566609621048	0.000612334406469017	0.000612334406469017\\
0.580152671755725	0.986382365226746	0.000601603474933654	0.000601603474933654\\
0.587786259541985	0.987068057060242	0.000589216069784015	0.000589216069784015\\
0.595419847328244	0.987725615501404	0.000582865439355373	0.000582865439355373\\
0.603053435114504	0.988360583782196	0.00057308777468279	0.00057308777468279\\
0.610687022900763	0.988966107368469	0.000570368312764913	0.000570368312764913\\
0.618320610687023	0.989549994468689	0.000558909319806844	0.000558909319806844\\
0.625954198473282	0.990108370780945	0.000548167678061873	0.000548167678061873\\
0.633587786259542	0.99063766002655	0.000532867852598429	0.000532867852598429\\
0.641221374045801	0.991147398948669	0.000524346716701984	0.000524346716701984\\
0.648854961832061	0.991639137268066	0.000517077627591789	0.000517077627591789\\
0.656488549618321	0.992109894752502	0.000506975746247917	0.000506975746247917\\
0.66412213740458	0.992559134960175	0.000496465887408704	0.000496465887408704\\
0.67175572519084	0.992993354797363	0.000474300992209464	0.000474300992209464\\
0.679389312977099	0.993401348590851	0.000455787929240614	0.000455787929240614\\
0.687022900763359	0.993793368339539	0.000438362389104441	0.000438362389104441\\
0.694656488549618	0.994169354438782	0.000426295417128131	0.000426295417128131\\
0.702290076335878	0.994530022144318	0.000417569215642288	0.000417569215642288\\
0.709923664122137	0.994876205921173	0.000405450933612883	0.000405450933612883\\
0.717557251908397	0.995207905769348	0.000387968437280506	0.000387968437280506\\
0.725190839694656	0.99553120136261	0.000371989182895049	0.000371989182895049\\
0.732824427480916	0.995839416980743	0.000354174757376313	0.000354174757376313\\
0.740458015267176	0.996128857135773	0.000333732692524791	0.000333732692524791\\
0.748091603053435	0.996403217315674	0.000318376900395378	0.000318376900395378\\
0.755725190839695	0.996668636798859	0.000300955580314621	0.000300955580314621\\
0.763358778625954	0.996921062469482	0.00028396601555869	0.00028396601555869\\
0.770992366412214	0.997159779071808	0.000266562652541324	0.000266562652541324\\
0.778625954198473	0.997382044792175	0.000251680292421952	0.000251680292421952\\
0.786259541984733	0.997591197490692	0.000235457584494725	0.000235457584494725\\
0.793893129770992	0.997791588306427	0.00022094500309322	0.00022094500309322\\
0.801526717557252	0.997982144355774	0.000205038712010719	0.000205038712010719\\
0.809160305343511	0.998158931732178	0.000193855870747939	0.000193855870747939\\
0.816793893129771	0.998329639434814	0.000180193906999193	0.000180193906999193\\
0.824427480916031	0.998485743999481	0.000168991973623633	0.000168991973623633\\
0.83206106870229	0.998632311820984	0.000156174704898149	0.000156174704898149\\
0.83969465648855	0.99876868724823	0.000141627853736281	0.000141627853736281\\
0.847328244274809	0.998895287513733	0.000130484942928888	0.000130484942928888\\
0.854961832061069	0.999015212059021	0.000121134748042095	0.000121134748042095\\
0.862595419847328	0.999125838279724	0.000109202119347174	0.000109202119347174\\
0.870229007633588	0.999229311943054	9.60562174441293e-05	9.60562174441293e-05\\
0.877862595419847	0.999326050281525	8.33484591566958e-05	8.33484591566958e-05\\
0.885496183206107	0.999413788318634	7.50718463677913e-05	7.50718463677913e-05\\
0.893129770992366	0.999493420124054	6.41939259367064e-05	6.41939259367064e-05\\
0.900763358778626	0.999565005302429	5.6892979046097e-05	5.6892979046097e-05\\
0.908396946564885	0.999630630016327	4.95005369884893e-05	4.95005369884893e-05\\
0.916030534351145	0.99968945980072	4.27883460361045e-05	4.27883460361045e-05\\
0.923664122137405	0.999743342399597	3.72191461792681e-05	3.72191461792681e-05\\
0.931297709923664	0.999792873859406	3.18095553666353e-05	3.18095553666353e-05\\
0.938931297709924	0.999836444854736	2.63046313193627e-05	2.63046313193627e-05\\
0.946564885496183	0.999874770641327	2.17698325286619e-05	2.17698325286619e-05\\
0.954198473282443	0.999907493591309	1.77369238372194e-05	1.77369238372194e-05\\
0.961832061068702	0.999935448169708	1.29347845359007e-05	1.29347845359007e-05\\
0.969465648854962	0.999958515167236	9.96271592157427e-06	9.96271592157427e-06\\
0.977099236641221	0.999974727630615	6.77513708069455e-06	6.77513708069455e-06\\
0.984732824427481	0.999986827373505	4.61403078588773e-06	4.61403078588773e-06\\
0.99236641221374	0.999995529651642	2.99248563351284e-06	2.99248563351284e-06\\
1	1	1.43546998288002e-07	1.43546998288002e-07\\
};
\addlegendentry{$\text{mlr}_\text{k}\text{nn}_\text{r}\text{ng}$}

\addplot [color=mycolor8]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.433587849140167	0.00773680163547397	0.00773680163547397\\
0.0212765957446809	0.522381901741028	0.00981308799237013	0.00981308799237013\\
0.0425531914893617	0.595951318740845	0.00724835507571697	0.00724835507571697\\
0.0638297872340425	0.655425667762756	0.00522784749045968	0.00522784749045968\\
0.0851063829787234	0.70975399017334	0.00522542744874954	0.00522542744874954\\
0.106382978723404	0.75497180223465	0.00338146998547018	0.00338146998547018\\
0.127659574468085	0.79262912273407	0.00517803896218538	0.00517803896218538\\
0.148936170212766	0.826773643493652	0.00619457336142659	0.00619457336142659\\
0.170212765957447	0.854977309703827	0.00756565108895302	0.00756565108895302\\
0.191489361702128	0.878110229969025	0.0081443265080452	0.0081443265080452\\
0.212765957446809	0.898229002952576	0.00710595073178411	0.00710595073178411\\
0.234042553191489	0.914925694465637	0.00608946057036519	0.00608946057036519\\
0.25531914893617	0.929410338401794	0.00592995155602694	0.00592995155602694\\
0.276595744680851	0.940601646900177	0.0052694845944643	0.0052694845944643\\
0.297872340425532	0.949539184570312	0.00451185833662748	0.00451185833662748\\
0.319148936170213	0.95713746547699	0.00445747701451182	0.00445747701451182\\
0.340425531914894	0.963790416717529	0.00379297649487853	0.00379297649487853\\
0.361702127659574	0.969291508197784	0.00314501137472689	0.00314501137472689\\
0.382978723404255	0.974013328552246	0.00251148152165115	0.00251148152165115\\
0.404255319148936	0.977906048297882	0.0022051902487874	0.0022051902487874\\
0.425531914893617	0.981242954730988	0.00175399798899889	0.00175399798899889\\
0.446808510638298	0.984043955802917	0.00145280605647713	0.00145280605647713\\
0.468085106382979	0.986374974250793	0.00117084302473813	0.00117084302473813\\
0.48936170212766	0.988384902477264	0.00102280091959983	0.00102280091959983\\
0.51063829787234	0.990146636962891	0.000863727298565209	0.000863727298565209\\
0.531914893617021	0.991589367389679	0.000776719069108367	0.000776719069108367\\
0.553191489361702	0.992868065834045	0.000696069793775678	0.000696069793775678\\
0.574468085106383	0.994003593921661	0.000567325041629374	0.000567325041629374\\
0.595744680851064	0.994925975799561	0.000493294617626816	0.000493294617626816\\
0.617021276595745	0.995716571807861	0.000454241031548008	0.000454241031548008\\
0.638297872340426	0.996391594409943	0.000418208888731897	0.000418208888731897\\
0.659574468085106	0.997007846832275	0.000378754484700039	0.000378754484700039\\
0.680851063829787	0.997535347938538	0.000325211003655568	0.000325211003655568\\
0.702127659574468	0.997990727424622	0.000272528850473464	0.000272528850473464\\
0.723404255319149	0.998362421989441	0.000235915344092064	0.000235915344092064\\
0.74468085106383	0.998689830303192	0.00020327209495008	0.00020327209495008\\
0.765957446808511	0.998959422111511	0.000173378881299868	0.000173378881299868\\
0.787234042553192	0.999196410179138	0.000143122364534065	0.000143122364534065\\
0.808510638297872	0.99940413236618	0.000113220099592581	0.000113220099592581\\
0.829787234042553	0.999569118022919	9.19930171221495e-05	9.19930171221495e-05\\
0.851063829787234	0.999704957008362	6.50753499940038e-05	6.50753499940038e-05\\
0.872340425531915	0.999806880950928	5.14031526108738e-05	5.14031526108738e-05\\
0.893617021276596	0.999880313873291	3.28136738971807e-05	3.28136738971807e-05\\
0.914893617021277	0.999931335449219	2.02974260901101e-05	2.02974260901101e-05\\
0.936170212765957	0.999967575073242	6.48026116323308e-06	6.48026116323308e-06\\
0.957446808510638	0.999988734722137	3.75707895727828e-06	3.75707895727828e-06\\
0.978723404255319	0.999996781349182	2.42525720750564e-06	2.42525720750564e-06\\
1	1	1.06624028717306e-07	1.06624028717306e-07\\
};
\addlegendentry{wecs}

\addplot [color=red!50!mycolor8]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.532692134380341	0.0070514352992177	0.0070514352992177\\
0.0769230769230769	0.769099354743958	0.00801008846610785	0.00801008846610785\\
0.153846153846154	0.848948955535889	0.00703983986750245	0.00703983986750245\\
0.230769230769231	0.922520935535431	0.00638276338577271	0.00638276338577271\\
0.307692307692308	0.96166455745697	0.00559038249775767	0.00559038249775767\\
0.384615384615385	0.98278933763504	0.00573758129030466	0.00573758129030466\\
0.461538461538462	0.990716755390167	0.00309238955378532	0.00309238955378532\\
0.538461538461538	0.995371639728546	0.00168942916207016	0.00168942916207016\\
0.615384615384615	0.99769800901413	0.000835784187074751	0.000835784187074751\\
0.692307692307692	0.998870074748993	0.000365943124052137	0.000365943124052137\\
0.769230769230769	0.999561429023743	0.000114110793219879	0.000114110793219879\\
0.846153846153846	0.999859690666199	4.10119646403473e-05	4.10119646403473e-05\\
0.923076923076923	0.999969184398651	9.81527591648046e-06	9.81527591648046e-06\\
1	1	7.99680179852658e-08	7.99680179852658e-08\\
};
\addlegendentry{sgemm}

\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.114673137664795	0.00245705735869706	0.00245705735869706\\
0.00264550264550265	0.169045567512512	0.00233011296950281	0.00233011296950281\\
0.00529100529100529	0.216007202863693	0.00266857049427927	0.00266857049427927\\
0.00793650793650794	0.255543529987335	0.00348928617313504	0.00348928617313504\\
0.0105820105820106	0.293152987957001	0.00417684344574809	0.00417684344574809\\
0.0132275132275132	0.328357845544815	0.00426350114867091	0.00426350114867091\\
0.0158730158730159	0.360170513391495	0.004514847882092	0.004514847882092\\
0.0185185185185185	0.390021145343781	0.00510083930566907	0.00510083930566907\\
0.0211640211640212	0.416744768619537	0.00513982214033604	0.00513982214033604\\
0.0238095238095238	0.441068261861801	0.00441430835053325	0.00441430835053325\\
0.0264550264550265	0.463562816381454	0.00410502403974533	0.00410502403974533\\
0.0291005291005291	0.48505049943924	0.00395062100142241	0.00395062100142241\\
0.0317460317460317	0.504588782787323	0.00391227193176746	0.00391227193176746\\
0.0343915343915344	0.522912919521332	0.00398867297917604	0.00398867297917604\\
0.037037037037037	0.539581060409546	0.00429664924740791	0.00429664924740791\\
0.0396825396825397	0.555094838142395	0.00423083547502756	0.00423083547502756\\
0.0423280423280423	0.5691819190979	0.00389872677624226	0.00389872677624226\\
0.044973544973545	0.582443594932556	0.00368342990987003	0.00368342990987003\\
0.0476190476190476	0.594958782196045	0.00348372687585652	0.00348372687585652\\
0.0502645502645503	0.606503546237946	0.00324732717126608	0.00324732717126608\\
0.0529100529100529	0.617295622825623	0.00333840749226511	0.00333840749226511\\
0.0555555555555556	0.627662777900696	0.00341283739544451	0.00341283739544451\\
0.0582010582010582	0.637182950973511	0.00336083397269249	0.00336083397269249\\
0.0608465608465608	0.646253049373627	0.00328495143912733	0.00328495143912733\\
0.0634920634920635	0.654838383197784	0.0033058007247746	0.0033058007247746\\
0.0661375661375661	0.662964820861816	0.0031762735452503	0.0031762735452503\\
0.0687830687830688	0.670529723167419	0.0029017657507211	0.0029017657507211\\
0.0714285714285714	0.677669584751129	0.00269431038759649	0.00269431038759649\\
0.0740740740740741	0.684408009052277	0.00263720494695008	0.00263720494695008\\
0.0767195767195767	0.69081574678421	0.0026078512892127	0.0026078512892127\\
0.0793650793650794	0.696935176849365	0.00243672449141741	0.00243672449141741\\
0.082010582010582	0.702673971652985	0.00238870293833315	0.00238870293833315\\
0.0846560846560847	0.708171486854553	0.00239465665072203	0.00239465665072203\\
0.0873015873015873	0.713403582572937	0.00238628010265529	0.00238628010265529\\
0.0899470899470899	0.718429327011108	0.00239635701291263	0.00239635701291263\\
0.0925925925925926	0.723198771476746	0.00242706178687513	0.00242706178687513\\
0.0952380952380952	0.727839171886444	0.00247104791924357	0.00247104791924357\\
0.0978835978835979	0.732330620288849	0.00247386656701565	0.00247386656701565\\
0.100529100529101	0.736620783805847	0.00242793979123235	0.00242793979123235\\
0.103174603174603	0.740795731544495	0.00236545642837882	0.00236545642837882\\
0.105820105820106	0.744818568229675	0.00232124142348766	0.00232124142348766\\
0.108465608465608	0.748734951019287	0.00227573397569358	0.00227573397569358\\
0.111111111111111	0.752516686916351	0.00221848767250776	0.00221848767250776\\
0.113756613756614	0.75616043806076	0.00222961255349219	0.00222961255349219\\
0.116402116402116	0.759645700454712	0.00220036157406867	0.00220036157406867\\
0.119047619047619	0.763060033321381	0.00218147854320705	0.00218147854320705\\
0.121693121693122	0.766347706317902	0.00212220521643758	0.00212220521643758\\
0.124338624338624	0.76954972743988	0.00209504226222634	0.00209504226222634\\
0.126984126984127	0.772682547569275	0.00205678003840148	0.00205678003840148\\
0.12962962962963	0.775755286216736	0.00205296673811972	0.00205296673811972\\
0.132275132275132	0.778726696968079	0.00204523047432303	0.00204523047432303\\
0.134920634920635	0.781646013259888	0.00203765812329948	0.00203765812329948\\
0.137566137566138	0.784481883049011	0.00205522286705673	0.00205522286705673\\
0.14021164021164	0.78724879026413	0.00204427656717598	0.00204427656717598\\
0.142857142857143	0.789947688579559	0.00204316596500576	0.00204316596500576\\
0.145502645502645	0.792603611946106	0.00204400136135519	0.00204400136135519\\
0.148148148148148	0.795196413993835	0.00202985899522901	0.00202985899522901\\
0.150793650793651	0.797733962535858	0.00201634597033262	0.00201634597033262\\
0.153439153439153	0.800247371196747	0.00199973117560148	0.00199973117560148\\
0.156084656084656	0.802717387676239	0.00198355945758522	0.00198355945758522\\
0.158730158730159	0.805133461952209	0.00196910556405783	0.00196910556405783\\
0.161375661375661	0.807509303092957	0.00195820326916873	0.00195820326916873\\
0.164021164021164	0.809844195842743	0.00193843431770802	0.00193843431770802\\
0.166666666666667	0.812145709991455	0.00191334669943899	0.00191334669943899\\
0.169312169312169	0.81441056728363	0.00189159985166043	0.00189159985166043\\
0.171957671957672	0.816652894020081	0.00187500228639692	0.00187500228639692\\
0.174603174603175	0.818864464759827	0.00187225290574133	0.00187225290574133\\
0.177248677248677	0.821063697338104	0.00187522720079869	0.00187522720079869\\
0.17989417989418	0.823255062103271	0.00187809998169541	0.00187809998169541\\
0.182539682539683	0.825442433357239	0.00188173237256706	0.00188173237256706\\
0.185185185185185	0.827626705169678	0.00188728084322065	0.00188728084322065\\
0.187830687830688	0.829811096191406	0.00189296272583306	0.00189296272583306\\
0.19047619047619	0.831995368003845	0.00189876789227128	0.00189876789227128\\
0.193121693121693	0.834179759025574	0.00190474058035761	0.00190474058035761\\
0.195767195767196	0.836364150047302	0.00191083271056414	0.00191083271056414\\
0.198412698412698	0.838548183441162	0.00191669573541731	0.00191669573541731\\
0.201058201058201	0.840729117393494	0.00191994663327932	0.00191994663327932\\
0.203703703703704	0.842899680137634	0.00191705801989883	0.00191705801989883\\
0.206349206349206	0.845057606697083	0.00190825643949211	0.00190825643949211\\
0.208994708994709	0.847193360328674	0.00189062603749335	0.00189062603749335\\
0.211640211640212	0.849309265613556	0.00187963631469756	0.00187963631469756\\
0.214285714285714	0.85140597820282	0.00186508020851761	0.00186508020851761\\
0.216931216931217	0.853481590747833	0.00185409258119762	0.00185409258119762\\
0.21957671957672	0.855537414550781	0.00184068293310702	0.00184068293310702\\
0.222222222222222	0.85757315158844	0.00182451563887298	0.00182451563887298\\
0.224867724867725	0.859589695930481	0.0018144358182326	0.0018144358182326\\
0.227513227513228	0.861579418182373	0.00181148061528802	0.00181148061528802\\
0.23015873015873	0.863548278808594	0.00180383131373674	0.00180383131373674\\
0.232804232804233	0.865500748157501	0.00179506302811205	0.00179506302811205\\
0.235449735449735	0.867431282997131	0.00178940803743899	0.00178940803743899\\
0.238095238095238	0.86933434009552	0.0017814920283854	0.0017814920283854\\
0.240740740740741	0.87121456861496	0.00177345715928823	0.00177345715928823\\
0.243386243386243	0.873082637786865	0.00176788412500173	0.00176788412500173\\
0.246031746031746	0.874921798706055	0.00175958673935384	0.00175958673935384\\
0.248677248677249	0.876737892627716	0.00175371905788779	0.00175371905788779\\
0.251322751322751	0.878526985645294	0.00174716918263584	0.00174716918263584\\
0.253968253968254	0.880293488502502	0.00173074123449624	0.00173074123449624\\
0.256613756613757	0.882034182548523	0.00170875713229179	0.00170875713229179\\
0.259259259259259	0.883754432201385	0.0016816946445033	0.0016816946445033\\
0.261904761904762	0.885457336902618	0.00165240652859211	0.00165240652859211\\
0.264550264550265	0.887139022350311	0.00163119833450764	0.00163119833450764\\
0.267195767195767	0.888799965381622	0.00160545925609767	0.00160545925609767\\
0.26984126984127	0.890445530414581	0.00158359692431986	0.00158359692431986\\
0.272486772486772	0.8920618891716	0.00155699753668159	0.00155699753668159\\
0.275132275132275	0.893660664558411	0.00153667293488979	0.00153667293488979\\
0.277777777777778	0.895240426063538	0.00150996819138527	0.00150996819138527\\
0.28042328042328	0.896798729896545	0.00148788257502019	0.00148788257502019\\
0.283068783068783	0.898341357707977	0.00146890815813094	0.00146890815813094\\
0.285714285714286	0.899866580963135	0.00145389745011926	0.00145389745011926\\
0.288359788359788	0.901374161243439	0.00143693713471293	0.00143693713471293\\
0.291005291005291	0.902855515480042	0.00142195040825754	0.00142195040825754\\
0.293650793650794	0.904316425323486	0.00141220667865127	0.00141220667865127\\
0.296296296296296	0.905758023262024	0.00139689713250846	0.00139689713250846\\
0.298941798941799	0.907170116901398	0.00138904014602304	0.00138904014602304\\
0.301587301587302	0.908555865287781	0.00138163228984922	0.00138163228984922\\
0.304232804232804	0.909928917884827	0.00136993604246527	0.00136993604246527\\
0.306878306878307	0.91128408908844	0.00135895435232669	0.00135895435232669\\
0.30952380952381	0.912621974945068	0.00134455971419811	0.00134455971419811\\
0.312169312169312	0.913950085639954	0.00133262097369879	0.00133262097369879\\
0.314814814814815	0.91525661945343	0.00131894368678331	0.00131894368678331\\
0.317460317460317	0.916540503501892	0.00130856980103999	0.00130856980103999\\
0.32010582010582	0.917809844017029	0.00130028079729527	0.00130028079729527\\
0.322751322751323	0.919059634208679	0.00128401105757803	0.00128401105757803\\
0.325396825396825	0.920296847820282	0.00126628531143069	0.00126628531143069\\
0.328042328042328	0.921521186828613	0.00125206296797842	0.00125206296797842\\
0.330687830687831	0.92273074388504	0.00123715621884912	0.00123715621884912\\
0.333333333333333	0.923923373222351	0.00122727942653	0.00122727942653\\
0.335978835978836	0.92509925365448	0.00121541949920356	0.00121541949920356\\
0.338624338624339	0.926255345344543	0.00120673154015094	0.00120673154015094\\
0.341269841269841	0.92739599943161	0.00119858828838915	0.00119858828838915\\
0.343915343915344	0.928523421287537	0.00119472551159561	0.00119472551159561\\
0.346560846560847	0.929637432098389	0.00118141027633101	0.00118141027633101\\
0.349206349206349	0.930736362934113	0.00117481255438179	0.00117481255438179\\
0.351851851851852	0.931818664073944	0.00116635963786393	0.00116635963786393\\
0.354497354497354	0.932881951332092	0.00115830870345235	0.00115830870345235\\
0.357142857142857	0.933928191661835	0.00114687089808285	0.00114687089808285\\
0.35978835978836	0.934959888458252	0.00112829532008618	0.00112829532008618\\
0.362433862433862	0.935977458953857	0.00111496238969266	0.00111496238969266\\
0.365079365079365	0.936982750892639	0.00110294681508094	0.00110294681508094\\
0.367724867724868	0.937981426715851	0.00109194358810782	0.00109194358810782\\
0.37037037037037	0.938960671424866	0.00108410057146102	0.00108410057146102\\
0.373015873015873	0.939929306507111	0.00107215123716742	0.00107215123716742\\
0.375661375661376	0.940882503986359	0.00106249493546784	0.00106249493546784\\
0.378306878306878	0.941829800605774	0.00105006457306445	0.00105006457306445\\
0.380952380952381	0.942759037017822	0.00103864492848516	0.00103864492848516\\
0.383597883597884	0.943680763244629	0.00103072088677436	0.00103072088677436\\
0.386243386243386	0.944586932659149	0.00102111615706235	0.00102111615706235\\
0.388888888888889	0.945482075214386	0.0010099922074005	0.0010099922074005\\
0.391534391534392	0.946364104747772	0.000998381176032126	0.000998381176032126\\
0.394179894179894	0.947234332561493	0.000982481287792325	0.000982481287792325\\
0.396825396825397	0.948094725608826	0.000969072338193655	0.000969072338193655\\
0.399470899470899	0.948942065238953	0.000955351337324828	0.000955351337324828\\
0.402116402116402	0.949775695800781	0.000938635668717325	0.000938635668717325\\
0.404761904761905	0.950598359107971	0.000927258632145822	0.000927258632145822\\
0.407407407407407	0.951411247253418	0.000916107790544629	0.000916107790544629\\
0.41005291005291	0.95221346616745	0.0009018947603181	0.0009018947603181\\
0.412698412698413	0.953003406524658	0.000889786169864237	0.000889786169864237\\
0.415343915343915	0.953784167766571	0.000876430771313608	0.000876430771313608\\
0.417989417989418	0.954552471637726	0.00086730724433437	0.00086730724433437\\
0.420634920634921	0.955311179161072	0.000855415477417409	0.000855415477417409\\
0.423280423280423	0.956054866313934	0.000841500295791775	0.000841500295791775\\
0.425925925925926	0.956792056560516	0.0008310935809277	0.0008310935809277\\
0.428571428571429	0.957517743110657	0.000820409855805337	0.000820409855805337\\
0.431216931216931	0.958234310150146	0.000806962139904499	0.000806962139904499\\
0.433862433862434	0.958939850330353	0.00079659279435873	0.00079659279435873\\
0.436507936507937	0.959636867046356	0.000785751268267632	0.000785751268267632\\
0.439153439153439	0.960319221019745	0.000774137966800481	0.000774137966800481\\
0.441798941798942	0.960991561412811	0.000762141251470894	0.000762141251470894\\
0.444444444444444	0.96165543794632	0.000746082630939782	0.000746082630939782\\
0.447089947089947	0.962309241294861	0.000731485080905259	0.000731485080905259\\
0.44973544973545	0.962952256202698	0.00071783404564485	0.00071783404564485\\
0.452380952380952	0.963589072227478	0.000702122168149799	0.000702122168149799\\
0.455026455026455	0.964217960834503	0.000685620587319136	0.000685620587319136\\
0.457671957671958	0.964834570884705	0.000672232126817107	0.000672232126817107\\
0.46031746031746	0.965444386005402	0.000657775497529656	0.000657775497529656\\
0.462962962962963	0.966043651103973	0.000646465749014169	0.000646465749014169\\
0.465608465608466	0.966633439064026	0.000636787561234087	0.000636787561234087\\
0.468253968253968	0.967215061187744	0.000629376387223601	0.000629376387223601\\
0.470899470899471	0.967786908149719	0.00061852321960032	0.00061852321960032\\
0.473544973544974	0.968351364135742	0.000606203742790967	0.000606203742790967\\
0.476190476190476	0.968908309936523	0.000594795914366841	0.000594795914366841\\
0.478835978835979	0.969457983970642	0.000580939929932356	0.000580939929932356\\
0.481481481481481	0.969999432563782	0.000569871335756034	0.000569871335756034\\
0.484126984126984	0.970532715320587	0.000560500368010253	0.000560500368010253\\
0.486772486772487	0.971059203147888	0.000546485825907439	0.000546485825907439\\
0.489417989417989	0.971578121185303	0.00053310306975618	0.00053310306975618\\
0.492063492063492	0.97208958864212	0.00052117311861366	0.00052117311861366\\
0.494708994708995	0.972594082355499	0.000510051671881229	0.000510051671881229\\
0.497354497354497	0.973084270954132	0.000499678135383874	0.000499678135383874\\
0.5	0.973569750785828	0.000488708959892392	0.000488708959892392\\
0.502645502645503	0.974047780036926	0.000479516660561785	0.000479516660561785\\
0.505291005291005	0.974517941474915	0.000471185834612697	0.000471185834612697\\
0.507936507936508	0.974980056285858	0.000464206095784903	0.000464206095784903\\
0.510582010582011	0.97543728351593	0.000456249254057184	0.000456249254057184\\
0.513227513227513	0.975886523723602	0.000447577389422804	0.000447577389422804\\
0.515873015873016	0.976329147815704	0.000440734991570935	0.000440734991570935\\
0.518518518518518	0.97676146030426	0.000435504334745929	0.000435504334745929\\
0.521164021164021	0.977188408374786	0.000429505773354322	0.000429505773354322\\
0.523809523809524	0.977608382701874	0.000424479134380817	0.000424479134380817\\
0.526455026455027	0.978021919727325	0.000418950978200883	0.000418950978200883\\
0.529100529100529	0.978428483009338	0.000411738088587299	0.000411738088587299\\
0.531746031746032	0.978829741477966	0.000405049067921937	0.000405049067921937\\
0.534391534391534	0.979223549365997	0.000397812254959717	0.000397812254959717\\
0.537037037037037	0.979611873626709	0.000393306836485863	0.000393306836485863\\
0.53968253968254	0.979992866516113	0.000388124608434737	0.000388124608434737\\
0.542328042328042	0.980368912220001	0.000383929495001212	0.000383929495001212\\
0.544973544973545	0.980738043785095	0.000378953700419515	0.000378953700419515\\
0.547619047619048	0.981102466583252	0.000373386777937412	0.000373386777937412\\
0.55026455026455	0.981460690498352	0.000366336433216929	0.000366336433216929\\
0.552910052910053	0.981808960437775	0.000359448022209108	0.000359448022209108\\
0.555555555555556	0.982152760028839	0.000352702947566286	0.000352702947566286\\
0.558201058201058	0.982490658760071	0.000346138287568465	0.000346138287568465\\
0.560846560846561	0.982823669910431	0.000340449973009527	0.000340449973009527\\
0.563492063492063	0.983151793479919	0.000336565222823992	0.000336565222823992\\
0.566137566137566	0.983474552631378	0.000333482428686693	0.000333482428686693\\
0.568783068783069	0.983792126178741	0.000329605914885178	0.000329605914885178\\
0.571428571428571	0.984104156494141	0.000323810294503346	0.000323810294503346\\
0.574074074074074	0.984411716461182	0.000316850055241957	0.000316850055241957\\
0.576719576719577	0.984715819358826	0.00030959490686655	0.00030959490686655\\
0.579365079365079	0.985013663768768	0.000301901396596804	0.000301901396596804\\
0.582010582010582	0.985305607318878	0.000295685516903177	0.000295685516903177\\
0.584656084656085	0.985592842102051	0.000289264629827812	0.000289264629827812\\
0.587301587301587	0.985874474048615	0.000283164816210046	0.000283164816210046\\
0.58994708994709	0.986152470111847	0.000278830208117142	0.000278830208117142\\
0.592592592592593	0.986425399780273	0.00027371515170671	0.00027371515170671\\
0.595238095238095	0.986693680286407	0.000267787196207792	0.000267787196207792\\
0.597883597883598	0.986957907676697	0.000262636953266338	0.000262636953266338\\
0.600529100529101	0.987217426300049	0.000257043284364045	0.000257043284364045\\
0.603174603174603	0.987470269203186	0.000253426027484238	0.000253426027484238\\
0.605820105820106	0.987718462944031	0.000248994008870795	0.000248994008870795\\
0.608465608465608	0.987961769104004	0.00024317427596543	0.00024317427596543\\
0.611111111111111	0.988201498985291	0.000237396103329957	0.000237396103329957\\
0.613756613756614	0.988438248634338	0.000232018603128381	0.000232018603128381\\
0.616402116402116	0.988670468330383	0.000227537515456788	0.000227537515456788\\
0.619047619047619	0.988898932933807	0.000223763883695938	0.000223763883695938\\
0.621693121693122	0.989124417304993	0.000220262721995823	0.000220262721995823\\
0.624338624338624	0.989347279071808	0.000215835054405034	0.000215835054405034\\
0.626984126984127	0.989564895629883	0.000211255042813718	0.000211255042813718\\
0.62962962962963	0.989778697490692	0.000207287041121162	0.000207287041121162\\
0.632275132275132	0.989989876747131	0.000202914481633343	0.000202914481633343\\
0.634920634920635	0.99019730091095	0.000200147245777771	0.000200147245777771\\
0.637566137566138	0.990400969982147	0.000196790584595874	0.000196790584595874\\
0.64021164021164	0.990601181983948	0.000192720894119702	0.000192720894119702\\
0.642857142857143	0.99079829454422	0.000189649188541807	0.000189649188541807\\
0.645502645502645	0.990991413593292	0.000186481353011914	0.000186481353011914\\
0.648148148148148	0.991181254386902	0.000183220894541591	0.000183220894541591\\
0.650793650793651	0.991366982460022	0.00018048424681183	0.00018048424681183\\
0.653439153439153	0.991549968719482	0.000177214897121303	0.000177214897121303\\
0.656084656084656	0.991730690002441	0.00017373202717863	0.00017373202717863\\
0.658730158730159	0.991908669471741	0.000170754414284602	0.000170754414284602\\
0.661375661375661	0.99208277463913	0.000166404715855606	0.000166404715855606\\
0.664021164021164	0.992254436016083	0.000162878524861299	0.000162878524861299\\
0.666666666666667	0.992421627044678	0.000158757859026082	0.000158757859026082\\
0.669312169312169	0.992585182189941	0.000154974128236063	0.000154974128236063\\
0.671957671957672	0.992746651172638	0.000152341614011675	0.000152341614011675\\
0.674603174603175	0.99290543794632	0.000149721920024604	0.000149721920024604\\
0.677248677248677	0.993062019348145	0.000146514794323593	0.000146514794323593\\
0.67989417989418	0.993214964866638	0.000143762212246656	0.000143762212246656\\
0.682539682539683	0.99336564540863	0.000141088574309833	0.000141088574309833\\
0.685185185185185	0.993512809276581	0.000137781345983967	0.000137781345983967\\
0.687830687830688	0.993658185005188	0.000134853995405138	0.000134853995405138\\
0.69047619047619	0.993801295757294	0.000131843829876743	0.000131843829876743\\
0.693121693121693	0.99394303560257	0.000129433421534486	0.000129433421534486\\
0.695767195767196	0.994081020355225	0.000127234365209006	0.000127234365209006\\
0.698412698412698	0.994216620922089	0.000125507503980771	0.000125507503980771\\
0.701058201058201	0.994350135326385	0.000123438527225517	0.000123438527225517\\
0.703703703703704	0.994481086730957	0.00012045096809743	0.00012045096809743\\
0.706349206349206	0.994609653949738	0.00011805279791588	0.00011805279791588\\
0.708994708994709	0.994736313819885	0.000114212431071792	0.000114212431071792\\
0.711640211640212	0.994860827922821	0.000111126253614202	0.000111126253614202\\
0.714285714285714	0.994983315467834	0.00010807036596816	0.00010807036596816\\
0.716931216931217	0.995102524757385	0.000105949860881083	0.000105949860881083\\
0.71957671957672	0.995220005512238	0.000103912141639739	0.000103912141639739\\
0.722222222222222	0.995335280895233	0.00010149396257475	0.00010149396257475\\
0.724867724867725	0.995448589324951	9.91750785033219e-05	9.91750785033219e-05\\
0.727513227513228	0.99555903673172	9.63242055149749e-05	9.63242055149749e-05\\
0.73015873015873	0.995668113231659	9.36418000492267e-05	9.36418000492267e-05\\
0.732804232804233	0.995774626731873	9.11131137399934e-05	9.11131137399934e-05\\
0.735449735449735	0.995878994464874	8.93205578904599e-05	8.93205578904599e-05\\
0.738095238095238	0.995981574058533	8.67842900333926e-05	8.67842900333926e-05\\
0.740740740740741	0.996082305908203	8.4460829384625e-05	8.4460829384625e-05\\
0.743386243386243	0.996180534362793	8.24346789158881e-05	8.24346789158881e-05\\
0.746031746031746	0.99627685546875	8.02066933829337e-05	8.02066933829337e-05\\
0.748677248677249	0.996371269226074	7.82831048127264e-05	7.82831048127264e-05\\
0.751322751322751	0.996464133262634	7.62682539061643e-05	7.62682539061643e-05\\
0.753968253968254	0.996555507183075	7.38335147616453e-05	7.38335147616453e-05\\
0.756613756613757	0.99664580821991	7.15303758624941e-05	7.15303758624941e-05\\
0.759259259259259	0.996734321117401	6.92502726451494e-05	6.92502726451494e-05\\
0.761904761904762	0.996821105480194	6.7782231781166e-05	6.7782231781166e-05\\
0.764550264550265	0.996906280517578	6.63692117086612e-05	6.63692117086612e-05\\
0.767195767195767	0.996990025043488	6.49501162115484e-05	6.49501162115484e-05\\
0.76984126984127	0.997071862220764	6.3360930653289e-05	6.3360930653289e-05\\
0.772486772486772	0.997151851654053	6.18755657342263e-05	6.18755657342263e-05\\
0.775132275132275	0.997230708599091	6.03189510002267e-05	6.03189510002267e-05\\
0.777777777777778	0.997307479381561	5.95581659581512e-05	5.95581659581512e-05\\
0.78042328042328	0.997382760047913	5.87777722103056e-05	5.87777722103056e-05\\
0.783068783068783	0.997456252574921	5.81230742682237e-05	5.81230742682237e-05\\
0.785714285714286	0.997528731822968	5.75986341573298e-05	5.75986341573298e-05\\
0.788359788359788	0.997599899768829	5.64801375730895e-05	5.64801375730895e-05\\
0.791005291005291	0.99767017364502	5.53451500309166e-05	5.53451500309166e-05\\
0.793650793650794	0.997739613056183	5.4194842959987e-05	5.4194842959987e-05\\
0.796296296296296	0.997806906700134	5.28653617948294e-05	5.28653617948294e-05\\
0.798941798941799	0.99787312746048	5.14052735525183e-05	5.14052735525183e-05\\
0.801587301587302	0.99793803691864	4.97483088111039e-05	4.97483088111039e-05\\
0.804232804232804	0.998002052307129	4.82959912915248e-05	4.82959912915248e-05\\
0.806878306878307	0.99806421995163	4.73923137178645e-05	4.73923137178645e-05\\
0.80952380952381	0.998125374317169	4.6268349251477e-05	4.6268349251477e-05\\
0.812169312169312	0.998184680938721	4.53885368187912e-05	4.53885368187912e-05\\
0.814814814814815	0.998242676258087	4.39828727394342e-05	4.39828727394342e-05\\
0.817460317460317	0.9982990026474	4.30366744694766e-05	4.30366744694766e-05\\
0.82010582010582	0.998354732990265	4.16086695622653e-05	4.16086695622653e-05\\
0.822751322751323	0.9984090924263	4.05546597903594e-05	4.05546597903594e-05\\
0.825396825396825	0.998463034629822	3.93469308619387e-05	3.93469308619387e-05\\
0.828042328042328	0.998515009880066	3.80000165023375e-05	3.80000165023375e-05\\
0.830687830687831	0.998565673828125	3.65677369700279e-05	3.65677369700279e-05\\
0.833333333333333	0.998615264892578	3.47098903148435e-05	3.47098903148435e-05\\
0.835978835978836	0.998663604259491	3.32061754306778e-05	3.32061754306778e-05\\
0.838624338624339	0.998710513114929	3.21370207529981e-05	3.21370207529981e-05\\
0.841269841269841	0.99875670671463	3.08029739244375e-05	3.08029739244375e-05\\
0.843915343915344	0.99880188703537	2.95465579256415e-05	2.95465579256415e-05\\
0.846560846560847	0.998845934867859	2.8234237106517e-05	2.8234237106517e-05\\
0.849206349206349	0.998889327049255	2.71916105702985e-05	2.71916105702985e-05\\
0.851851851851852	0.998931407928467	2.62493340414949e-05	2.62493340414949e-05\\
0.854497354497355	0.998972237110138	2.5370247385581e-05	2.5370247385581e-05\\
0.857142857142857	0.999012351036072	2.46995641646208e-05	2.46995641646208e-05\\
0.85978835978836	0.999051868915558	2.36592295550508e-05	2.36592295550508e-05\\
0.862433862433862	0.999090492725372	2.24960585910594e-05	2.24960585910594e-05\\
0.865079365079365	0.999127984046936	2.11891965591349e-05	2.11891965591349e-05\\
0.867724867724868	0.999164581298828	2.00515733013162e-05	2.00515733013162e-05\\
0.87037037037037	0.999200224876404	1.94549229490804e-05	1.94549229490804e-05\\
0.873015873015873	0.999234795570374	1.85641238203971e-05	1.85641238203971e-05\\
0.875661375661376	0.999268651008606	1.84629752766341e-05	1.84629752766341e-05\\
0.878306878306878	0.999301791191101	1.83291795110563e-05	1.83291795110563e-05\\
0.880952380952381	0.999334037303925	1.80933820956852e-05	1.80933820956852e-05\\
0.883597883597884	0.999365210533142	1.73234730027616e-05	1.73234730027616e-05\\
0.886243386243386	0.999395668506622	1.67280413734261e-05	1.67280413734261e-05\\
0.888888888888889	0.999425232410431	1.6048974430305e-05	1.6048974430305e-05\\
0.891534391534392	0.999453842639923	1.49438719745376e-05	1.49438719745376e-05\\
0.894179894179894	0.999481976032257	1.39860239869449e-05	1.39860239869449e-05\\
0.896825396825397	0.999509215354919	1.33158964672475e-05	1.33158964672475e-05\\
0.899470899470899	0.99953556060791	1.25996666611172e-05	1.25996666611172e-05\\
0.902116402116402	0.999561131000519	1.19476917461725e-05	1.19476917461725e-05\\
0.904761904761905	0.999585807323456	1.15238763100933e-05	1.15238763100933e-05\\
0.907407407407407	0.9996098279953	1.0955522157019e-05	1.0955522157019e-05\\
0.91005291005291	0.999632954597473	9.98818086372921e-06	9.98818086372921e-06\\
0.912698412698413	0.99965512752533	9.31832437345292e-06	9.31832437345292e-06\\
0.915343915343915	0.999676585197449	8.64501635078341e-06	8.64501635078341e-06\\
0.917989417989418	0.999697387218475	8.32896785141202e-06	8.32896785141202e-06\\
0.920634920634921	0.999717712402344	8.07558262749808e-06	8.07558262749808e-06\\
0.923280423280423	0.999736905097961	7.65384902479127e-06	7.65384902479127e-06\\
0.925925925925926	0.999755680561066	7.31171894585714e-06	7.31171894585714e-06\\
0.928571428571429	0.999773621559143	7.08082097844454e-06	7.08082097844454e-06\\
0.931216931216931	0.999790668487549	6.45565341983456e-06	6.45565341983456e-06\\
0.933862433862434	0.999807059764862	5.91823391005164e-06	5.91823391005164e-06\\
0.936507936507937	0.999822735786438	5.47377067050547e-06	5.47377067050547e-06\\
0.939153439153439	0.999837696552277	5.13285613124026e-06	5.13285613124026e-06\\
0.941798941798942	0.999851524829865	4.45745536126196e-06	4.45745536126196e-06\\
0.944444444444444	0.999864935874939	4.03572312279721e-06	4.03572312279721e-06\\
0.947089947089947	0.99987781047821	3.48786488757469e-06	3.48786488757469e-06\\
0.94973544973545	0.999890029430389	3.08415883409907e-06	3.08415883409907e-06\\
0.952380952380952	0.999901473522186	2.6095674456883e-06	2.6095674456883e-06\\
0.955026455026455	0.999912261962891	2.26215138354746e-06	2.26215138354746e-06\\
0.957671957671958	0.999922454357147	2.08377696253592e-06	2.08377696253592e-06\\
0.96031746031746	0.999932110309601	2.16620037463144e-06	2.16620037463144e-06\\
0.962962962962963	0.999940991401672	1.96388032236428e-06	1.96388032236428e-06\\
0.965608465608466	0.99994945526123	1.76373350768699e-06	1.76373350768699e-06\\
0.968253968253968	0.999957263469696	1.74102706296253e-06	1.74102706296253e-06\\
0.970899470899471	0.999964416027069	1.79666233179887e-06	1.79666233179887e-06\\
0.973544973544973	0.99997079372406	1.5920131772873e-06	1.5920131772873e-06\\
0.976190476190476	0.999976634979248	1.33546336655854e-06	1.33546336655854e-06\\
0.978835978835979	0.999981760978699	1.04809305412346e-06	1.04809305412346e-06\\
0.981481481481482	0.999986171722412	9.80854110821383e-07	9.80854110821383e-07\\
0.984126984126984	0.999989986419678	8.00568273007229e-07	8.00568273007229e-07\\
0.986772486772487	0.999993205070496	7.17239799996605e-07	7.17239799996605e-07\\
0.989417989417989	0.999995827674866	5.55955125491892e-07	5.55955125491892e-07\\
0.992063492063492	0.999997735023499	3.44471544622138e-07	3.44471544622138e-07\\
0.994708994708995	0.999999046325684	2.36923781926635e-07	2.36923781926635e-07\\
0.997354497354497	0.99999988079071	1.88486438901236e-07	1.88486438901236e-07\\
1	1.00000011920929	7.53945741394091e-08	7.53945741394091e-08\\
};
\addlegendentry{ct}

\end{axis}
\end{tikzpicture}%

==> Figures/singvals_ct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=400,
ymode=log,
ymin=1e-08,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ct: Singular values},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	52.0208625793457	0.550890684127808	0.550890684127808\\
1.86	25.0853214263916	0.371772319078445	0.371772319078445\\
2.86	21.247371673584	0.289691537618637	0.289691537618637\\
3.86	18.0623435974121	0.365643471479416	0.365643471479416\\
4.86	17.226692199707	0.521002888679504	0.521002888679504\\
5.86	15.9748554229736	0.337239533662796	0.337239533662796\\
6.86	14.3830766677856	0.147562220692635	0.147562220692635\\
7.86	13.4086742401123	0.196531549096107	0.196531549096107\\
8.86	12.1752471923828	0.395757913589478	0.395757913589478\\
9.86	11.2328777313232	0.202030137181282	0.202030137181282\\
10.86	10.3971185684204	0.233327865600586	0.233327865600586\\
11.86	9.64391136169434	0.205501973628998	0.205501973628998\\
12.86	8.99765491485596	0.25953420996666	0.25953420996666\\
13.86	8.34051609039307	0.205274567008018	0.205274567008018\\
14.86	7.72522735595703	0.206260159611702	0.206260159611702\\
15.86	7.19100284576416	0.178186327219009	0.178186327219009\\
16.86	6.65054798126221	0.272068023681641	0.272068023681641\\
17.86	6.26428318023682	0.135327473282814	0.135327473282814\\
18.86	5.87794733047485	0.223694369196892	0.223694369196892\\
19.86	5.54804801940918	0.210071071982384	0.210071071982384\\
20.86	5.16336107254028	0.0649357736110687	0.0649357736110687\\
21.86	4.70281553268433	0.21640582382679	0.21640582382679\\
22.86	4.46273326873779	0.127376392483711	0.127376392483711\\
23.86	4.17099189758301	0.128996789455414	0.128996789455414\\
24.86	3.91242647171021	0.100296959280968	0.100296959280968\\
25.86	3.54467916488647	0.0616140812635422	0.0616140812635422\\
26.86	3.36754941940308	0.0807555764913559	0.0807555764913559\\
27.86	3.22048449516296	0.0734871178865433	0.0734871178865433\\
28.86	3.06108689308167	0.0874996334314346	0.0874996334314346\\
29.86	2.86943888664246	0.073805496096611	0.073805496096611\\
30.86	2.69805479049683	0.0489530935883522	0.0489530935883522\\
31.86	2.61660575866699	0.0671451538801193	0.0671451538801193\\
32.86	2.49879884719849	0.0405602864921093	0.0405602864921093\\
33.86	2.39451622962952	0.102846808731556	0.102846808731556\\
34.86	2.27265977859497	0.0675999224185944	0.0675999224185944\\
35.86	2.19141244888306	0.0852635875344276	0.0852635875344276\\
36.86	2.12879061698914	0.0834210515022278	0.0834210515022278\\
37.86	2.06760478019714	0.0766204223036766	0.0766204223036766\\
38.86	1.99543309211731	0.103169448673725	0.103169448673725\\
39.86	1.90369534492493	0.0532117672264576	0.0532117672264576\\
40.86	1.83306050300598	0.0448771081864834	0.0448771081864834\\
41.86	1.77670979499817	0.0424105599522591	0.0424105599522591\\
42.86	1.70692479610443	0.0447726398706436	0.0447726398706436\\
43.86	1.6724054813385	0.0387802198529243	0.0387802198529243\\
44.86	1.62321209907532	0.0224290806800127	0.0224290806800127\\
45.86	1.57395911216736	0.0240152962505817	0.0240152962505817\\
46.86	1.5410772562027	0.0275945290923119	0.0275945290923119\\
47.86	1.48557686805725	0.0338022299110889	0.0338022299110889\\
48.86	1.45233142375946	0.0376143008470535	0.0376143008470535\\
49.86	1.41758072376251	0.0297898128628731	0.0297898128628731\\
50.86	1.36631453037262	0.0209112018346786	0.0209112018346786\\
51.86	1.33308553695679	0.0165939275175333	0.0165939275175333\\
52.86	1.29375779628754	0.0136502841487527	0.0136502841487527\\
53.86	1.27526259422302	0.012215044349432	0.012215044349432\\
54.86	1.23986482620239	0.0191855411976576	0.0191855411976576\\
55.86	1.21632981300354	0.015339570119977	0.015339570119977\\
56.86	1.18549311161041	0.0110115287825465	0.0110115287825465\\
57.86	1.1619393825531	0.0156998075544834	0.0156998075544834\\
58.86	1.14242553710938	0.007763153873384	0.007763153873384\\
59.86	1.12422442436218	0.00695164129137993	0.00695164129137993\\
60.86	1.09137368202209	0.0112319495528936	0.0112319495528936\\
61.86	1.07387030124664	0.00827112793922424	0.00827112793922424\\
62.86	1.05715823173523	0.00637310277670622	0.00637310277670622\\
63.86	1.03950548171997	0.00823105778545141	0.00823105778545141\\
64.86	1.02600789070129	0.00571752618998289	0.00571752618998289\\
65.86	1.01698780059814	0.00356976757757366	0.00356976757757366\\
66.86	1.00862860679626	0.0022752198856324	0.0022752198856324\\
67.86	1.00478196144104	0.00208545988425612	0.00208545988425612\\
68.86	1.00281584262848	0.00182281900197268	0.00182281900197268\\
69.86	1.0004460811615	0.000545795017387718	0.000545795017387718\\
70.86	1.00000059604645	3.8165595128703e-07	3.8165595128703e-07\\
71.86	1.00000023841858	4.07758506071332e-07	4.07758506071332e-07\\
72.86	0.999999821186066	3.9627005321563e-07	3.9627005321563e-07\\
73.86	0.999999403953552	4.21468485001242e-07	4.21468485001242e-07\\
74.86	0.999998688697815	9.72487782746612e-07	9.72487782746612e-07\\
75.86	0.999911189079285	0.000142583623528481	0.000142583623528481\\
76.86	0.997889637947083	0.00253506214357913	0.00253506214357913\\
77.86	0.994253516197205	0.00418796110898256	0.00418796110898256\\
78.86	0.990290641784668	0.00545025151222944	0.00545025151222944\\
79.86	0.977079749107361	0.00641026766970754	0.00641026766970754\\
80.86	0.968091189861298	0.00889697857201099	0.00889697857201099\\
81.86	0.955636322498322	0.00705093843862414	0.00705093843862414\\
82.86	0.949619472026825	0.00803606305271387	0.00803606305271387\\
83.86	0.939202964305878	0.00297203916125	0.00297203916125\\
84.86	0.929627120494843	0.00387679738923907	0.00387679738923907\\
85.86	0.92085999250412	0.0066338088363409	0.0066338088363409\\
86.86	0.912503600120544	0.00604558084160089	0.00604558084160089\\
87.86	0.901094317436218	0.00967116467654705	0.00967116467654705\\
88.86	0.891380906105042	0.0100430622696877	0.0100430622696877\\
89.86	0.878884315490723	0.00632929196581244	0.00632929196581244\\
90.86	0.868577778339386	0.00405084248632193	0.00405084248632193\\
91.86	0.860023379325867	0.00627970136702061	0.00627970136702061\\
92.86	0.853324294090271	0.00582436518743634	0.00582436518743634\\
93.86	0.836941540241241	0.00847578607499599	0.00847578607499599\\
94.86	0.829071521759033	0.00763701507821679	0.00763701507821679\\
95.86	0.819233119487762	0.00620244117453694	0.00620244117453694\\
96.86	0.80852472782135	0.0058053731918335	0.0058053731918335\\
97.86	0.798323750495911	0.00514495186507702	0.00514495186507702\\
98.86	0.788544356822968	0.00765241170302033	0.00765241170302033\\
99.86	0.779084026813507	0.00742164114490151	0.00742164114490151\\
100.86	0.766782343387604	0.00810413155704737	0.00810413155704737\\
101.86	0.759364664554596	0.00919292401522398	0.00919292401522398\\
102.86	0.74955689907074	0.00713900662958622	0.00713900662958622\\
103.86	0.742234945297241	0.00372725026682019	0.00372725026682019\\
104.86	0.730616509914398	0.00697165401652455	0.00697165401652455\\
105.86	0.719480335712433	0.00257594138383865	0.00257594138383865\\
106.86	0.712363481521606	0.00514841498807073	0.00514841498807073\\
107.86	0.702434778213501	0.00696112681180239	0.00696112681180239\\
108.86	0.693383514881134	0.0076576229184866	0.0076576229184866\\
109.86	0.685222506523132	0.00497090164572001	0.00497090164572001\\
110.86	0.674946844577789	0.00742614362388849	0.00742614362388849\\
111.86	0.666178703308105	0.00712677370756865	0.00712677370756865\\
112.86	0.656613826751709	0.00745651172474027	0.00745651172474027\\
113.86	0.648848712444305	0.00964162405580282	0.00964162405580282\\
114.86	0.640495657920837	0.00567827792838216	0.00567827792838216\\
115.86	0.633244216442108	0.00567415961995721	0.00567415961995721\\
116.86	0.619981825351715	0.00752692716196179	0.00752692716196179\\
117.86	0.613884449005127	0.00505840452387929	0.00505840452387929\\
118.86	0.604958176612854	0.00373755721375346	0.00373755721375346\\
119.86	0.596523404121399	0.00255204597488046	0.00255204597488046\\
120.86	0.586485207080841	0.00544457510113716	0.00544457510113716\\
121.86	0.578553557395935	0.00627498794347048	0.00627498794347048\\
122.86	0.57022088766098	0.00594178540632129	0.00594178540632129\\
123.86	0.563752770423889	0.00511396769434214	0.00511396769434214\\
124.86	0.554862141609192	0.00485404767096043	0.00485404767096043\\
125.86	0.548362791538239	0.00510382605716586	0.00510382605716586\\
126.86	0.541992366313934	0.00329360878095031	0.00329360878095031\\
127.86	0.537107646465302	0.00392231252044439	0.00392231252044439\\
128.86	0.531700730323792	0.00439183600246906	0.00439183600246906\\
129.86	0.523806810379028	0.00617362046614289	0.00617362046614289\\
130.86	0.514030575752258	0.00159327173605561	0.00159327173605561\\
131.86	0.508117258548737	0.00373968528583646	0.00373968528583646\\
132.86	0.502093195915222	0.00464359670877457	0.00464359670877457\\
133.86	0.495028406381607	0.00619690259918571	0.00619690259918571\\
134.86	0.488953024148941	0.00651545729488134	0.00651545729488134\\
135.86	0.478674411773682	0.00420524459332228	0.00420524459332228\\
136.86	0.474666774272919	0.00420511048287153	0.00420511048287153\\
137.86	0.46740049123764	0.00538356089964509	0.00538356089964509\\
138.86	0.46221250295639	0.00277808355167508	0.00277808355167508\\
139.86	0.459207832813263	0.00290941190905869	0.00290941190905869\\
140.86	0.45227637887001	0.00624115392565727	0.00624115392565727\\
141.86	0.446267992258072	0.0064198593609035	0.0064198593609035\\
142.86	0.440260589122772	0.00685480749234557	0.00685480749234557\\
143.86	0.431865513324738	0.0033573335967958	0.0033573335967958\\
144.86	0.425498485565186	0.00368638779036701	0.00368638779036701\\
145.86	0.420838534832001	0.00479031633585691	0.00479031633585691\\
146.86	0.415293842554092	0.00286120106466115	0.00286120106466115\\
147.86	0.408673226833344	0.00431772135198116	0.00431772135198116\\
148.86	0.402973562479019	0.00432896893471479	0.00432896893471479\\
149.86	0.39786371588707	0.00460490444675088	0.00460490444675088\\
150.86	0.39245593547821	0.00233523920178413	0.00233523920178413\\
151.86	0.387004047632217	0.00372019200585783	0.00372019200585783\\
152.86	0.383020579814911	0.00420978013426065	0.00420978013426065\\
153.86	0.37574490904808	0.00172098109032959	0.00172098109032959\\
154.86	0.372272312641144	0.00139917223714292	0.00139917223714292\\
155.86	0.367799699306488	0.00302295410074294	0.00302295410074294\\
156.86	0.362893432378769	0.00284786801785231	0.00284786801785231\\
157.86	0.358741760253906	0.0024136365391314	0.0024136365391314\\
158.86	0.354590952396393	0.00299995462410152	0.00299995462410152\\
159.86	0.350609421730042	0.00195388286374509	0.00195388286374509\\
160.86	0.345608681440353	0.00332145183347166	0.00332145183347166\\
161.86	0.342145055532455	0.00234198127873242	0.00234198127873242\\
162.86	0.335904330015182	0.00199460820294917	0.00199460820294917\\
163.86	0.332508206367493	0.00227988697588444	0.00227988697588444\\
164.86	0.326451152563095	0.00227520149201155	0.00227520149201155\\
165.86	0.320899128913879	0.00320704071782529	0.00320704071782529\\
166.86	0.316752433776855	0.00229294877499342	0.00229294877499342\\
167.86	0.31183910369873	0.000979536445811391	0.000979536445811391\\
168.86	0.307478427886963	0.00311919231899083	0.00311919231899083\\
169.86	0.303250640630722	0.00205830321647227	0.00205830321647227\\
170.86	0.297863304615021	0.00292545417323709	0.00292545417323709\\
171.86	0.294073879718781	0.00198265514336526	0.00198265514336526\\
172.86	0.289527028799057	0.00240971939638257	0.00240971939638257\\
173.86	0.286524385213852	0.00229751784354448	0.00229751784354448\\
174.86	0.281147003173828	0.00244010356254876	0.00244010356254876\\
175.86	0.276739120483398	0.00390973640605807	0.00390973640605807\\
176.86	0.271700829267502	0.00173475919291377	0.00173475919291377\\
177.86	0.267379313707352	0.00213913875631988	0.00213913875631988\\
178.86	0.263925015926361	0.00137234712019563	0.00137234712019563\\
179.86	0.260347187519073	0.00127953290939331	0.00127953290939331\\
180.86	0.256566494703293	0.00235576345585287	0.00235576345585287\\
181.86	0.251815378665924	0.00319989211857319	0.00319989211857319\\
182.86	0.248330920934677	0.00335653871297836	0.00335653871297836\\
183.86	0.244283244013786	0.00156702392268926	0.00156702392268926\\
184.86	0.242219835519791	0.00136556313373148	0.00136556313373148\\
185.86	0.238971710205078	0.00220226240344346	0.00220226240344346\\
186.86	0.235576152801514	0.00356481084600091	0.00356481084600091\\
187.86	0.230839490890503	0.00150692800525576	0.00150692800525576\\
188.86	0.226559922099113	0.00272882985882461	0.00272882985882461\\
189.86	0.222997546195984	0.0021926686167717	0.0021926686167717\\
190.86	0.220227032899857	0.00194783590268344	0.00194783590268344\\
191.86	0.216202646493912	0.00115740636829287	0.00115740636829287\\
192.86	0.213764876127243	0.00247517181560397	0.00247517181560397\\
193.86	0.211492925882339	0.00165316043421626	0.00165316043421626\\
194.86	0.206935957074165	0.00119935884140432	0.00119935884140432\\
195.86	0.203782483935356	0.00216955272480845	0.00216955272480845\\
196.86	0.200811192393303	0.0022992524318397	0.0022992524318397\\
197.86	0.197707802057266	0.00230127153918147	0.00230127153918147\\
198.86	0.193913176655769	0.00263840658590198	0.00263840658590198\\
199.86	0.190964013338089	0.00262057222425938	0.00262057222425938\\
200.86	0.188631683588028	0.00318772904574871	0.00318772904574871\\
201.86	0.185210198163986	0.00161708542145789	0.00161708542145789\\
202.86	0.181230157613754	0.00201611546799541	0.00201611546799541\\
203.86	0.178002417087555	0.00206598453223705	0.00206598453223705\\
204.86	0.175403475761414	0.00164597609546036	0.00164597609546036\\
205.86	0.172864839434624	0.00233042612671852	0.00233042612671852\\
206.86	0.170584440231323	0.00184967834502459	0.00184967834502459\\
207.86	0.167010396718979	0.00190116243902594	0.00190116243902594\\
208.86	0.16410619020462	0.00223730481229722	0.00223730481229722\\
209.86	0.162089049816132	0.00198697694577277	0.00198697694577277\\
210.86	0.158220574259758	0.00130815908778459	0.00130815908778459\\
211.86	0.156494706869125	0.00186787592247128	0.00186787592247128\\
212.86	0.153986245393753	0.00191681459546089	0.00191681459546089\\
213.86	0.151886850595474	0.000966965453699231	0.000966965453699231\\
214.86	0.150031179189682	0.00151880725752562	0.00151880725752562\\
215.86	0.148039922118187	0.00136899703647941	0.00136899703647941\\
216.86	0.14587764441967	0.0012814630754292	0.0012814630754292\\
217.86	0.142692506313324	0.0014054907951504	0.0014054907951504\\
218.86	0.14054861664772	0.00261691282503307	0.00261691282503307\\
219.86	0.137543991208076	0.00251322449184954	0.00251322449184954\\
220.86	0.134797424077988	0.00214621028862894	0.00214621028862894\\
221.86	0.132832497358322	0.00233693281188607	0.00233693281188607\\
222.86	0.131493255496025	0.00198430172167718	0.00198430172167718\\
223.86	0.128848060965538	0.00270071206614375	0.00270071206614375\\
224.86	0.126441806554794	0.00143425795249641	0.00143425795249641\\
225.86	0.124435029923916	0.00196257908828557	0.00196257908828557\\
226.86	0.121970936655998	0.000503724731970578	0.000503724731970578\\
227.86	0.119565322995186	0.0014227555366233	0.0014227555366233\\
228.86	0.117716334760189	0.0012808267492801	0.0012808267492801\\
229.86	0.115722753107548	0.0009917754214257	0.0009917754214257\\
230.86	0.112973764538765	0.00145981926470995	0.00145981926470995\\
231.86	0.110453188419342	0.0019746795296669	0.0019746795296669\\
232.86	0.108273304998875	0.00107986491639167	0.00107986491639167\\
233.86	0.106570288538933	0.00186835194472224	0.00186835194472224\\
234.86	0.105046734213829	0.0015307879075408	0.0015307879075408\\
235.86	0.102971315383911	0.00106656376738101	0.00106656376738101\\
236.86	0.10090921074152	0.00199303962290287	0.00199303962290287\\
237.86	0.0992670208215714	0.00135910022072494	0.00135910022072494\\
238.86	0.0970724076032639	0.00134729174897075	0.00134729174897075\\
239.86	0.0957188829779625	0.00122192827984691	0.00122192827984691\\
240.86	0.0945059359073639	0.00122658594045788	0.00122658594045788\\
241.86	0.0928804129362106	0.000868467963300645	0.000868467963300645\\
242.86	0.0914493352174759	0.0012345282593742	0.0012345282593742\\
243.86	0.0896807834506035	0.00128930434584618	0.00128930434584618\\
244.86	0.0887389779090881	0.00102623843122274	0.00102623843122274\\
245.86	0.0868894904851913	0.000648726185318083	0.000648726185318083\\
246.86	0.0850412771105766	0.00130463996902108	0.00130463996902108\\
247.86	0.0839812159538269	0.00109291228000075	0.00109291228000075\\
248.86	0.0822177603840828	0.000724676181562245	0.000724676181562245\\
249.86	0.0810849517583847	0.000650134228635579	0.000650134228635579\\
250.86	0.0793604850769043	0.000688589818309993	0.000688589818309993\\
251.86	0.0782319530844688	0.000735374051146209	0.000735374051146209\\
252.86	0.0767245143651962	0.000495068787131459	0.000495068787131459\\
253.86	0.0751786231994629	0.00104479375295341	0.00104479375295341\\
254.86	0.0742202252149582	0.000993148190900683	0.000993148190900683\\
255.86	0.0727361440658569	0.000813485938124359	0.000813485938124359\\
256.86	0.0713662207126617	0.00134866451844573	0.00134866451844573\\
257.86	0.0700036436319351	0.00142588373273611	0.00142588373273611\\
258.86	0.0690950006246567	0.00120663072448224	0.00120663072448224\\
259.86	0.0677037090063095	0.000983742531388998	0.000983742531388998\\
260.86	0.0660195052623749	0.000959855155088007	0.000959855155088007\\
261.86	0.0646005421876907	0.000582191743887961	0.000582191743887961\\
262.86	0.0639982968568802	0.0007099753129296	0.0007099753129296\\
263.86	0.0634529143571854	0.000644652871415019	0.000644652871415019\\
264.86	0.0619817264378071	0.000797020562458783	0.000797020562458783\\
265.86	0.0609724894165993	0.000686507148202509	0.000686507148202509\\
266.86	0.0597854740917683	0.000902900123037398	0.000902900123037398\\
267.86	0.0588776990771294	0.000633498653769493	0.000633498653769493\\
268.86	0.0579337105154991	0.000697564624715596	0.000697564624715596\\
269.86	0.0569894313812256	0.000878126476891339	0.000878126476891339\\
270.86	0.0558059215545654	0.000658019736874849	0.000658019736874849\\
271.86	0.0548908188939095	0.000930306559894234	0.000930306559894234\\
272.86	0.0533159375190735	0.000450713647296652	0.000450713647296652\\
273.86	0.0525618977844715	0.000287273287540302	0.000287273287540302\\
274.86	0.0512154810130596	0.000594199518673122	0.000594199518673122\\
275.86	0.0505595989525318	0.000378858152544126	0.000378858152544126\\
276.86	0.0497062280774117	0.00047354816342704	0.00047354816342704\\
277.86	0.0488355904817581	0.000625687709543854	0.000625687709543854\\
278.86	0.0479623861610889	0.000636908400338143	0.000636908400338143\\
279.86	0.0469086468219757	0.000393297465052456	0.000393297465052456\\
280.86	0.0457805618643761	0.000577577797230333	0.000577577797230333\\
281.86	0.0450624190270901	0.000468798098154366	0.000468798098154366\\
282.86	0.0443546660244465	0.000317040568916127	0.000317040568916127\\
283.86	0.0440183281898499	0.000255574152106419	0.000255574152106419\\
284.86	0.0429807975888252	0.000225018273340538	0.000225018273340538\\
285.86	0.0420112907886505	0.000452931388281286	0.000452931388281286\\
286.86	0.0406762361526489	0.00035448299604468	0.00035448299604468\\
287.86	0.0403120703995228	0.000398421107092872	0.000398421107092872\\
288.86	0.0394838824868202	0.000521447684150189	0.000521447684150189\\
289.86	0.0387449488043785	0.00057952367933467	0.00057952367933467\\
290.86	0.0381457880139351	0.000603753898758441	0.000603753898758441\\
291.86	0.0373122878372669	0.000724620651453733	0.000724620651453733\\
292.86	0.0367558561265469	0.000675844610668719	0.000675844610668719\\
293.86	0.0359651781618595	0.00057724496582523	0.00057724496582523\\
294.86	0.0349335484206676	0.000407805346185341	0.000407805346185341\\
295.86	0.034424614161253	0.000354070187313482	0.000354070187313482\\
296.86	0.033630657941103	0.000324201886542141	0.000324201886542141\\
297.86	0.0332349240779877	0.000428647821536288	0.000428647821536288\\
298.86	0.032721221446991	0.000524015864357352	0.000524015864357352\\
299.86	0.0318547897040844	0.000483768148114905	0.000483768148114905\\
300.86	0.0314670205116272	0.000477814377518371	0.000477814377518371\\
301.86	0.0305717289447784	0.000358874327503145	0.000358874327503145\\
302.86	0.0301078520715237	0.000212592436582781	0.000212592436582781\\
303.86	0.0296214036643505	0.000391323585063219	0.000391323585063219\\
304.86	0.0287996493279934	0.000226969903451391	0.000226969903451391\\
305.86	0.0282530747354031	0.000308550283079967	0.000308550283079967\\
306.86	0.0276750568300486	0.000351450929883868	0.000351450929883868\\
307.86	0.0270939357578754	0.000388388230931014	0.000388388230931014\\
308.86	0.0266175419092178	0.000198966969037428	0.000198966969037428\\
309.86	0.025918934494257	0.000413862027926371	0.000413862027926371\\
310.86	0.0254227574914694	0.000419637246523052	0.000419637246523052\\
311.86	0.0248196162283421	0.000435957830632105	0.000435957830632105\\
312.86	0.0242725480347872	0.000357741402694955	0.000357741402694955\\
313.86	0.0240019522607327	0.000321119674481452	0.000321119674481452\\
314.86	0.0232876725494862	0.000234365375945345	0.000234365375945345\\
315.86	0.0227901432663202	0.000357274519046769	0.000357274519046769\\
316.86	0.0222492050379515	0.000276095292065293	0.000276095292065293\\
317.86	0.0217304620891809	0.000379936449462548	0.000379936449462548\\
318.86	0.0213610455393791	0.000276445178315043	0.000276445178315043\\
319.86	0.0208454057574272	0.000193768515600823	0.000193768515600823\\
320.86	0.0204065106809139	0.000233867962379009	0.000233867962379009\\
321.86	0.019988851621747	0.000106455525383353	0.000106455525383353\\
322.86	0.0192547328770161	0.000345323234796524	0.000345323234796524\\
323.86	0.0188311673700809	0.000264432048425078	0.000264432048425078\\
324.86	0.0184812545776367	0.000304333138046786	0.000304333138046786\\
325.86	0.018031993880868	0.000169993611052632	0.000169993611052632\\
326.86	0.0175601877272129	0.000293174292892218	0.000293174292892218\\
327.86	0.0171640180051327	0.000336318131303415	0.000336318131303415\\
328.86	0.0165803618729115	0.000321024970617145	0.000321024970617145\\
329.86	0.0163787808269262	0.000289213174255565	0.000289213174255565\\
330.86	0.015981238335371	0.000140344884130172	0.000140344884130172\\
331.86	0.0155633641406894	0.000292774522677064	0.000292774522677064\\
332.86	0.0151192024350166	0.000286788737867028	0.000286788737867028\\
333.86	0.0146756321191788	0.000276856560958549	0.000276856560958549\\
334.86	0.014370602555573	0.000285106478258967	0.000285106478258967\\
335.86	0.0139132114127278	0.000227236378123052	0.000227236378123052\\
336.86	0.0136124910786748	0.000155622823513113	0.000155622823513113\\
337.86	0.0130653502419591	0.000296117184916511	0.000296117184916511\\
338.86	0.0126198185607791	0.000162686032126658	0.000162686032126658\\
339.86	0.0122947189956903	8.33968661027029e-05	8.33968661027029e-05\\
340.86	0.0118302227929235	0.000262649351498112	0.000262649351498112\\
341.86	0.0115115288645029	0.000213374471059069	0.000213374471059069\\
342.86	0.0111999558284879	0.000188642952707596	0.000188642952707596\\
343.86	0.0108342608436942	8.95528282853775e-05	8.95528282853775e-05\\
344.86	0.010434003546834	0.00023013332975097	0.00023013332975097\\
345.86	0.0101450784131885	0.000267135590547696	0.000267135590547696\\
346.86	0.00985451601445675	0.000263480207649991	0.000263480207649991\\
347.86	0.00936606340110302	0.000272145058261231	0.000272145058261231\\
348.86	0.00915707927197218	0.000232030812185258	0.000232030812185258\\
349.86	0.00892933923751116	0.000260628381511196	0.000260628381511196\\
350.86	0.00855772383511066	0.000326389708789065	0.000326389708789065\\
351.86	0.00810328591614962	0.000308702961774543	0.000308702961774543\\
352.86	0.00782078504562378	0.000163951408467256	0.000163951408467256\\
353.86	0.00755634438246489	0.000196475637494586	0.000196475637494586\\
354.86	0.0072236149571836	0.00025196757633239	0.00025196757633239\\
355.86	0.00689542526379228	0.000214906176552176	0.000214906176552176\\
356.86	0.00656709214672446	7.74433137848973e-05	7.74433137848973e-05\\
357.86	0.00628981739282608	0.000156249545398168	0.000156249545398168\\
358.86	0.0060032126493752	0.000255693215876818	0.000255693215876818\\
359.86	0.0056078564375639	0.000236908701481298	0.000236908701481298\\
360.86	0.00535981589928269	0.000229171244427562	0.000229171244427562\\
361.86	0.00510845053941011	0.000275976461125538	0.000275976461125538\\
362.86	0.00485082622617483	0.000177934984094463	0.000177934984094463\\
363.86	0.00449562026187778	0.000232246515224688	0.000232246515224688\\
364.86	0.00410281028598547	0.000170581333804876	0.000170581333804876\\
365.86	0.00382702169008553	8.59798819874413e-05	8.59798819874413e-05\\
366.86	0.00360722048208117	8.23681912152097e-05	8.23681912152097e-05\\
367.86	0.00319327181205153	0.000235683546634391	0.000235683546634391\\
368.86	0.00295818713493645	0.000184713644557633	0.000184713644557633\\
369.86	0.00273502105847001	0.000150452528032474	0.000150452528032474\\
370.86	0.00250474573113024	0.000157962364028208	0.000157962364028208\\
371.86	0.00221422570757568	0.000174306522239931	0.000174306522239931\\
372.86	0.001977379899472	6.68187567498535e-05	6.68187567498535e-05\\
373.86	0.00171857606619596	0.000168242753716186	0.000168242753716186\\
374.86	0.00128464843146503	0.000137891111080535	0.000137891111080535\\
375.86	0.00101882056333125	0.000204369527637027	0.000204369527637027\\
376.86	0.000708198291249573	0.000134443995193578	0.000134443995193578\\
377.86	0.000345630571246147	0.000119248659757432	0.000119248659757432\\
378.86	8.72577438713051e-05	6.38117999187671e-05	6.38117999187671e-05\\
};
\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	52.5122261047363	0.596324503421783	0.596324503421783\\
1.93	24.8327560424805	0.391273826360703	0.391273826360703\\
2.93	21.5342273712158	0.148270770907402	0.148270770907402\\
3.93	18.238597869873	0.417140185832977	0.417140185832977\\
4.93	17.0973300933838	0.351820796728134	0.351820796728134\\
5.93	16.0786476135254	0.279910653829575	0.279910653829575\\
6.93	14.6246433258057	0.300106436014175	0.300106436014175\\
7.93	13.497899055481	0.44497674703598	0.44497674703598\\
8.93	12.0840902328491	0.358891218900681	0.358891218900681\\
9.93	11.0592555999756	0.240498796105385	0.240498796105385\\
10.93	10.5259485244751	0.178912073373795	0.178912073373795\\
11.93	9.74879550933838	0.238396316766739	0.238396316766739\\
12.93	8.94096660614014	0.258288651704788	0.258288651704788\\
13.93	8.29916954040527	0.303078562021255	0.303078562021255\\
14.93	7.67570972442627	0.323642522096634	0.323642522096634\\
15.93	7.33635234832764	0.234953925013542	0.234953925013542\\
16.93	6.83007192611694	0.301758229732513	0.301758229732513\\
17.93	6.21721315383911	0.212330713868141	0.212330713868141\\
18.93	5.72449779510498	0.187342554330826	0.187342554330826\\
19.93	5.29072952270508	0.0925209224224091	0.0925209224224091\\
20.93	5.01508712768555	0.0859899893403053	0.0859899893403053\\
21.93	4.65724897384644	0.226838260889053	0.226838260889053\\
22.93	4.36142206192017	0.176359891891479	0.176359891891479\\
23.93	4.09711647033691	0.206083714962006	0.206083714962006\\
24.93	3.84987831115723	0.234955132007599	0.234955132007599\\
25.93	3.53841471672058	0.167757496237755	0.167757496237755\\
26.93	3.39843487739563	0.161641076207161	0.161641076207161\\
27.93	3.17860651016235	0.217674106359482	0.217674106359482\\
28.93	3.05612826347351	0.217776253819466	0.217776253819466\\
29.93	2.82967138290405	0.164097100496292	0.164097100496292\\
30.93	2.71259427070618	0.169333606958389	0.169333606958389\\
31.93	2.61547541618347	0.121929049491882	0.121929049491882\\
32.93	2.44449663162231	0.0811034888029099	0.0811034888029099\\
33.93	2.30841088294983	0.0657604187726974	0.0657604187726974\\
34.93	2.22774934768677	0.0858868286013603	0.0858868286013603\\
35.93	2.16839289665222	0.0905847400426865	0.0905847400426865\\
36.93	2.0642626285553	0.0897979810833931	0.0897979810833931\\
37.93	1.98358154296875	0.0726035684347153	0.0726035684347153\\
38.93	1.91115260124207	0.0726889446377754	0.0726889446377754\\
39.93	1.82566130161285	0.0397915095090866	0.0397915095090866\\
40.93	1.7735561132431	0.0431406013667583	0.0431406013667583\\
41.93	1.71665501594543	0.0326129645109177	0.0326129645109177\\
42.93	1.67406213283539	0.0451028198003769	0.0451028198003769\\
43.93	1.6269998550415	0.0393111109733582	0.0393111109733582\\
44.93	1.57233691215515	0.0461512580513954	0.0461512580513954\\
45.93	1.53971672058105	0.050617903470993	0.050617903470993\\
46.93	1.4743458032608	0.0407862663269043	0.0407862663269043\\
47.93	1.44304144382477	0.038491029292345	0.038491029292345\\
48.93	1.41568040847778	0.0381447300314903	0.0381447300314903\\
49.93	1.39003753662109	0.0286305416375399	0.0286305416375399\\
50.93	1.35091209411621	0.0392458066344261	0.0392458066344261\\
51.93	1.31049466133118	0.0335531197488308	0.0335531197488308\\
52.93	1.27111554145813	0.0218346565961838	0.0218346565961838\\
53.93	1.24774479866028	0.013382070697844	0.013382070697844\\
54.93	1.22267150878906	0.0217046868056059	0.0217046868056059\\
55.93	1.201540350914	0.0228793490678072	0.0228793490678072\\
56.93	1.16850340366364	0.0142978904768825	0.0142978904768825\\
57.93	1.14495658874512	0.0170854162424803	0.0170854162424803\\
58.93	1.11890614032745	0.0258376970887184	0.0258376970887184\\
59.93	1.09876894950867	0.0221180245280266	0.0221180245280266\\
60.93	1.09010434150696	0.0209091156721115	0.0209091156721115\\
61.93	1.0681483745575	0.0164058431982994	0.0164058431982994\\
62.93	1.0524435043335	0.0171363167464733	0.0171363167464733\\
63.93	1.04127907752991	0.0153285339474678	0.0153285339474678\\
64.93	1.02657878398895	0.0107993790879846	0.0107993790879846\\
65.93	1.01420950889587	0.00865681748837233	0.00865681748837233\\
66.93	1.00818920135498	0.00555333402007818	0.00555333402007818\\
67.93	1.00300276279449	0.00305852945894003	0.00305852945894003\\
68.93	1.00173878669739	0.00296995718963444	0.00296995718963444\\
69.93	1.00103271007538	0.00206401362083852	0.00206401362083852\\
70.93	1.00022006034851	0.000439608265878633	0.000439608265878633\\
71.93	1.00000011920929	1.02478395547223e-06	1.02478395547223e-06\\
72.93	0.999999165534973	1.26018369428493e-06	1.26018369428493e-06\\
73.93	0.999983191490173	3.07517220790032e-05	3.07517220790032e-05\\
74.93	0.999612510204315	0.000523950555361807	0.000523950555361807\\
75.93	0.997583985328674	0.00391191197559237	0.00391191197559237\\
76.93	0.993058323860168	0.00628136517480016	0.00628136517480016\\
77.93	0.98850804567337	0.00807888340204954	0.00807888340204954\\
78.93	0.979840397834778	0.007521141320467	0.007521141320467\\
79.93	0.97184294462204	0.00979258306324482	0.00979258306324482\\
80.93	0.962937712669373	0.0077824336476624	0.0077824336476624\\
81.93	0.950145721435547	0.0118478499352932	0.0118478499352932\\
82.93	0.945256114006042	0.0124846594408154	0.0124846594408154\\
83.93	0.934643089771271	0.0130081437528133	0.0130081437528133\\
84.93	0.925005435943604	0.0154311656951904	0.0154311656951904\\
85.93	0.918499827384949	0.0119258817285299	0.0119258817285299\\
86.93	0.909561276435852	0.0151668842881918	0.0151668842881918\\
87.93	0.898104667663574	0.0130372671410441	0.0130372671410441\\
88.93	0.888066291809082	0.0152155049145222	0.0152155049145222\\
89.93	0.881620049476624	0.0135649899020791	0.0135649899020791\\
90.93	0.866971611976624	0.0101028215140104	0.0101028215140104\\
91.93	0.855680346488953	0.0104714306071401	0.0104714306071401\\
92.93	0.841231048107147	0.0149928713217378	0.0149928713217378\\
93.93	0.829364955425262	0.0162246152758598	0.0162246152758598\\
94.93	0.822036147117615	0.0183371882885695	0.0183371882885695\\
95.93	0.813631892204285	0.0183711498975754	0.0183711498975754\\
96.93	0.800694823265076	0.0176946427673101	0.0176946427673101\\
97.93	0.792361557483673	0.0186584312468767	0.0186584312468767\\
98.93	0.785564661026001	0.0189640522003174	0.0189640522003174\\
99.93	0.772348523139954	0.0175665728747845	0.0175665728747845\\
100.93	0.760924696922302	0.0197387561202049	0.0197387561202049\\
101.93	0.752379238605499	0.0219916179776192	0.0219916179776192\\
102.93	0.744946718215942	0.0220913514494896	0.0220913514494896\\
103.93	0.735292017459869	0.0204508695751429	0.0204508695751429\\
104.93	0.724838435649872	0.0209724269807339	0.0209724269807339\\
105.93	0.712202310562134	0.019250575453043	0.019250575453043\\
106.93	0.704039990901947	0.0214516241103411	0.0214516241103411\\
107.93	0.693257570266724	0.0211710631847382	0.0211710631847382\\
108.93	0.685264706611633	0.019041495397687	0.019041495397687\\
109.93	0.677853941917419	0.0160474758595228	0.0160474758595228\\
110.93	0.664262175559998	0.0171135757118464	0.0171135757118464\\
111.93	0.656876444816589	0.014983830973506	0.014983830973506\\
112.93	0.650910496711731	0.0132007943466306	0.0132007943466306\\
113.93	0.635052442550659	0.0177981574088335	0.0177981574088335\\
114.93	0.624956429004669	0.0195136684924364	0.0195136684924364\\
115.93	0.618846118450165	0.0167937465012074	0.0167937465012074\\
116.93	0.611078977584839	0.0176667086780071	0.0176667086780071\\
117.93	0.604520976543427	0.0160865280777216	0.0160865280777216\\
118.93	0.597297787666321	0.0167855974286795	0.0167855974286795\\
119.93	0.592644333839417	0.0151897827163339	0.0151897827163339\\
120.93	0.583710014820099	0.0152300875633955	0.0152300875633955\\
121.93	0.575691699981689	0.013772732578218	0.013772732578218\\
122.93	0.566988825798035	0.0144904358312488	0.0144904358312488\\
123.93	0.564839899539948	0.0141713749617338	0.0141713749617338\\
124.93	0.553199470043182	0.0183706693351269	0.0183706693351269\\
125.93	0.546574234962463	0.0176120083779097	0.0176120083779097\\
126.93	0.537957549095154	0.016802117228508	0.016802117228508\\
127.93	0.53146880865097	0.0171395875513554	0.0171395875513554\\
128.93	0.525530219078064	0.0170411188155413	0.0170411188155413\\
129.93	0.51915979385376	0.0141464490443468	0.0141464490443468\\
130.93	0.510639071464539	0.0156701114028692	0.0156701114028692\\
131.93	0.505165696144104	0.0180400032550097	0.0180400032550097\\
132.93	0.499367326498032	0.0155119942501187	0.0155119942501187\\
133.93	0.493971884250641	0.015398295596242	0.015398295596242\\
134.93	0.484417527914047	0.0165373124182224	0.0165373124182224\\
135.93	0.480814456939697	0.0157682280987501	0.0157682280987501\\
136.93	0.473675727844238	0.0134664662182331	0.0134664662182331\\
137.93	0.466384500265121	0.0124017214402556	0.0124017214402556\\
138.93	0.459858000278473	0.0135092763230205	0.0135092763230205\\
139.93	0.453793853521347	0.0130537152290344	0.0130537152290344\\
140.93	0.447616577148438	0.013928166590631	0.013928166590631\\
141.93	0.443326890468597	0.0151845216751099	0.0151845216751099\\
142.93	0.434721857309341	0.014246123842895	0.014246123842895\\
143.93	0.431334584951401	0.0119904484599829	0.0119904484599829\\
144.93	0.425103753805161	0.0111523112282157	0.0111523112282157\\
145.93	0.419464498758316	0.0105839017778635	0.0105839017778635\\
146.93	0.416181653738022	0.0110193099826574	0.0110193099826574\\
147.93	0.409886747598648	0.0108254943042994	0.0108254943042994\\
148.93	0.403277397155762	0.0131622841581702	0.0131622841581702\\
149.93	0.399367868900299	0.013225020840764	0.013225020840764\\
150.93	0.393350541591644	0.0123520409688354	0.0123520409688354\\
151.93	0.388455927371979	0.0119511764496565	0.0119511764496565\\
152.93	0.382271766662598	0.0124516785144806	0.0124516785144806\\
153.93	0.37783008813858	0.0117383766919374	0.0117383766919374\\
154.93	0.372049778699875	0.011297881603241	0.011297881603241\\
155.93	0.36712920665741	0.0107614398002625	0.0107614398002625\\
156.93	0.36069792509079	0.0126380417495966	0.0126380417495966\\
157.93	0.357217878103256	0.0123563660308719	0.0123563660308719\\
158.93	0.351313203573227	0.0129284420982003	0.0129284420982003\\
159.93	0.345433473587036	0.0119389398023486	0.0119389398023486\\
160.93	0.338808506727219	0.0102244978770614	0.0102244978770614\\
161.93	0.336260497570038	0.0107786953449249	0.0107786953449249\\
162.93	0.331928372383118	0.00955831445753574	0.00955831445753574\\
163.93	0.327396303415298	0.0103758173063397	0.0103758173063397\\
164.93	0.320630431175232	0.0081586604937911	0.0081586604937911\\
165.93	0.31688916683197	0.00816946476697922	0.00816946476697922\\
166.93	0.311918437480927	0.0067543457262218	0.0067543457262218\\
167.93	0.307859182357788	0.00861602742224932	0.00861602742224932\\
168.93	0.302923142910004	0.00914325937628746	0.00914325937628746\\
169.93	0.29952597618103	0.0081551494076848	0.0081551494076848\\
170.93	0.293090522289276	0.00827999692410231	0.00827999692410231\\
171.93	0.288710206747055	0.00798580702394247	0.00798580702394247\\
172.93	0.284752756357193	0.00756377447396517	0.00756377447396517\\
173.93	0.282110869884491	0.00754770170897245	0.00754770170897245\\
174.93	0.277233153581619	0.00674669910222292	0.00674669910222292\\
175.93	0.274240493774414	0.00768044125288725	0.00768044125288725\\
176.93	0.270324379205704	0.0062735159881413	0.0062735159881413\\
177.93	0.267312347888947	0.0057647000066936	0.0057647000066936\\
178.93	0.263111889362335	0.00711520155891776	0.00711520155891776\\
179.93	0.257965117692947	0.0061780633404851	0.0061780633404851\\
180.93	0.255488812923431	0.00574151333421469	0.00574151333421469\\
181.93	0.252397626638412	0.00569020956754684	0.00569020956754684\\
182.93	0.24616265296936	0.00745329214259982	0.00745329214259982\\
183.93	0.243918389081955	0.00743298791348934	0.00743298791348934\\
184.93	0.239719837903976	0.00719694280996919	0.00719694280996919\\
185.93	0.235676616430283	0.00819751247763634	0.00819751247763634\\
186.93	0.233188539743423	0.00755726220086217	0.00755726220086217\\
187.93	0.230250164866447	0.00868089962750673	0.00868089962750673\\
188.93	0.224605247378349	0.00925912987440825	0.00925912987440825\\
189.93	0.220276266336441	0.00831202510744333	0.00831202510744333\\
190.93	0.218017503619194	0.00782079435884953	0.00782079435884953\\
191.93	0.213591620326042	0.00760640855878592	0.00760640855878592\\
192.93	0.212214022874832	0.00728056812658906	0.00728056812658906\\
193.93	0.208853080868721	0.00736742140725255	0.00736742140725255\\
194.93	0.204679802060127	0.00785219483077526	0.00785219483077526\\
195.93	0.201612070202827	0.00733123207464814	0.00733123207464814\\
196.93	0.199360460042953	0.00718721933662891	0.00718721933662891\\
197.93	0.195678442716599	0.00745337037369609	0.00745337037369609\\
198.93	0.193309783935547	0.00759955821558833	0.00759955821558833\\
199.93	0.190296366810799	0.00516992714256048	0.00516992714256048\\
200.93	0.187427505850792	0.00565626192837954	0.00565626192837954\\
201.93	0.18378758430481	0.00559111498296261	0.00559111498296261\\
202.93	0.181193441152573	0.00586225278675556	0.00586225278675556\\
203.93	0.17740298807621	0.00592963630333543	0.00592963630333543\\
204.93	0.17510361969471	0.00688700098544359	0.00688700098544359\\
205.93	0.171936064958572	0.0058478806167841	0.0058478806167841\\
206.93	0.169632166624069	0.00625235447660089	0.00625235447660089\\
207.93	0.167509347200394	0.00627307593822479	0.00627307593822479\\
208.93	0.164541810750961	0.00528819020837545	0.00528819020837545\\
209.93	0.160909101366997	0.00562436645850539	0.00562436645850539\\
210.93	0.158580228686333	0.00536124547943473	0.00536124547943473\\
211.93	0.155856087803841	0.00427010282874107	0.00427010282874107\\
212.93	0.153585538268089	0.00518161617219448	0.00518161617219448\\
213.93	0.150965079665184	0.00489821890369058	0.00489821890369058\\
214.93	0.148712188005447	0.00485968124121428	0.00485968124121428\\
215.93	0.146017029881477	0.00502934493124485	0.00502934493124485\\
216.93	0.143684774637222	0.0053285900503397	0.0053285900503397\\
217.93	0.141022771596909	0.0060626994818449	0.0060626994818449\\
218.93	0.138777270913124	0.00566140003502369	0.00566140003502369\\
219.93	0.137025207281113	0.00575175974518061	0.00575175974518061\\
220.93	0.134241625666618	0.00589912850409746	0.00589912850409746\\
221.93	0.131989404559135	0.0061499266885221	0.0061499266885221\\
222.93	0.129651501774788	0.00552092026919127	0.00552092026919127\\
223.93	0.127473711967468	0.00500983139500022	0.00500983139500022\\
224.93	0.125138372182846	0.00492097530514002	0.00492097530514002\\
225.93	0.122417107224464	0.00544805312529206	0.00544805312529206\\
226.93	0.120260789990425	0.0055157421156764	0.0055157421156764\\
227.93	0.118973292410374	0.00487087201327085	0.00487087201327085\\
228.93	0.117134615778923	0.0042811892926693	0.0042811892926693\\
229.93	0.114973589777946	0.00496231066063046	0.00496231066063046\\
230.93	0.112912133336067	0.00466660875827074	0.00466660875827074\\
231.93	0.110773086547852	0.00459795584902167	0.00459795584902167\\
232.93	0.108129002153873	0.00451216800138354	0.00451216800138354\\
233.93	0.106565274298191	0.00439686793833971	0.00439686793833971\\
234.93	0.105060651898384	0.00346086034551263	0.00346086034551263\\
235.93	0.103083550930023	0.00401111971586943	0.00401111971586943\\
236.93	0.101686142385006	0.00376583426259458	0.00376583426259458\\
237.93	0.0999293178319931	0.00384218851104379	0.00384218851104379\\
238.93	0.0983877629041672	0.00363608286716044	0.00363608286716044\\
239.93	0.0962580889463425	0.00403444794937968	0.00403444794937968\\
240.93	0.0946249663829803	0.00301911844871938	0.00301911844871938\\
241.93	0.0933950766921043	0.00310787046328187	0.00310787046328187\\
242.93	0.091582678258419	0.00414303923025727	0.00414303923025727\\
243.93	0.089920274913311	0.00404277769848704	0.00404277769848704\\
244.93	0.0885052531957626	0.00308373011648655	0.00308373011648655\\
245.93	0.0866630673408508	0.00303385872393847	0.00303385872393847\\
246.93	0.0851499885320663	0.00311937555670738	0.00311937555670738\\
247.93	0.0841389521956444	0.00287616974674165	0.00287616974674165\\
248.93	0.0821098610758781	0.00300428597256541	0.00300428597256541\\
249.93	0.0807312354445457	0.00253523187711835	0.00253523187711835\\
250.93	0.0793892964720726	0.00287560210563242	0.00287560210563242\\
251.93	0.0781739130616188	0.00290522654540837	0.00290522654540837\\
252.93	0.0767456889152527	0.00284857675433159	0.00284857675433159\\
253.93	0.0751278176903725	0.00264771492220461	0.00264771492220461\\
254.93	0.0735735073685646	0.0027152409311384	0.0027152409311384\\
255.93	0.0727847814559937	0.00266784243285656	0.00266784243285656\\
256.93	0.0716207101941109	0.0026051125023514	0.0026051125023514\\
257.93	0.0701267197728157	0.00294259493239224	0.00294259493239224\\
258.93	0.0694200098514557	0.00267736567184329	0.00267736567184329\\
259.93	0.0680375844240189	0.00300917867571115	0.00300917867571115\\
260.93	0.0670696869492531	0.00265684770420194	0.00265684770420194\\
261.93	0.0648003965616226	0.00296490313485265	0.00296490313485265\\
262.93	0.0641471669077873	0.00261141522787511	0.00261141522787511\\
263.93	0.0629300102591515	0.00242452626116574	0.00242452626116574\\
264.93	0.0618469826877117	0.00249134167097509	0.00249134167097509\\
265.93	0.060137253254652	0.00267461594194174	0.00267461594194174\\
266.93	0.0595291554927826	0.00293812667950988	0.00293812667950988\\
267.93	0.0586394257843494	0.00280216569080949	0.00280216569080949\\
268.93	0.0576996318995953	0.00226331665180624	0.00226331665180624\\
269.93	0.0563816651701927	0.00189809873700142	0.00189809873700142\\
270.93	0.0556146278977394	0.00153347640298307	0.00153347640298307\\
271.93	0.0546498969197273	0.00173275754787028	0.00173275754787028\\
272.93	0.0530924201011658	0.00196212204173207	0.00196212204173207\\
273.93	0.0522627048194408	0.00204720767214894	0.00204720767214894\\
274.93	0.0511673390865326	0.00163101952057332	0.00163101952057332\\
275.93	0.0499639809131622	0.00162553822156042	0.00162553822156042\\
276.93	0.0491929985582829	0.00160833506379277	0.00160833506379277\\
277.93	0.0484291240572929	0.00152546656318009	0.00152546656318009\\
278.93	0.0477409176528454	0.00176105182617903	0.00176105182617903\\
279.93	0.0470190234482288	0.00202673021703959	0.00202673021703959\\
280.93	0.0463214926421642	0.00165393250063062	0.00165393250063062\\
281.93	0.0452002696692944	0.00177070323843509	0.00177070323843509\\
282.93	0.0447516031563282	0.00172008981462568	0.00172008981462568\\
283.93	0.043632484972477	0.00172848871443421	0.00172848871443421\\
284.93	0.0430018082261086	0.00163321325089782	0.00163321325089782\\
285.93	0.0420141592621803	0.00134622771292925	0.00134622771292925\\
286.93	0.0413643792271614	0.00144506967626512	0.00144506967626512\\
287.93	0.0405895635485649	0.00150169781409204	0.00150169781409204\\
288.93	0.0395088829100132	0.00122881587594748	0.00122881587594748\\
289.93	0.0390455573797226	0.00127795559819788	0.00127795559819788\\
290.93	0.0382558815181255	0.00115415826439857	0.00115415826439857\\
291.93	0.0375261977314949	0.00116945221088827	0.00116945221088827\\
292.93	0.0369491204619408	0.00118199910502881	0.00118199910502881\\
293.93	0.0360648818314075	0.0011853261385113	0.0011853261385113\\
294.93	0.0354879274964333	0.00114861794281751	0.00114861794281751\\
295.93	0.034998144954443	0.00104531634133309	0.00104531634133309\\
296.93	0.0341804511845112	0.000959911325480789	0.000959911325480789\\
297.93	0.033353216946125	0.000929806148633361	0.000929806148633361\\
298.93	0.0325963236391544	0.00105485343374312	0.00105485343374312\\
299.93	0.0321005918085575	0.00086928071686998	0.00086928071686998\\
300.93	0.03152946382761	0.00100603420287371	0.00100603420287371\\
301.93	0.0310914516448975	0.000993551686406136	0.000993551686406136\\
302.93	0.0303881652653217	0.000609675596933812	0.000609675596933812\\
303.93	0.0298154763877392	0.00102776172570884	0.00102776172570884\\
304.93	0.0290703736245632	0.000966100313235074	0.000966100313235074\\
305.93	0.0285838544368744	0.000780816073529422	0.000780816073529422\\
306.93	0.027814794331789	0.00121535011567175	0.00121535011567175\\
307.93	0.027301762253046	0.00114513235166669	0.00114513235166669\\
308.93	0.0269012562930584	0.00112875958438963	0.00112875958438963\\
309.93	0.0260220468044281	0.00069578003603965	0.00069578003603965\\
310.93	0.025704700499773	0.000769148755352944	0.000769148755352944\\
311.93	0.0249238852411509	0.000811653968412429	0.000811653968412429\\
312.93	0.0244262460619211	0.000810160476248711	0.000810160476248711\\
313.93	0.0238834414631128	0.000730604631826282	0.000730604631826282\\
314.93	0.0233851857483387	0.000604134169407189	0.000604134169407189\\
315.93	0.0228806342929602	0.000928977970033884	0.000928977970033884\\
316.93	0.0224927607923746	0.000767888850532472	0.000767888850532472\\
317.93	0.0219177342951298	0.000822393223643303	0.000822393223643303\\
318.93	0.0214751362800598	0.00071872997796163	0.00071872997796163\\
319.93	0.0210196580737829	0.000665058323647827	0.000665058323647827\\
320.93	0.0204499550163746	0.000765275268349797	0.000765275268349797\\
321.93	0.0198940522968769	0.00059424783103168	0.00059424783103168\\
322.93	0.0196315962821245	0.000638456724118441	0.000638456724118441\\
323.93	0.0190145336091518	0.000835005135741085	0.000835005135741085\\
324.93	0.0185849629342556	0.00081392633728683	0.00081392633728683\\
325.93	0.0183849427849054	0.000858485698699951	0.000858485698699951\\
326.93	0.0176356695592403	0.000900757731869817	0.000900757731869817\\
327.93	0.0172962844371796	0.000752139487303793	0.000752139487303793\\
328.93	0.0169254839420319	0.000659952347632498	0.000659952347632498\\
329.93	0.0164616797119379	0.000848675554152578	0.000848675554152578\\
330.93	0.0161000862717628	0.000885287532582879	0.000885287532582879\\
331.93	0.0156095623970032	0.00079147913493216	0.00079147913493216\\
332.93	0.0152156678959727	0.000874152581673115	0.000874152581673115\\
333.93	0.014776237308979	0.000801544287241995	0.000801544287241995\\
334.93	0.0143804326653481	0.000645443331450224	0.000645443331450224\\
335.93	0.0138308051973581	0.000686910818330944	0.000686910818330944\\
336.93	0.0135794328525662	0.000692492525558919	0.000692492525558919\\
337.93	0.0132231237366796	0.000698920048307627	0.000698920048307627\\
338.93	0.0129242958500981	0.000641732127405703	0.000641732127405703\\
339.93	0.0125467153266072	0.00077088619582355	0.00077088619582355\\
340.93	0.0121091650798917	0.00071764033054933	0.00071764033054933\\
341.93	0.0116227315738797	0.000530134362634271	0.000530134362634271\\
342.93	0.0113351996988058	0.00051583512686193	0.00051583512686193\\
343.93	0.0110464496538043	0.00043390816426836	0.00043390816426836\\
344.93	0.0105520728975534	0.000482372182887048	0.000482372182887048\\
345.93	0.0101974662393332	0.000362384336767718	0.000362384336767718\\
346.93	0.00984923169016838	0.000415392074501142	0.000415392074501142\\
347.93	0.00947100296616554	0.000426505372161046	0.000426505372161046\\
348.93	0.00921273417770863	0.000426733633503318	0.000426733633503318\\
349.93	0.00879636686295271	0.000417003728216514	0.000417003728216514\\
350.93	0.00848961714655161	0.000476507731946185	0.000476507731946185\\
351.93	0.00819787010550499	0.000366904278052971	0.000366904278052971\\
352.93	0.00778457894921303	0.000272740784566849	0.000272740784566849\\
353.93	0.00746064493432641	0.000283124099951237	0.000283124099951237\\
354.93	0.00720396917313337	0.000277001585345715	0.000277001585345715\\
355.93	0.0069826147519052	0.000315208919346333	0.000315208919346333\\
356.93	0.00655767787247896	0.000287234754068777	0.000287234754068777\\
357.93	0.00614203978329897	0.000269199023023248	0.000269199023023248\\
358.93	0.0059084021486342	0.00032171790371649	0.00032171790371649\\
359.93	0.00560781825333834	0.000248967320658267	0.000248967320658267\\
360.93	0.00528235686942935	0.000206407203222625	0.000206407203222625\\
361.93	0.00505420519039035	0.000260161177720875	0.000260161177720875\\
362.93	0.00478596426546574	0.000191562648979016	0.000191562648979016\\
363.93	0.00445370888337493	0.000248416734393686	0.000248416734393686\\
364.93	0.00410306127741933	0.000195279688341543	0.000195279688341543\\
365.93	0.00388783076778054	0.000251130404649302	0.000251130404649302\\
366.93	0.00352708762511611	0.00022350694052875	0.00022350694052875\\
367.93	0.00326739880256355	0.000241602770984173	0.000241602770984173\\
368.93	0.00302205490879714	0.000199536341824569	0.000199536341824569\\
369.93	0.00271175475791097	0.00018604178330861	0.00018604178330861\\
370.93	0.00245806341990829	0.000190970793482848	0.000190970793482848\\
371.93	0.00223420443944633	0.000164017590577714	0.000164017590577714\\
372.93	0.00188985129352659	0.000151071813888848	0.000151071813888848\\
373.93	0.00163617392536253	0.000151196436490864	0.000151196436490864\\
374.93	0.0013331996742636	0.000244305381784216	0.000244305381784216\\
375.93	0.00100607925560325	0.000144873920362443	0.000144873920362443\\
376.93	0.000717980205081403	0.000104167593235616	0.000104167593235616\\
377.93	0.000405537750339136	0.000145922269439325	0.000145922269439325\\
378.93	0.000110885201138444	8.91970994416624e-05	8.91970994416624e-05\\
};
\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	51.9351692199707	0.944707036018372	0.944707036018372\\
2	25.052396774292	0.40321147441864	0.40321147441864\\
3	21.23561668396	0.129381954669952	0.129381954669952\\
4	18.1888389587402	0.361736983060837	0.361736983060837\\
5	17.1693954467773	0.378262758255005	0.378262758255005\\
6	16.1560649871826	0.282380610704422	0.282380610704422\\
7	14.5199527740479	0.481770783662796	0.481770783662796\\
8	13.8274259567261	0.564032912254333	0.564032912254333\\
9	12.2346038818359	0.436115205287933	0.436115205287933\\
10	11.1392469406128	0.188885703682899	0.188885703682899\\
11	10.4772386550903	0.124861158430576	0.124861158430576\\
12	9.87154769897461	0.22236493229866	0.22236493229866\\
13	8.93952178955078	0.243446186184883	0.243446186184883\\
14	8.11456871032715	0.0678244233131409	0.0678244233131409\\
15	7.79329204559326	0.131966099143028	0.131966099143028\\
16	7.23677444458008	0.0749067291617393	0.0749067291617393\\
17	6.66658496856689	0.250951677560806	0.250951677560806\\
18	6.28349542617798	0.196792513132095	0.196792513132095\\
19	5.71617937088013	0.146506994962692	0.146506994962692\\
20	5.27212715148926	0.148174673318863	0.148174673318863\\
21	5.06101751327515	0.172836199402809	0.172836199402809\\
22	4.53592777252197	0.149654284119606	0.149654284119606\\
23	4.31188297271729	0.108178980648518	0.108178980648518\\
24	4.13881635665894	0.174856185913086	0.174856185913086\\
25	3.95499658584595	0.145249575376511	0.145249575376511\\
26	3.64819145202637	0.219926416873932	0.219926416873932\\
27	3.45914196968079	0.22027675807476	0.22027675807476\\
28	3.19665956497192	0.126976728439331	0.126976728439331\\
29	3.07712841033936	0.123260341584682	0.123260341584682\\
30	2.88327980041504	0.123946256935596	0.123946256935596\\
31	2.70473909378052	0.0745088756084442	0.0745088756084442\\
32	2.55302715301514	0.0400155708193779	0.0400155708193779\\
33	2.40651655197144	0.0516686886548996	0.0516686886548996\\
34	2.32709074020386	0.0369021221995354	0.0369021221995354\\
35	2.25355648994446	0.0374049879610538	0.0374049879610538\\
36	2.13738131523132	0.0381022207438946	0.0381022207438946\\
37	2.08978581428528	0.0142828393727541	0.0142828393727541\\
38	1.98141312599182	0.0530910976231098	0.0530910976231098\\
39	1.92821145057678	0.0452924631536007	0.0452924631536007\\
40	1.82732546329498	0.0525223650038242	0.0525223650038242\\
41	1.78343510627747	0.0419396571815014	0.0419396571815014\\
42	1.71992039680481	0.0386226773262024	0.0386226773262024\\
43	1.66704428195953	0.0382252484560013	0.0382252484560013\\
44	1.62870371341705	0.02976462431252	0.02976462431252\\
45	1.5886265039444	0.0348125770688057	0.0348125770688057\\
46	1.53429067134857	0.0275331698358059	0.0275331698358059\\
47	1.50194478034973	0.0323357656598091	0.0323357656598091\\
48	1.46313452720642	0.0290398355573416	0.0290398355573416\\
49	1.41338849067688	0.0415883474051952	0.0415883474051952\\
50	1.36947548389435	0.0361936129629612	0.0361936129629612\\
51	1.33625841140747	0.0258525907993317	0.0258525907993317\\
52	1.3210186958313	0.0247352197766304	0.0247352197766304\\
53	1.27278161048889	0.00969846546649933	0.00969846546649933\\
54	1.24781632423401	0.0153198866173625	0.0153198866173625\\
55	1.22918510437012	0.0226191896945238	0.0226191896945238\\
56	1.19260716438293	0.0217267461121082	0.0217267461121082\\
57	1.16682243347168	0.0199994016438723	0.0199994016438723\\
58	1.15118849277496	0.0200389232486486	0.0200389232486486\\
59	1.13272333145142	0.018090633675456	0.018090633675456\\
60	1.11440539360046	0.0180388540029526	0.0180388540029526\\
61	1.09404850006104	0.0181483570486307	0.0181483570486307\\
62	1.07438564300537	0.0143754100427032	0.0143754100427032\\
63	1.06197774410248	0.0139087149873376	0.0139087149873376\\
64	1.04110074043274	0.0156178632751107	0.0156178632751107\\
65	1.0247722864151	0.0158705450594425	0.0158705450594425\\
66	1.01822769641876	0.0151119092479348	0.0151119092479348\\
67	1.01060378551483	0.0113916769623756	0.0113916769623756\\
68	1.00593161582947	0.00640242965891957	0.00640242965891957\\
69	1.00161361694336	0.00231120595708489	0.00231120595708489\\
70	1.00031244754791	0.000622165680397302	0.000622165680397302\\
71	1.00000071525574	8.01898465851991e-07	8.01898465851991e-07\\
72	1.00000011920929	6.89973660428223e-07	6.89973660428223e-07\\
73	0.999999523162842	5.29106671365298e-07	5.29106671365298e-07\\
74	0.999999225139618	5.14812995788816e-07	5.14812995788816e-07\\
75	0.999998569488525	9.06696186575573e-07	9.06696186575573e-07\\
76	0.997707545757294	0.00384879717603326	0.00384879717603326\\
77	0.992997467517853	0.0058399485424161	0.0058399485424161\\
78	0.988542854785919	0.00896210223436356	0.00896210223436356\\
79	0.980149447917938	0.0109907714650035	0.0109907714650035\\
80	0.971801459789276	0.00512404227629304	0.00512404227629304\\
81	0.963160991668701	0.00525339972227812	0.00525339972227812\\
82	0.958038628101349	0.00489077903330326	0.00489077903330326\\
83	0.948032855987549	0.00697177788242698	0.00697177788242698\\
84	0.941641807556152	0.00556763866916299	0.00556763866916299\\
85	0.930870175361633	0.0082627534866333	0.0082627534866333\\
86	0.921190142631531	0.0076194666326046	0.0076194666326046\\
87	0.906528115272522	0.0111413858830929	0.0111413858830929\\
88	0.897189021110535	0.0118807908147573	0.0118807908147573\\
89	0.885755062103271	0.0160828232765198	0.0160828232765198\\
90	0.878263175487518	0.0148928854614496	0.0148928854614496\\
91	0.865455508232117	0.0170856155455112	0.0170856155455112\\
92	0.855576694011688	0.0145119139924645	0.0145119139924645\\
93	0.849754154682159	0.016280522570014	0.016280522570014\\
94	0.836690306663513	0.0175054371356964	0.0175054371356964\\
95	0.828263401985168	0.0177482180297375	0.0177482180297375\\
96	0.815843760967255	0.0152703830972314	0.0152703830972314\\
97	0.808192551136017	0.017260642722249	0.017260642722249\\
98	0.797796547412872	0.0140186091884971	0.0140186091884971\\
99	0.787052929401398	0.0130905145779252	0.0130905145779252\\
100	0.774895370006561	0.013752980157733	0.013752980157733\\
101	0.765755712985992	0.0110991401597857	0.0110991401597857\\
102	0.75670999288559	0.0128414714708924	0.0128414714708924\\
103	0.744117558002472	0.013317534700036	0.013317534700036\\
104	0.734657108783722	0.0157419983297586	0.0157419983297586\\
105	0.725153803825378	0.0132844774052501	0.0132844774052501\\
106	0.718939960002899	0.00918541662395	0.00918541662395\\
107	0.708906531333923	0.0179284363985062	0.0179284363985062\\
108	0.699854850769043	0.0166679471731186	0.0166679471731186\\
109	0.689838767051697	0.0151462415233254	0.0151462415233254\\
110	0.680639684200287	0.0142919784411788	0.0142919784411788\\
111	0.672511160373688	0.0144078619778156	0.0144078619778156\\
112	0.662915349006653	0.0154562313109636	0.0154562313109636\\
113	0.654280066490173	0.0123861748725176	0.0123861748725176\\
114	0.647918343544006	0.0130202835425735	0.0130202835425735\\
115	0.638675093650818	0.012534162029624	0.012534162029624\\
116	0.629536211490631	0.0162862539291382	0.0162862539291382\\
117	0.615440368652344	0.0171670392155647	0.0171670392155647\\
118	0.60704118013382	0.0176811888813972	0.0176811888813972\\
119	0.600461304187775	0.0146227860823274	0.0146227860823274\\
120	0.592770993709564	0.0134974932298064	0.0134974932298064\\
121	0.586396932601929	0.013862444087863	0.013862444087863\\
122	0.576940298080444	0.0125305140390992	0.0125305140390992\\
123	0.569644093513489	0.0113052790984511	0.0113052790984511\\
124	0.561922907829285	0.013201336376369	0.013201336376369\\
125	0.554040610790253	0.0118935694918036	0.0118935694918036\\
126	0.548060655593872	0.0111115332692862	0.0111115332692862\\
127	0.536507248878479	0.011294231750071	0.011294231750071\\
128	0.529631614685059	0.011485543102026	0.011485543102026\\
129	0.52454137802124	0.0119586149230599	0.0119586149230599\\
130	0.519967555999756	0.0119354818016291	0.0119354818016291\\
131	0.511581778526306	0.0115155586972833	0.0115155586972833\\
132	0.506861329078674	0.0137137742713094	0.0137137742713094\\
133	0.499679952859879	0.0137463854625821	0.0137463854625821\\
134	0.492163896560669	0.0140218995511532	0.0140218995511532\\
135	0.485928118228912	0.0155028030276299	0.0155028030276299\\
136	0.477981418371201	0.0139102581888437	0.0139102581888437\\
137	0.470758736133575	0.0130167119204998	0.0130167119204998\\
138	0.468059539794922	0.0138099808245897	0.0138099808245897\\
139	0.461522907018661	0.0113395787775517	0.0113395787775517\\
140	0.454721033573151	0.0121844094246626	0.0121844094246626\\
141	0.446449846029282	0.0105204498395324	0.0105204498395324\\
142	0.442263662815094	0.0119063258171082	0.0119063258171082\\
143	0.439039319753647	0.0126833645626903	0.0126833645626903\\
144	0.432886987924576	0.011174513027072	0.011174513027072\\
145	0.426016002893448	0.00961962435394526	0.00961962435394526\\
146	0.420598894357681	0.0101301753893495	0.0101301753893495\\
147	0.416267454624176	0.00886392872780561	0.00886392872780561\\
148	0.411347329616547	0.00988223310559988	0.00988223310559988\\
149	0.40683501958847	0.0118320062756538	0.0118320062756538\\
150	0.400980889797211	0.011743638664484	0.011743638664484\\
151	0.392540395259857	0.0112484041601419	0.0112484041601419\\
152	0.385971486568451	0.0112831806764007	0.0112831806764007\\
153	0.382922291755676	0.00997207779437304	0.00997207779437304\\
154	0.377043128013611	0.0100619234144688	0.0100619234144688\\
155	0.3704734146595	0.00864465534687042	0.00864465534687042\\
156	0.364817976951599	0.00825325772166252	0.00825325772166252\\
157	0.361199796199799	0.00803756527602673	0.00803756527602673\\
158	0.357150495052338	0.00963395275175571	0.00963395275175571\\
159	0.350824177265167	0.00772932916879654	0.00772932916879654\\
160	0.34518027305603	0.0071382774040103	0.0071382774040103\\
161	0.340879857540131	0.00703365541994572	0.00703365541994572\\
162	0.335619688034058	0.00669213058426976	0.00669213058426976\\
163	0.332038402557373	0.00598393101245165	0.00598393101245165\\
164	0.327061295509338	0.00535783311352134	0.00535783311352134\\
165	0.324543923139572	0.00630027288571	0.00630027288571\\
166	0.319017082452774	0.00713416840881109	0.00713416840881109\\
167	0.314949512481689	0.00830068159848452	0.00830068159848452\\
168	0.310770064592361	0.00754053704440594	0.00754053704440594\\
169	0.305677264928818	0.00790539756417274	0.00790539756417274\\
170	0.300501644611359	0.00765792606398463	0.00765792606398463\\
171	0.295238167047501	0.0093758050352335	0.0093758050352335\\
172	0.292110115289688	0.00887378957122564	0.00887378957122564\\
173	0.286447703838348	0.00661427294835448	0.00661427294835448\\
174	0.281143248081207	0.00785710010677576	0.00785710010677576\\
175	0.278771430253983	0.00758611224591732	0.00758611224591732\\
176	0.275302112102509	0.0083891861140728	0.0083891861140728\\
177	0.271373987197876	0.00804945826530457	0.00804945826530457\\
178	0.266756445169449	0.00791980605572462	0.00791980605572462\\
179	0.262365281581879	0.0079736365005374	0.0079736365005374\\
180	0.258342713117599	0.0067879487760365	0.0067879487760365\\
181	0.255234569311142	0.00763843627646565	0.00763843627646565\\
182	0.250476062297821	0.00725365290418267	0.00725365290418267\\
183	0.245743751525879	0.00665794219821692	0.00665794219821692\\
184	0.242251798510551	0.00750529719516635	0.00750529719516635\\
185	0.238942354917526	0.00811200030148029	0.00811200030148029\\
186	0.23486265540123	0.00782923959195614	0.00782923959195614\\
187	0.231596425175667	0.00876415986567736	0.00876415986567736\\
188	0.227941513061523	0.00670825596898794	0.00670825596898794\\
189	0.22479422390461	0.00653694150969386	0.00653694150969386\\
190	0.221537798643112	0.006850675214082	0.006850675214082\\
191	0.217342808842659	0.00704237772151828	0.00704237772151828\\
192	0.214833348989487	0.00691785803064704	0.00691785803064704\\
193	0.21168264746666	0.00739289820194244	0.00739289820194244\\
194	0.208978921175003	0.00767886824905872	0.00767886824905872\\
195	0.205728203058243	0.00672297133132815	0.00672297133132815\\
196	0.201958626508713	0.00835293903946877	0.00835293903946877\\
197	0.198939681053162	0.0072483578696847	0.0072483578696847\\
198	0.196328610181808	0.00770445168018341	0.00770445168018341\\
199	0.193340271711349	0.00724962865933776	0.00724962865933776\\
200	0.189926117658615	0.00710500404238701	0.00710500404238701\\
201	0.186761856079102	0.00796998851001263	0.00796998851001263\\
202	0.184048160910606	0.00665839854627848	0.00665839854627848\\
203	0.182159423828125	0.00682545080780983	0.00682545080780983\\
204	0.178354471921921	0.00715219415724277	0.00715219415724277\\
205	0.175840467214584	0.00697771599516273	0.00697771599516273\\
206	0.173481374979019	0.00737840821966529	0.00737840821966529\\
207	0.170720726251602	0.00716949114575982	0.00716949114575982\\
208	0.168413802981377	0.00780210644006729	0.00780210644006729\\
209	0.165473878383636	0.00711259339004755	0.00711259339004755\\
210	0.162490919232368	0.00754837645217776	0.00754837645217776\\
211	0.16036519408226	0.00673410808667541	0.00673410808667541\\
212	0.156642332673073	0.00721495365723968	0.00721495365723968\\
213	0.15497025847435	0.00612463848665357	0.00612463848665357\\
214	0.151716679334641	0.00525205209851265	0.00525205209851265\\
215	0.149633422493935	0.00616211025044322	0.00616211025044322\\
216	0.146254688501358	0.00563384452834725	0.00563384452834725\\
217	0.144900888204575	0.0056848768144846	0.0056848768144846\\
218	0.142152920365334	0.00676591601222754	0.00676591601222754\\
219	0.138785198330879	0.00632688589394093	0.00632688589394093\\
220	0.136745855212212	0.00603919429704547	0.00603919429704547\\
221	0.134874284267426	0.00563353765755892	0.00563353765755892\\
222	0.132567137479782	0.00467341672629118	0.00467341672629118\\
223	0.129803746938705	0.00428820587694645	0.00428820587694645\\
224	0.127594530582428	0.00441595958545804	0.00441595958545804\\
225	0.125490918755531	0.00428525544703007	0.00428525544703007\\
226	0.122946515679359	0.00418016035109758	0.00418016035109758\\
227	0.120980821549892	0.0044224257580936	0.0044224257580936\\
228	0.118069753050804	0.00385721982456744	0.00385721982456744\\
229	0.116258665919304	0.00430761417374015	0.00430761417374015\\
230	0.113690577447414	0.00409160507842898	0.00409160507842898\\
231	0.11232502758503	0.00435219425708055	0.00435219425708055\\
232	0.110148787498474	0.0037911981344223	0.0037911981344223\\
233	0.108819648623466	0.00399573845788836	0.00399573845788836\\
234	0.106840707361698	0.00433221692219377	0.00433221692219377\\
235	0.104662396013737	0.00454305345192552	0.00454305345192552\\
236	0.103802248835564	0.00455155223608017	0.00455155223608017\\
237	0.101556181907654	0.00430643791332841	0.00430643791332841\\
238	0.0997629761695862	0.00364622217603028	0.00364622217603028\\
239	0.0973330587148666	0.00394265120849013	0.00394265120849013\\
240	0.0957103073596954	0.0037778876721859	0.0037778876721859\\
241	0.0944960862398148	0.00349359610117972	0.00349359610117972\\
242	0.0926434844732285	0.0034423794131726	0.0034423794131726\\
243	0.0910683125257492	0.00338514591567218	0.00338514591567218\\
244	0.0898250192403793	0.00390202109701931	0.00390202109701931\\
245	0.0882549807429314	0.0037372475489974	0.0037372475489974\\
246	0.0870090574026108	0.00386410113424063	0.00386410113424063\\
247	0.0846156403422356	0.00367655977606773	0.00367655977606773\\
248	0.083567276597023	0.00339710316620767	0.00339710316620767\\
249	0.0822222828865051	0.00355488713830709	0.00355488713830709\\
250	0.0811364278197289	0.00345205538906157	0.00345205538906157\\
251	0.0794536918401718	0.00318440585397184	0.00318440585397184\\
252	0.0775980278849602	0.00297198910266161	0.00297198910266161\\
253	0.0763161405920982	0.00294376839883626	0.00294376839883626\\
254	0.0747014507651329	0.00308326701633632	0.00308326701633632\\
255	0.0736910328269005	0.00334779475815594	0.00334779475815594\\
256	0.0725618749856949	0.00334986648522317	0.00334986648522317\\
257	0.0713072046637535	0.00313269882462919	0.00313269882462919\\
258	0.0697275251150131	0.00280258152633905	0.00280258152633905\\
259	0.0687949135899544	0.00285631627775729	0.00285631627775729\\
260	0.0674983710050583	0.00286479946225882	0.00286479946225882\\
261	0.0663753598928452	0.00243013049475849	0.00243013049475849\\
262	0.0648948699235916	0.00196714862249792	0.00196714862249792\\
263	0.0634200498461723	0.00259215570986271	0.00259215570986271\\
264	0.0626152977347374	0.00282377214170992	0.00282377214170992\\
265	0.0617059841752052	0.002310338197276	0.002310338197276\\
266	0.0607677474617958	0.00236474652774632	0.00236474652774632\\
267	0.0600528493523598	0.00216121226549149	0.00216121226549149\\
268	0.0589218512177467	0.00252083572559059	0.00252083572559059\\
269	0.0581205114722252	0.00212559523060918	0.00212559523060918\\
270	0.0568986423313618	0.00190624699462205	0.00190624699462205\\
271	0.0554909035563469	0.00190543557982892	0.00190543557982892\\
272	0.0546613819897175	0.00161151378415525	0.00161151378415525\\
273	0.0538234300911427	0.00174971180967987	0.00174971180967987\\
274	0.0523808673024178	0.00223377603106201	0.00223377603106201\\
275	0.0514008775353432	0.00183988525532186	0.00183988525532186\\
276	0.0502695553004742	0.00196012388914824	0.00196012388914824\\
277	0.0493815541267395	0.00169892364647239	0.00169892364647239\\
278	0.0484559945762157	0.00222704792395234	0.00222704792395234\\
279	0.047706700861454	0.00228886888362467	0.00228886888362467\\
280	0.0465972498059273	0.00209370418451726	0.00209370418451726\\
281	0.0459308326244354	0.00198533618822694	0.00198533618822694\\
282	0.0448564067482948	0.00184014241676778	0.00184014241676778\\
283	0.044064499437809	0.00180901144631207	0.00180901144631207\\
284	0.0433704927563667	0.00173983769491315	0.00173983769491315\\
285	0.0426300540566444	0.00173105066642165	0.00173105066642165\\
286	0.0420313626527786	0.00196274416521192	0.00196274416521192\\
287	0.0414405539631844	0.00207786285318434	0.00207786285318434\\
288	0.0404038093984127	0.00175720104016364	0.00175720104016364\\
289	0.0398230403661728	0.00149453815538436	0.00149453815538436\\
290	0.0392083860933781	0.00180920434650034	0.00180920434650034\\
291	0.0385196581482887	0.00196796050295234	0.00196796050295234\\
292	0.0377608612179756	0.00177235063165426	0.00177235063165426\\
293	0.0371193177998066	0.00187681906390935	0.00187681906390935\\
294	0.0365095026791096	0.00177348044235259	0.00177348044235259\\
295	0.0355234853923321	0.00210026698186994	0.00210026698186994\\
296	0.0347515046596527	0.00195926637388766	0.00195926637388766\\
297	0.0340609326958656	0.00178655772469938	0.00178655772469938\\
298	0.0333113223314285	0.00163839804008603	0.00163839804008603\\
299	0.0326677449047565	0.00145800854079425	0.00145800854079425\\
300	0.0322140157222748	0.00146494514774531	0.00146494514774531\\
301	0.0315379463136196	0.00132483511697501	0.00132483511697501\\
302	0.0311063341796398	0.0015241785440594	0.0015241785440594\\
303	0.030486274510622	0.00147014565300196	0.00147014565300196\\
304	0.0296848602592945	0.00168993033003062	0.00168993033003062\\
305	0.0290089603513479	0.00156939774751663	0.00156939774751663\\
306	0.0284215845167637	0.00133913767058402	0.00133913767058402\\
307	0.028006786480546	0.00124867958948016	0.00124867958948016\\
308	0.0273473523557186	0.00111628358718008	0.00111628358718008\\
309	0.0266235806047916	0.00116949097719043	0.00116949097719043\\
310	0.0260449610650539	0.00118821207433939	0.00118821207433939\\
311	0.0256775058805943	0.00106783641967922	0.00106783641967922\\
312	0.0250701401382685	0.00106771837454289	0.00106771837454289\\
313	0.0244798418134451	0.00100472709164023	0.00100472709164023\\
314	0.024035694077611	0.000978619791567326	0.000978619791567326\\
315	0.0235783383250237	0.00090453086886555	0.00090453086886555\\
316	0.0231450758874416	0.000948117347434163	0.000948117347434163\\
317	0.0226333029568195	0.00100564234890044	0.00100564234890044\\
318	0.0220483224838972	0.000880349951330572	0.000880349951330572\\
319	0.021528048440814	0.000865594658534974	0.000865594658534974\\
320	0.0211045630276203	0.000773856358136982	0.000773856358136982\\
321	0.020717941224575	0.000838909996673465	0.000838909996673465\\
322	0.0200955737382174	0.000942763115745038	0.000942763115745038\\
323	0.0196422971785069	0.000694937829393893	0.000694937829393893\\
324	0.0192915610969067	0.000605311128310859	0.000605311128310859\\
325	0.0187813937664032	0.000645036168862134	0.000645036168862134\\
326	0.0183255765587091	0.000562206492759287	0.000562206492759287\\
327	0.0177459307014942	0.000710249645635486	0.000710249645635486\\
328	0.0174335110932589	0.000735419162083417	0.000735419162083417\\
329	0.0170110315084457	0.000675459450576454	0.000675459450576454\\
330	0.0164832156151533	0.000835832208395004	0.000835832208395004\\
331	0.0161769632250071	0.000756136607378721	0.000756136607378721\\
332	0.0155273480340838	0.000748761231079698	0.000748761231079698\\
333	0.0153026953339577	0.000593598699197173	0.000593598699197173\\
334	0.0148239061236382	0.000762873387429863	0.000762873387429863\\
335	0.0145074222236872	0.000642394181340933	0.000642394181340933\\
336	0.0140420999377966	0.000483034964418039	0.000483034964418039\\
337	0.0136216580867767	0.000518657674547285	0.000518657674547285\\
338	0.0132178608328104	0.000634498312138021	0.000634498312138021\\
339	0.0128953978419304	0.000530482153408229	0.000530482153408229\\
340	0.0124392127618194	0.000596628640778363	0.000596628640778363\\
341	0.0121599985286593	0.000697546754963696	0.000697546754963696\\
342	0.0116935390979052	0.000490655307658017	0.000490655307658017\\
343	0.0112144658342004	0.000647882639896125	0.000647882639896125\\
344	0.0107516665011644	0.000470388273242861	0.000470388273242861\\
345	0.0102846752852201	0.000474047323223203	0.000474047323223203\\
346	0.010096887126565	0.000476879358757287	0.000476879358757287\\
347	0.00966471899300814	0.000493221508804709	0.000493221508804709\\
348	0.00936527736485004	0.000578954466618598	0.000578954466618598\\
349	0.00907646864652634	0.000499949674122036	0.000499949674122036\\
350	0.00869373138993979	0.000616546545643359	0.000616546545643359\\
351	0.00841136835515499	0.0004786835052073	0.0004786835052073\\
352	0.0081512089818716	0.000448633480118588	0.000448633480118588\\
353	0.00768426805734634	0.000320089748129249	0.000320089748129249\\
354	0.00750308483839035	0.000301101274089888	0.000301101274089888\\
355	0.00726094609126449	0.000353921641362831	0.000353921641362831\\
356	0.00690134987235069	0.000407383049605414	0.000407383049605414\\
357	0.0065497369505465	0.000327173678670079	0.000327173678670079\\
358	0.00619994895532727	0.000243197777308524	0.000243197777308524\\
359	0.00604826118797064	0.000254993472481146	0.000254993472481146\\
360	0.0055224634706974	0.000259954307693988	0.000259954307693988\\
361	0.00521834939718246	0.000395419454434887	0.000395419454434887\\
362	0.00491976179182529	0.00034868490183726	0.00034868490183726\\
363	0.00459493044763803	0.00021112899412401	0.00021112899412401\\
364	0.00439456664025784	0.00028523601940833	0.00028523601940833\\
365	0.00414038356393576	0.000305493565974757	0.000305493565974757\\
366	0.00383810396306217	0.00028663597186096	0.00028663597186096\\
367	0.00355630507692695	0.000288282579276711	0.000288282579276711\\
368	0.00324322143569589	0.000163871896802448	0.000163871896802448\\
369	0.00292143551632762	0.000227092488785274	0.000227092488785274\\
370	0.00282759382389486	0.00022387396893464	0.00022387396893464\\
371	0.00253736763261259	0.000223164519411512	0.000223164519411512\\
372	0.00233116978779435	0.00020376147585921	0.00020376147585921\\
373	0.00183164700865746	6.39107383904047e-05	6.39107383904047e-05\\
374	0.00158787181135267	0.000118110219773371	0.000118110219773371\\
375	0.00131363538093865	0.000250765995588154	0.000250765995588154\\
376	0.000996146001853049	8.39269050629809e-05	8.39269050629809e-05\\
377	0.000665802566800267	0.000178698493982665	0.000178698493982665\\
378	0.000374511466361582	0.00017136026872322	0.00017136026872322\\
379	4.72004721814301e-05	3.19593564199749e-05	3.19593564199749e-05\\
};
\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	51.131217956543	0.796688556671143	0.796688556671143\\
2.07	24.5690479278564	0.612263858318329	0.612263858318329\\
3.07	21.3489151000977	0.115277394652367	0.115277394652367\\
4.07	18.2382164001465	0.189255565404892	0.189255565404892\\
5.07	17.1559906005859	0.372756451368332	0.372756451368332\\
6.07	16.1070365905762	0.180387601256371	0.180387601256371\\
7.07	14.5724925994873	0.641906559467316	0.641906559467316\\
8.07	13.1472902297974	0.340582728385925	0.340582728385925\\
9.07	11.9081983566284	0.541160881519318	0.541160881519318\\
10.07	10.8516674041748	0.482056707143784	0.482056707143784\\
11.07	10.1320753097534	0.422330260276794	0.422330260276794\\
12.07	9.38132190704346	0.293129950761795	0.293129950761795\\
13.07	8.93912601470947	0.322915583848953	0.322915583848953\\
14.07	8.14864730834961	0.262351125478745	0.262351125478745\\
15.07	7.50113677978516	0.210491046309471	0.210491046309471\\
16.07	7.25811672210693	0.120982721447945	0.120982721447945\\
17.07	6.53251934051514	0.177870512008667	0.177870512008667\\
18.07	6.04237079620361	0.083191804587841	0.083191804587841\\
19.07	5.74597024917603	0.100343830883503	0.100343830883503\\
20.07	5.33037567138672	0.112948909401894	0.112948909401894\\
21.07	4.90262222290039	0.0938902422785759	0.0938902422785759\\
22.07	4.54902601242065	0.129865601658821	0.129865601658821\\
23.07	4.26550769805908	0.156848415732384	0.156848415732384\\
24.07	3.98183059692383	0.104217745363712	0.104217745363712\\
25.07	3.62021398544312	0.134136885404587	0.134136885404587\\
26.07	3.45087504386902	0.128409698605537	0.128409698605537\\
27.07	3.23444104194641	0.158281087875366	0.158281087875366\\
28.07	3.07716941833496	0.094476655125618	0.094476655125618\\
29.07	2.91391706466675	0.0758216381072998	0.0758216381072998\\
30.07	2.78797292709351	0.103465460240841	0.103465460240841\\
31.07	2.63748264312744	0.0777254700660706	0.0777254700660706\\
32.07	2.54531192779541	0.0797257199883461	0.0797257199883461\\
33.07	2.37107610702515	0.0762766376137733	0.0762766376137733\\
34.07	2.31989169120789	0.0507797189056873	0.0507797189056873\\
35.07	2.22058916091919	0.080339103937149	0.080339103937149\\
36.07	2.10830688476562	0.0654980391263962	0.0654980391263962\\
37.07	2.06169772148132	0.0707794651389122	0.0707794651389122\\
38.07	1.96324574947357	0.0490044318139553	0.0490044318139553\\
39.07	1.89867842197418	0.0344416201114655	0.0344416201114655\\
40.07	1.82690334320068	0.0400543920695782	0.0400543920695782\\
41.07	1.76055598258972	0.0553001575171947	0.0553001575171947\\
42.07	1.68605923652649	0.0441153720021248	0.0441153720021248\\
43.07	1.64669477939606	0.0372912399470806	0.0372912399470806\\
44.07	1.59853529930115	0.0299549140036106	0.0299549140036106\\
45.07	1.5490505695343	0.0305384732782841	0.0305384732782841\\
46.07	1.50920939445496	0.0251241028308868	0.0251241028308868\\
47.07	1.46080660820007	0.0511993877589703	0.0511993877589703\\
48.07	1.40845084190369	0.0362841337919235	0.0362841337919235\\
49.07	1.37986207008362	0.0282353851944208	0.0282353851944208\\
50.07	1.34449577331543	0.0297673307359219	0.0297673307359219\\
51.07	1.30254554748535	0.0236662160605192	0.0236662160605192\\
52.07	1.27720832824707	0.026988573372364	0.026988573372364\\
53.07	1.25584661960602	0.0220498591661453	0.0220498591661453\\
54.07	1.22865986824036	0.0167134329676628	0.0167134329676628\\
55.07	1.19978189468384	0.0199455451220274	0.0199455451220274\\
56.07	1.16683483123779	0.0188213344663382	0.0188213344663382\\
57.07	1.14647626876831	0.0221356023102999	0.0221356023102999\\
58.07	1.12659811973572	0.0147276446223259	0.0147276446223259\\
59.07	1.10823559761047	0.0222703348845243	0.0222703348845243\\
60.07	1.08314633369446	0.0185633413493633	0.0185633413493633\\
61.07	1.06769692897797	0.0185081195086241	0.0185081195086241\\
62.07	1.0572338104248	0.0190503410995007	0.0190503410995007\\
63.07	1.03585886955261	0.0161465294659138	0.0161465294659138\\
64.07	1.02530980110168	0.0127441938966513	0.0127441938966513\\
65.07	1.01583456993103	0.0108391176909208	0.0108391176909208\\
66.07	1.00550925731659	0.00423890724778175	0.00423890724778175\\
67.07	1.00362873077393	0.0031918769236654	0.0031918769236654\\
68.07	1.00247621536255	0.00225992221385241	0.00225992221385241\\
69.07	1.00033819675446	0.000466976489406079	0.000466976489406079\\
70.07	1.00003945827484	7.90496924309991e-05	7.90496924309991e-05\\
71.07	1.00000011920929	1.18281809591281e-06	1.18281809591281e-06\\
72.07	0.999999701976776	1.35579284687992e-06	1.35579284687992e-06\\
73.07	0.999895870685577	0.000208283250685781	0.000208283250685781\\
74.07	0.999734222888947	0.000529076205566525	0.000529076205566525\\
75.07	0.997740149497986	0.00323701021261513	0.00323701021261513\\
76.07	0.993313908576965	0.00429324014112353	0.00429324014112353\\
77.07	0.986004710197449	0.00758416252210736	0.00758416252210736\\
78.07	0.978549361228943	0.0102677866816521	0.0102677866816521\\
79.07	0.967972159385681	0.0058986316435039	0.0058986316435039\\
80.07	0.961566567420959	0.00691278744488955	0.00691278744488955\\
81.07	0.952110409736633	0.0102620273828506	0.0102620273828506\\
82.07	0.943117439746857	0.00796437356621027	0.00796437356621027\\
83.07	0.931820392608643	0.0103504713624716	0.0103504713624716\\
84.07	0.921277523040771	0.0121711380779743	0.0121711380779743\\
85.07	0.913674473762512	0.010825389996171	0.010825389996171\\
86.07	0.899734318256378	0.0067375018261373	0.0067375018261373\\
87.07	0.89166259765625	0.00675902655348182	0.00675902655348182\\
88.07	0.886731266975403	0.00536016654223204	0.00536016654223204\\
89.07	0.873393833637238	0.00445032445713878	0.00445032445713878\\
90.07	0.861216843128204	0.00895182322710752	0.00895182322710752\\
91.07	0.856155753135681	0.00794568192213774	0.00794568192213774\\
92.07	0.841262638568878	0.00980228837579489	0.00980228837579489\\
93.07	0.82998263835907	0.00745059503242373	0.00745059503242373\\
94.07	0.819966673851013	0.00925816316157579	0.00925816316157579\\
95.07	0.809539973735809	0.00801807548850775	0.00801807548850775\\
96.07	0.798844218254089	0.00631767371669412	0.00631767371669412\\
97.07	0.788519501686096	0.00688136322423816	0.00688136322423816\\
98.07	0.776447892189026	0.00389325618743896	0.00389325618743896\\
99.07	0.7663933634758	0.00536936987191439	0.00536936987191439\\
100.07	0.758036434650421	0.00641024205833673	0.00641024205833673\\
101.07	0.748201370239258	0.00403348403051496	0.00403348403051496\\
102.07	0.739593207836151	0.00648193713277578	0.00648193713277578\\
103.07	0.726874530315399	0.00679937051609159	0.00679937051609159\\
104.07	0.719324231147766	0.00816527009010315	0.00816527009010315\\
105.07	0.706046402454376	0.00498853204771876	0.00498853204771876\\
106.07	0.697319626808167	0.00660125911235809	0.00660125911235809\\
107.07	0.688354969024658	0.00357809383422136	0.00357809383422136\\
108.07	0.677269160747528	0.00380923482589424	0.00380923482589424\\
109.07	0.670097470283508	0.00769804464653134	0.00769804464653134\\
110.07	0.664421439170837	0.00591329159215093	0.00591329159215093\\
111.07	0.654575943946838	0.00409458111971617	0.00409458111971617\\
112.07	0.650163173675537	0.00438828207552433	0.00438828207552433\\
113.07	0.632804989814758	0.00626945169642568	0.00626945169642568\\
114.07	0.620477437973022	0.00623908219859004	0.00623908219859004\\
115.07	0.616065621376038	0.00625932170078158	0.00625932170078158\\
116.07	0.609377980232239	0.00395247992128134	0.00395247992128134\\
117.07	0.601814568042755	0.00309659400954843	0.00309659400954843\\
118.07	0.59544974565506	0.00226297765038908	0.00226297765038908\\
119.07	0.585408866405487	0.00843153428286314	0.00843153428286314\\
120.07	0.578933596611023	0.00571919372305274	0.00571919372305274\\
121.07	0.57215428352356	0.0058268504217267	0.0058268504217267\\
122.07	0.565789401531219	0.00556245446205139	0.00556245446205139\\
123.07	0.559053540229797	0.00712207471951842	0.00712207471951842\\
124.07	0.547499656677246	0.00849391985684633	0.00849391985684633\\
125.07	0.539676904678345	0.00531636225059628	0.00531636225059628\\
126.07	0.53309154510498	0.00462836632505059	0.00462836632505059\\
127.07	0.525351643562317	0.005600456148386	0.005600456148386\\
128.07	0.518294215202332	0.00708127021789551	0.00708127021789551\\
129.07	0.509250640869141	0.00496556283906102	0.00496556283906102\\
130.07	0.502245545387268	0.00432861130684614	0.00432861130684614\\
131.07	0.4964959025383	0.00321226357482374	0.00321226357482374\\
132.07	0.487278640270233	0.00474030803889036	0.00474030803889036\\
133.07	0.482661962509155	0.00508285453543067	0.00508285453543067\\
134.07	0.477872461080551	0.00564754195511341	0.00564754195511341\\
135.07	0.471582800149918	0.00760572263970971	0.00760572263970971\\
136.07	0.46453183889389	0.00797084346413612	0.00797084346413612\\
137.07	0.456105560064316	0.00704590883105993	0.00704590883105993\\
138.07	0.453096866607666	0.00626734038814902	0.00626734038814902\\
139.07	0.445954859256744	0.00376382376998663	0.00376382376998663\\
140.07	0.439671337604523	0.0033701709471643	0.0033701709471643\\
141.07	0.433132231235504	0.0020390166901052	0.0020390166901052\\
142.07	0.427583605051041	0.00250609125941992	0.00250609125941992\\
143.07	0.421635687351227	0.00155031692702323	0.00155031692702323\\
144.07	0.415137678384781	0.00210393103770912	0.00210393103770912\\
145.07	0.410957753658295	0.00368651817552745	0.00368651817552745\\
146.07	0.40444803237915	0.00283984537236392	0.00283984537236392\\
147.07	0.399736344814301	0.00459701986983418	0.00459701986983418\\
148.07	0.396398335695267	0.00367373740300536	0.00367373740300536\\
149.07	0.390449672937393	0.00534723186865449	0.00534723186865449\\
150.07	0.385781049728394	0.00546329654753208	0.00546329654753208\\
151.07	0.380315870046616	0.00444974051788449	0.00444974051788449\\
152.07	0.374397575855255	0.0060280179604888	0.0060280179604888\\
153.07	0.369485855102539	0.00376624101772904	0.00376624101772904\\
154.07	0.365057170391083	0.00479457853361964	0.00479457853361964\\
155.07	0.359691232442856	0.00435048853978515	0.00435048853978515\\
156.07	0.354617565870285	0.00539252115413547	0.00539252115413547\\
157.07	0.348141252994537	0.00494143413379788	0.00494143413379788\\
158.07	0.343344956636429	0.00443739024922252	0.00443739024922252\\
159.07	0.339635998010635	0.00430908426642418	0.00430908426642418\\
160.07	0.336300611495972	0.00374399311840534	0.00374399311840534\\
161.07	0.329970061779022	0.00386680173687637	0.00386680173687637\\
162.07	0.324769139289856	0.00205179140903056	0.00205179140903056\\
163.07	0.320661604404449	0.00312023563310504	0.00312023563310504\\
164.07	0.31769672036171	0.00373211083933711	0.00373211083933711\\
165.07	0.311622798442841	0.00392785808071494	0.00392785808071494\\
166.07	0.308548539876938	0.00298133445903659	0.00298133445903659\\
167.07	0.304139316082001	0.00270654261112213	0.00270654261112213\\
168.07	0.299544036388397	0.00271760486066341	0.00271760486066341\\
169.07	0.295655906200409	0.00345032545737922	0.00345032545737922\\
170.07	0.29182767868042	0.00339424447156489	0.00339424447156489\\
171.07	0.28546467423439	0.002901297993958	0.002901297993958\\
172.07	0.281686842441559	0.00306107848882675	0.00306107848882675\\
173.07	0.278527200222015	0.00290966243483126	0.00290966243483126\\
174.07	0.275428116321564	0.00258592260070145	0.00258592260070145\\
175.07	0.272257745265961	0.00249038613401353	0.00249038613401353\\
176.07	0.268108189105988	0.00341438106261194	0.00341438106261194\\
177.07	0.264866352081299	0.00412494316697121	0.00412494316697121\\
178.07	0.258164465427399	0.00262425816617906	0.00262425816617906\\
179.07	0.254314482212067	0.00203634379431605	0.00203634379431605\\
180.07	0.250176668167114	0.00239386525936425	0.00239386525936425\\
181.07	0.246644884347916	0.00205957423895597	0.00205957423895597\\
182.07	0.244174003601074	0.00228521809913218	0.00228521809913218\\
183.07	0.239934831857681	0.00400463724508882	0.00400463724508882\\
184.07	0.235308080911636	0.00237015401944518	0.00237015401944518\\
185.07	0.23012201488018	0.00281731481663883	0.00281731481663883\\
186.07	0.227182224392891	0.00269510690122843	0.00269510690122843\\
187.07	0.222206071019173	0.00346195884048939	0.00346195884048939\\
188.07	0.219729468226433	0.00267607159912586	0.00267607159912586\\
189.07	0.216181948781013	0.00355196837335825	0.00355196837335825\\
190.07	0.213885381817818	0.00275851041078568	0.00275851041078568\\
191.07	0.211232468485832	0.00318903708830476	0.00318903708830476\\
192.07	0.207843735814095	0.00312605849467218	0.00312605849467218\\
193.07	0.204126596450806	0.00347624183632433	0.00347624183632433\\
194.07	0.200854182243347	0.00281858677044511	0.00281858677044511\\
195.07	0.197578147053719	0.0036948062479496	0.0036948062479496\\
196.07	0.194407507777214	0.00310801016166806	0.00310801016166806\\
197.07	0.190074175596237	0.00319199915975332	0.00319199915975332\\
198.07	0.186913087964058	0.00474817352369428	0.00474817352369428\\
199.07	0.185057610273361	0.00395794305950403	0.00395794305950403\\
200.07	0.181917190551758	0.00458155525848269	0.00458155525848269\\
201.07	0.178040698170662	0.00310671050101519	0.00310671050101519\\
202.07	0.175906419754028	0.00258745742030442	0.00258745742030442\\
203.07	0.172868773341179	0.00260899891145527	0.00260899891145527\\
204.07	0.168911308050156	0.00358157162554562	0.00358157162554562\\
205.07	0.167095810174942	0.00424368632957339	0.00424368632957339\\
206.07	0.164226859807968	0.00344847049564123	0.00344847049564123\\
207.07	0.162209421396255	0.00322852469980717	0.00322852469980717\\
208.07	0.160368472337723	0.00314678647555411	0.00314678647555411\\
209.07	0.157678082585335	0.00276419706642628	0.00276419706642628\\
210.07	0.154039829969406	0.00294684153050184	0.00294684153050184\\
211.07	0.151920050382614	0.00256459088996053	0.00256459088996053\\
212.07	0.149643987417221	0.00283687515184283	0.00283687515184283\\
213.07	0.147490471601486	0.00314633641391993	0.00314633641391993\\
214.07	0.145859003067017	0.0034783782903105	0.0034783782903105\\
215.07	0.142336755990982	0.00324436207301915	0.00324436207301915\\
216.07	0.140112355351448	0.00216302205808461	0.00216302205808461\\
217.07	0.138268798589706	0.00199331669136882	0.00199331669136882\\
218.07	0.135232016444206	0.00148354191333055	0.00148354191333055\\
219.07	0.133213311433792	0.00218039890751243	0.00218039890751243\\
220.07	0.13098868727684	0.00209565018303692	0.00209565018303692\\
221.07	0.128593385219574	0.00214393972419202	0.00214393972419202\\
222.07	0.125948756933212	0.00234562251716852	0.00234562251716852\\
223.07	0.123918280005455	0.00230168085545301	0.00230168085545301\\
224.07	0.121613338589668	0.00187478656880558	0.00187478656880558\\
225.07	0.119596794247627	0.00197664345614612	0.00197664345614612\\
226.07	0.118162915110588	0.00234631495550275	0.00234631495550275\\
227.07	0.116419553756714	0.00213276664726436	0.00213276664726436\\
228.07	0.11319724470377	0.00204301532357931	0.00204301532357931\\
229.07	0.111107334494591	0.00117204117123038	0.00117204117123038\\
230.07	0.109558716416359	0.00148219882976264	0.00148219882976264\\
231.07	0.107830382883549	0.00195223651826382	0.00195223651826382\\
232.07	0.105780676007271	0.00195186142809689	0.00195186142809689\\
233.07	0.104351781308651	0.00280576711520553	0.00280576711520553\\
234.07	0.101886138319969	0.00251224567182362	0.00251224567182362\\
235.07	0.100795842707157	0.00232078460976481	0.00232078460976481\\
236.07	0.09883713722229	0.00199801777489483	0.00199801777489483\\
237.07	0.0970466434955597	0.00140020123217255	0.00140020123217255\\
238.07	0.0957133322954178	0.00199242820963264	0.00199242820963264\\
239.07	0.0934801176190376	0.00219815876334906	0.00219815876334906\\
240.07	0.0920472368597984	0.00198960257694125	0.00198960257694125\\
241.07	0.0905626192688942	0.00205598794855177	0.00205598794855177\\
242.07	0.0892923101782799	0.00255491072311997	0.00255491072311997\\
243.07	0.0875927358865738	0.00206599105149508	0.00206599105149508\\
244.07	0.0856301039457321	0.00250615691766143	0.00250615691766143\\
245.07	0.0839725285768509	0.00218655704520643	0.00218655704520643\\
246.07	0.0829896107316017	0.00229354132898152	0.00229354132898152\\
247.07	0.0816808491945267	0.0025274995714426	0.0025274995714426\\
248.07	0.0804599672555923	0.001970554003492	0.001970554003492\\
249.07	0.0794118195772171	0.00252928445115685	0.00252928445115685\\
250.07	0.0779004245996475	0.00170593801885843	0.00170593801885843\\
251.07	0.0762123614549637	0.00164302554912865	0.00164302554912865\\
252.07	0.0746562257409096	0.00127321819309145	0.00127321819309145\\
253.07	0.0737400501966476	0.00189092941582203	0.00189092941582203\\
254.07	0.0729559659957886	0.00169442244805396	0.00169442244805396\\
255.07	0.0713896602392197	0.00164372764993459	0.00164372764993459\\
256.07	0.0701331123709679	0.00146136980038136	0.00146136980038136\\
257.07	0.068654790520668	0.00129706796724349	0.00129706796724349\\
258.07	0.0673973336815834	0.00149722187779844	0.00149722187779844\\
259.07	0.0662305727601051	0.00167088967282325	0.00167088967282325\\
260.07	0.0650718286633492	0.00125286739785224	0.00125286739785224\\
261.07	0.064171627163887	0.00123158900532871	0.00123158900532871\\
262.07	0.0633135661482811	0.00127793906722218	0.00127793906722218\\
263.07	0.062198132276535	0.00142662227153778	0.00142662227153778\\
264.07	0.0610419325530529	0.00115172087680548	0.00115172087680548\\
265.07	0.0600688345730305	0.00113399710971862	0.00113399710971862\\
266.07	0.0586538836359978	0.00127047020941973	0.00127047020941973\\
267.07	0.0578279495239258	0.00138707249425352	0.00138707249425352\\
268.07	0.0566501691937447	0.00142063060775399	0.00142063060775399\\
269.07	0.056002963334322	0.0016690258635208	0.0016690258635208\\
270.07	0.0548499152064323	0.00173979089595377	0.00173979089595377\\
271.07	0.0537509806454182	0.00134808709844947	0.00134808709844947\\
272.07	0.0527475401759148	0.000838022795505822	0.000838022795505822\\
273.07	0.0512797124683857	0.000994046800769866	0.000994046800769866\\
274.07	0.0500149019062519	0.000809374498203397	0.000809374498203397\\
275.07	0.0494629964232445	0.000987590290606022	0.000987590290606022\\
276.07	0.0488442666828632	0.0011813041055575	0.0011813041055575\\
277.07	0.0477866753935814	0.00116768467705697	0.00116768467705697\\
278.07	0.0469404608011246	0.00125118321739137	0.00125118321739137\\
279.07	0.0458074808120728	0.00154058495536447	0.00154058495536447\\
280.07	0.0449849851429462	0.00136547686997801	0.00136547686997801\\
281.07	0.0442208684980869	0.00145210872869939	0.00145210872869939\\
282.07	0.0430470742285252	0.00125295203179121	0.00125295203179121\\
283.07	0.0425343289971352	0.00110367988236248	0.00110367988236248\\
284.07	0.0420168340206146	0.00127110874745995	0.00127110874745995\\
285.07	0.0413998924195766	0.00129164196550846	0.00129164196550846\\
286.07	0.040568083524704	0.00137887406162918	0.00137887406162918\\
287.07	0.0396579504013062	0.00111548625864089	0.00111548625864089\\
288.07	0.0386867597699165	0.00111905159428716	0.00111905159428716\\
289.07	0.0380925238132477	0.00101740623358637	0.00101740623358637\\
290.07	0.037309180945158	0.000937059696298093	0.000937059696298093\\
291.07	0.0366242527961731	0.00101466837804765	0.00101466837804765\\
292.07	0.0358612164855003	0.000982012483291328	0.000982012483291328\\
293.07	0.0353763401508331	0.000917627534363419	0.000917627534363419\\
294.07	0.0347004793584347	0.00105419929604977	0.00105419929604977\\
295.07	0.0337955802679062	0.00113677082117647	0.00113677082117647\\
296.07	0.0334083065390587	0.0011144345626235	0.0011144345626235\\
297.07	0.0326572582125664	0.000964884180575609	0.000964884180575609\\
298.07	0.0319318287074566	0.00101642007939517	0.00101642007939517\\
299.07	0.031347680836916	0.00106318725738674	0.00106318725738674\\
300.07	0.0308716297149658	0.000864491215907037	0.000864491215907037\\
301.07	0.0300797913223505	0.00108499266207218	0.00108499266207218\\
302.07	0.0293340925127268	0.000950794841628522	0.000950794841628522\\
303.07	0.0288576632738113	0.00102283561136574	0.00102283561136574\\
304.07	0.0283577237278223	0.00110085553023964	0.00110085553023964\\
305.07	0.0277856234461069	0.00110406137537211	0.00110406137537211\\
306.07	0.0273343920707703	0.00121767236851156	0.00121767236851156\\
307.07	0.0266008116304874	0.00109794188756496	0.00109794188756496\\
308.07	0.0262065939605236	0.00102423434145749	0.00102423434145749\\
309.07	0.0255482792854309	0.0011575382668525	0.0011575382668525\\
310.07	0.02493030205369	0.00105892517603934	0.00105892517603934\\
311.07	0.0244727842509747	0.000968024891335517	0.000968024891335517\\
312.07	0.0239392220973969	0.00111126189585775	0.00111126189585775\\
313.07	0.0235318671911955	0.00103833305183798	0.00103833305183798\\
314.07	0.022853460162878	0.00106962362769991	0.00106962362769991\\
315.07	0.0224709548056126	0.00100665190257132	0.00100665190257132\\
316.07	0.0219463966786861	0.000941532198339701	0.000941532198339701\\
317.07	0.0213213823735714	0.00070508144563064	0.00070508144563064\\
318.07	0.0210560783743858	0.00081374665023759	0.00081374665023759\\
319.07	0.0206485707312822	0.000722763885278255	0.000722763885278255\\
320.07	0.0201182756572962	0.000709216517861933	0.000709216517861933\\
321.07	0.0197843443602324	0.000583926099352539	0.000583926099352539\\
322.07	0.0193478967994452	0.000612874631769955	0.000612874631769955\\
323.07	0.0188747141510248	0.000574522884562612	0.000574522884562612\\
324.07	0.0183360818773508	0.000764631084166467	0.000764631084166467\\
325.07	0.0180777665227652	0.000709125539287925	0.000709125539287925\\
326.07	0.0174896977841854	0.000715389614924788	0.000715389614924788\\
327.07	0.0170530509203672	0.000709356158040464	0.000709356158040464\\
328.07	0.0164954774081707	0.000844413705635816	0.000844413705635816\\
329.07	0.0161053203046322	0.000624249398242682	0.000624249398242682\\
330.07	0.0157123357057571	0.000709531072061509	0.000709531072061509\\
331.07	0.0154322404414415	0.000621428596787155	0.000621428596787155\\
332.07	0.0148812280967832	0.000573756638914347	0.000573756638914347\\
333.07	0.0144779803231359	0.000496003427542746	0.000496003427542746\\
334.07	0.0141305299475789	0.00047573188203387	0.00047573188203387\\
335.07	0.0138358473777771	0.000472514133434743	0.000472514133434743\\
336.07	0.0135194752365351	0.000566808972507715	0.000566808972507715\\
337.07	0.0131044583395123	0.000431540771387517	0.000431540771387517\\
338.07	0.0127885323017836	0.000512657803483307	0.000512657803483307\\
339.07	0.0123051647096872	0.000515895371790975	0.000515895371790975\\
340.07	0.0119808539748192	0.000486070843180642	0.000486070843180642\\
341.07	0.0116133159026504	0.000454840424936265	0.000454840424936265\\
342.07	0.0112659931182861	0.000350481015630066	0.000350481015630066\\
343.07	0.0109763843938708	0.000396067480323836	0.000396067480323836\\
344.07	0.0107308253645897	0.00046820257557556	0.00046820257557556\\
345.07	0.010316182859242	0.000490280974190682	0.000490280974190682\\
346.07	0.00997411273419857	0.000515070219989866	0.000515070219989866\\
347.07	0.00962460599839687	0.000433382199844345	0.000433382199844345\\
348.07	0.00922770332545042	0.000383502367185429	0.000383502367185429\\
349.07	0.0089759211987257	0.000435316964285448	0.000435316964285448\\
350.07	0.0086147477850318	0.000365821935702115	0.000365821935702115\\
351.07	0.00831936206668615	0.000247482268605381	0.000247482268605381\\
352.07	0.00793687254190445	0.000389926659408957	0.000389926659408957\\
353.07	0.00762440543621778	0.000402489677071571	0.000402489677071571\\
354.07	0.00741366809234023	0.000331565883243456	0.000331565883243456\\
355.07	0.00704887136816978	0.000393495662137866	0.000393495662137866\\
356.07	0.00674143526703119	0.000416601105825976	0.000416601105825976\\
357.07	0.00644542137160897	0.00050570658640936	0.00050570658640936\\
358.07	0.00612377654761076	0.000330433656927198	0.000330433656927198\\
359.07	0.00588952610269189	0.000392449786886573	0.000392449786886573\\
360.07	0.00558209419250488	0.000344462489010766	0.000344462489010766\\
361.07	0.00529424101114273	0.000322841107845306	0.000322841107845306\\
362.07	0.00498415622860193	0.000253821170190349	0.000253821170190349\\
363.07	0.00479884119704366	0.000180668503162451	0.000180668503162451\\
364.07	0.00438792165368795	0.000185813230928034	0.000185813230928034\\
365.07	0.00417263153940439	0.000241275076405145	0.000241275076405145\\
366.07	0.00378717365674675	0.000283813540590927	0.000283813540590927\\
367.07	0.00340154906734824	0.000243281087023206	0.000243281087023206\\
368.07	0.00313828373327851	0.000175795867107809	0.000175795867107809\\
369.07	0.00281729688867927	0.000260570814134553	0.000260570814134553\\
370.07	0.00250268424861133	0.000238735330640338	0.000238735330640338\\
371.07	0.00232841609977186	0.000285684305708855	0.000285684305708855\\
372.07	0.00209120800718665	0.000307141017401591	0.000307141017401591\\
373.07	0.00167538633104414	0.00015161132614594	0.00015161132614594\\
374.07	0.00146720896009356	0.000257561885518953	0.000257561885518953\\
375.07	0.00111875403672457	0.000173350723343901	0.000173350723343901\\
376.07	0.000807476870249957	6.31835064268671e-05	6.31835064268671e-05\\
377.07	0.000476526882266626	0.000105714418168645	0.000105714418168645\\
378.07	0.000280451960861683	6.76895870128646e-05	6.76895870128646e-05\\
379.07	5.12339065608103e-05	5.69946350879036e-05	5.69946350879036e-05\\
};
\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	50.0168952941895	0.615242540836334	0.615242540836334\\
2.14	24.0741367340088	0.256531029939651	0.256531029939651\\
3.14	21.275447845459	0.304608315229416	0.304608315229416\\
4.14	18.2223625183105	0.636530041694641	0.636530041694641\\
5.14	16.5418281555176	0.298383444547653	0.298383444547653\\
6.14	15.8614912033081	0.318965286016464	0.318965286016464\\
7.14	14.0496263504028	0.2414880245924	0.2414880245924\\
8.14	12.9865846633911	0.221647769212723	0.221647769212723\\
9.14	11.8190317153931	0.30870732665062	0.30870732665062\\
10.14	10.5513744354248	0.25743168592453	0.25743168592453\\
11.14	9.95052242279053	0.182487994432449	0.182487994432449\\
12.14	9.0704288482666	0.351657807826996	0.351657807826996\\
13.14	8.49412441253662	0.154568567872047	0.154568567872047\\
14.14	7.74363565444946	0.102309435606003	0.102309435606003\\
15.14	7.27148151397705	0.155664339661598	0.155664339661598\\
16.14	6.81668329238892	0.185208231210709	0.185208231210709\\
17.14	6.33673191070557	0.334535479545593	0.334535479545593\\
18.14	5.80819606781006	0.0665882900357246	0.0665882900357246\\
19.14	5.51262426376343	0.119245246052742	0.119245246052742\\
20.14	4.93468379974365	0.0924306139349937	0.0924306139349937\\
21.14	4.74152994155884	0.106146596372128	0.106146596372128\\
22.14	4.40762233734131	0.10806930065155	0.10806930065155\\
23.14	4.06182098388672	0.091280609369278	0.091280609369278\\
24.14	3.83095693588257	0.114939339458942	0.114939339458942\\
25.14	3.59323954582214	0.151759445667267	0.151759445667267\\
26.14	3.42221760749817	0.0491256602108479	0.0491256602108479\\
27.14	3.17528963088989	0.100555717945099	0.100555717945099\\
28.14	2.98611521720886	0.0223145261406898	0.0223145261406898\\
29.14	2.82206439971924	0.0117616690695286	0.0117616690695286\\
30.14	2.67980575561523	0.0533192418515682	0.0533192418515682\\
31.14	2.60113215446472	0.0518142580986023	0.0518142580986023\\
32.14	2.45575451850891	0.0511864349246025	0.0511864349246025\\
33.14	2.36297464370728	0.0667426288127899	0.0667426288127899\\
34.14	2.27605962753296	0.051899142563343	0.051899142563343\\
35.14	2.14451193809509	0.0177680533379316	0.0177680533379316\\
36.14	2.06525754928589	0.0475026592612267	0.0475026592612267\\
37.14	1.97084355354309	0.0504564419388771	0.0504564419388771\\
38.14	1.88339638710022	0.0533920079469681	0.0533920079469681\\
39.14	1.82999837398529	0.067800797522068	0.067800797522068\\
40.14	1.75606691837311	0.0663792118430138	0.0663792118430138\\
41.14	1.70073246955872	0.0672136768698692	0.0672136768698692\\
42.14	1.63848721981049	0.0526728332042694	0.0526728332042694\\
43.14	1.60076773166656	0.0556615740060806	0.0556615740060806\\
44.14	1.54163014888763	0.0440658591687679	0.0440658591687679\\
45.14	1.47201704978943	0.047841340303421	0.047841340303421\\
46.14	1.43805634975433	0.0375124476850033	0.0375124476850033\\
47.14	1.40688264369965	0.0205444730818272	0.0205444730818272\\
48.14	1.37651395797729	0.0364084392786026	0.0364084392786026\\
49.14	1.33569991588593	0.0237957090139389	0.0237957090139389\\
50.14	1.31266522407532	0.0316216349601746	0.0316216349601746\\
51.14	1.27284681797028	0.0296643301844597	0.0296643301844597\\
52.14	1.25125050544739	0.0327506847679615	0.0327506847679615\\
53.14	1.22432661056519	0.0215868689119816	0.0215868689119816\\
54.14	1.18817317485809	0.0143934739753604	0.0143934739753604\\
55.14	1.16313803195953	0.013647192157805	0.013647192157805\\
56.14	1.14017701148987	0.0144057376310229	0.0144057376310229\\
57.14	1.1202495098114	0.0219887420535088	0.0219887420535088\\
58.14	1.09873688220978	0.0193838886916637	0.0193838886916637\\
59.14	1.07279312610626	0.00984281860291958	0.00984281860291958\\
60.14	1.05586922168732	0.0041011618450284	0.0041011618450284\\
61.14	1.03896772861481	0.00934834964573383	0.00934834964573383\\
62.14	1.03018462657928	0.00998301897197962	0.00998301897197962\\
63.14	1.01313328742981	0.00433266256004572	0.00433266256004572\\
64.14	1.00700092315674	0.00169961876235902	0.00169961876235902\\
65.14	1.00458610057831	0.00338492356240749	0.00338492356240749\\
66.14	1.00208616256714	0.00175966101232916	0.00175966101232916\\
67.14	1.00018501281738	0.000367569999070838	0.000367569999070838\\
68.14	1.00014066696167	0.000279891566606238	0.000279891566606238\\
69.14	1.00000071525574	9.29526720483409e-07	9.29526720483409e-07\\
70.14	1.00000023841858	1.02616968433722e-06	1.02616968433722e-06\\
71.14	0.999999821186066	8.59217038851057e-07	8.59217038851057e-07\\
72.14	0.999979376792908	3.99785822082777e-05	3.99785822082777e-05\\
73.14	0.999069035053253	0.000966476916801184	0.000966476916801184\\
74.14	0.997551739215851	0.00181342021096498	0.00181342021096498\\
75.14	0.991105377674103	0.00377328344620764	0.00377328344620764\\
76.14	0.983878135681152	0.00464478135108948	0.00464478135108948\\
77.14	0.972946643829346	0.007749545853585	0.007749545853585\\
78.14	0.961158156394958	0.00877700932323933	0.00877700932323933\\
79.14	0.952134311199188	0.00845436751842499	0.00845436751842499\\
80.14	0.944209456443787	0.00870844442397356	0.00870844442397356\\
81.14	0.939631581306458	0.00909815169870853	0.00909815169870853\\
82.14	0.925155758857727	0.00598461646586657	0.00598461646586657\\
83.14	0.915059208869934	0.0075782067142427	0.0075782067142427\\
84.14	0.904528796672821	0.00948202051222324	0.00948202051222324\\
85.14	0.892449676990509	0.00935326144099236	0.00935326144099236\\
86.14	0.88024890422821	0.00683066714555025	0.00683066714555025\\
87.14	0.871174991130829	0.00776046514511108	0.00776046514511108\\
88.14	0.858037948608398	0.00385229475796223	0.00385229475796223\\
89.14	0.847772002220154	0.00636017322540283	0.00636017322540283\\
90.14	0.833866715431213	0.00705575523898005	0.00705575523898005\\
91.14	0.82118022441864	0.00481582526117563	0.00481582526117563\\
92.14	0.810973048210144	0.00353140709921718	0.00353140709921718\\
93.14	0.802003026008606	0.00480618188157678	0.00480618188157678\\
94.14	0.787806391716003	0.00922676362097263	0.00922676362097263\\
95.14	0.7806476354599	0.0113739101216197	0.0113739101216197\\
96.14	0.771336078643799	0.00642630597576499	0.00642630597576499\\
97.14	0.761599898338318	0.00735509349033237	0.00735509349033237\\
98.14	0.753275573253632	0.00433453405275941	0.00433453405275941\\
99.14	0.739111304283142	0.00403554644435644	0.00403554644435644\\
100.14	0.73056173324585	0.00267975917086005	0.00267975917086005\\
101.14	0.721334457397461	0.0028204892296344	0.0028204892296344\\
102.14	0.709147334098816	0.00183840654790401	0.00183840654790401\\
103.14	0.703453481197357	0.00365688698366284	0.00365688698366284\\
104.14	0.68963086605072	0.00602618232369423	0.00602618232369423\\
105.14	0.682847201824188	0.00605961214751005	0.00605961214751005\\
106.14	0.671733260154724	0.00157180055975914	0.00157180055975914\\
107.14	0.662056148052216	0.00896180234849453	0.00896180234849453\\
108.14	0.655748128890991	0.00749082211405039	0.00749082211405039\\
109.14	0.646619975566864	0.00995004456490278	0.00995004456490278\\
110.14	0.635729789733887	0.00539018027484417	0.00539018027484417\\
111.14	0.627191245555878	0.00480826757848263	0.00480826757848263\\
112.14	0.618958830833435	0.000923116167541593	0.000923116167541593\\
113.14	0.610427796840668	0.00237813335843384	0.00237813335843384\\
114.14	0.603523552417755	0.00256436038762331	0.00256436038762331\\
115.14	0.594235181808472	0.00346649903804064	0.00346649903804064\\
116.14	0.587135434150696	0.00459356792271137	0.00459356792271137\\
117.14	0.582610011100769	0.00433082459494472	0.00433082459494472\\
118.14	0.574726223945618	0.00707209017127752	0.00707209017127752\\
119.14	0.567282855510712	0.00577002251520753	0.00577002251520753\\
120.14	0.557324886322021	0.00420369114726782	0.00420369114726782\\
121.14	0.550872445106506	0.00210077129304409	0.00210077129304409\\
122.14	0.54397851228714	0.00420863507315516	0.00420863507315516\\
123.14	0.535014748573303	0.00399437081068754	0.00399437081068754\\
124.14	0.528890311717987	0.00367836165241897	0.00367836165241897\\
125.14	0.518370866775513	0.00268047791905701	0.00268047791905701\\
126.14	0.509642779827118	0.00341230584308505	0.00341230584308505\\
127.14	0.503902554512024	0.00173181528225541	0.00173181528225541\\
128.14	0.499105602502823	0.00353575218468904	0.00353575218468904\\
129.14	0.489427179098129	0.00251976842992008	0.00251976842992008\\
130.14	0.483470350503922	0.00423778546974063	0.00423778546974063\\
131.14	0.480307877063751	0.00549729308113456	0.00549729308113456\\
132.14	0.474939197301865	0.00642354506999254	0.00642354506999254\\
133.14	0.466676294803619	0.00431112153455615	0.00431112153455615\\
134.14	0.46015328168869	0.0044252066873014	0.0044252066873014\\
135.14	0.453167915344238	0.0033177996519953	0.0033177996519953\\
136.14	0.444989293813705	0.00339677138254046	0.00339677138254046\\
137.14	0.440353453159332	0.00349388574250042	0.00349388574250042\\
138.14	0.434960752725601	0.00462640076875687	0.00462640076875687\\
139.14	0.427480757236481	0.00344734080135822	0.00344734080135822\\
140.14	0.423923164606094	0.00463922414928675	0.00463922414928675\\
141.14	0.417998731136322	0.00470254337415099	0.00470254337415099\\
142.14	0.413594633340836	0.00435540312901139	0.00435540312901139\\
143.14	0.406609445810318	0.00478627672418952	0.00478627672418952\\
144.14	0.401956737041473	0.00400889851152897	0.00400889851152897\\
145.14	0.396618843078613	0.00483573693782091	0.00483573693782091\\
146.14	0.392100512981415	0.00325450603850186	0.00325450603850186\\
147.14	0.387067139148712	0.00370701169595122	0.00370701169595122\\
148.14	0.37842845916748	0.00496018351987004	0.00496018351987004\\
149.14	0.373304605484009	0.00314459460787475	0.00314459460787475\\
150.14	0.368863731622696	0.00242728157900274	0.00242728157900274\\
151.14	0.363468140363693	0.00228082668036222	0.00228082668036222\\
152.14	0.357566565275192	0.0015010378556326	0.0015010378556326\\
153.14	0.352879226207733	0.00344728212803602	0.00344728212803602\\
154.14	0.347971141338348	0.00259776855818927	0.00259776855818927\\
155.14	0.342060595750809	0.00251703290268779	0.00251703290268779\\
156.14	0.33831387758255	0.00386835541576147	0.00386835541576147\\
157.14	0.332771390676498	0.00149569974746555	0.00149569974746555\\
158.14	0.32860991358757	0.00327967596240342	0.00327967596240342\\
159.14	0.324352204799652	0.0023628156632185	0.0023628156632185\\
160.14	0.321300089359283	0.00129199947696179	0.00129199947696179\\
161.14	0.316703647375107	0.00108342047315091	0.00108342047315091\\
162.14	0.311769425868988	0.00294731883332133	0.00294731883332133\\
163.14	0.307632207870483	0.000934862473513931	0.000934862473513931\\
164.14	0.302333354949951	0.00110377848614007	0.00110377848614007\\
165.14	0.297149330377579	0.00121613650117069	0.00121613650117069\\
166.14	0.292625039815903	0.00272278278134763	0.00272278278134763\\
167.14	0.288327634334564	0.00225785793736577	0.00225785793736577\\
168.14	0.284004867076874	0.00154500768985599	0.00154500768985599\\
169.14	0.280320286750793	0.00281462399289012	0.00281462399289012\\
170.14	0.276570498943329	0.00300450203940272	0.00300450203940272\\
171.14	0.272876054048538	0.00228141970001161	0.00228141970001161\\
172.14	0.267831921577454	0.0023230635561049	0.0023230635561049\\
173.14	0.265499502420425	0.00132221716921777	0.00132221716921777\\
174.14	0.262674152851105	0.00242409040220082	0.00242409040220082\\
175.14	0.256956487894058	0.00261917128227651	0.00261917128227651\\
176.14	0.254331886768341	0.00158565316814929	0.00158565316814929\\
177.14	0.250540494918823	0.00330594973638654	0.00330594973638654\\
178.14	0.247367426753044	0.00298862555064261	0.00298862555064261\\
179.14	0.241932541131973	0.00261865835636854	0.00261865835636854\\
180.14	0.238928705453873	0.00300216767936945	0.00300216767936945\\
181.14	0.234494060277939	0.00334771699272096	0.00334771699272096\\
182.14	0.230616927146912	0.00360777834430337	0.00360777834430337\\
183.14	0.226086169481277	0.00270055048167706	0.00270055048167706\\
184.14	0.223225638270378	0.0019779356662184	0.0019779356662184\\
185.14	0.219548746943474	0.00242883618921041	0.00242883618921041\\
186.14	0.215856269001961	0.00259983004070818	0.00259983004070818\\
187.14	0.212987497448921	0.00352736585773528	0.00352736585773528\\
188.14	0.209267228841782	0.00350331654772162	0.00350331654772162\\
189.14	0.206611663103104	0.00310788652859628	0.00310788652859628\\
190.14	0.204177707433701	0.00331250531598926	0.00331250531598926\\
191.14	0.200498253107071	0.00362537754699588	0.00362537754699588\\
192.14	0.198472589254379	0.00401356164366007	0.00401356164366007\\
193.14	0.194149538874626	0.00361081142909825	0.00361081142909825\\
194.14	0.191709026694298	0.00344956177286804	0.00344956177286804\\
195.14	0.186750426888466	0.0032141946721822	0.0032141946721822\\
196.14	0.183444187045097	0.00249604578129947	0.00249604578129947\\
197.14	0.181585997343063	0.00215309066697955	0.00215309066697955\\
198.14	0.178016409277916	0.00355887389741838	0.00355887389741838\\
199.14	0.175184339284897	0.00218474748544395	0.00218474748544395\\
200.14	0.172426968812943	0.00304333679378033	0.00304333679378033\\
201.14	0.169004112482071	0.00265552545897663	0.00265552545897663\\
202.14	0.165166258811951	0.00238634133711457	0.00238634133711457\\
203.14	0.163180157542229	0.0019819422159344	0.0019819422159344\\
204.14	0.160436511039734	0.00250859325751662	0.00250859325751662\\
205.14	0.158685356378555	0.00209582480601966	0.00209582480601966\\
206.14	0.156181424856186	0.00258865323849022	0.00258865323849022\\
207.14	0.154073446989059	0.00290841609239578	0.00290841609239578\\
208.14	0.151570826768875	0.00173156999517232	0.00173156999517232\\
209.14	0.149178385734558	0.00226393202319741	0.00226393202319741\\
210.14	0.145728379487991	0.00241986801847816	0.00241986801847816\\
211.14	0.143696695566177	0.00211479724384844	0.00211479724384844\\
212.14	0.141699627041817	0.00220035016536713	0.00220035016536713\\
213.14	0.13873952627182	0.00288409879431129	0.00288409879431129\\
214.14	0.136529892683029	0.00285274395719171	0.00285274395719171\\
215.14	0.133718371391296	0.0014894261257723	0.0014894261257723\\
216.14	0.131517365574837	0.00204685213975608	0.00204685213975608\\
217.14	0.129231289029121	0.00272182049229741	0.00272182049229741\\
218.14	0.127990335226059	0.00243854150176048	0.00243854150176048\\
219.14	0.12487069517374	0.00275556510314345	0.00275556510314345\\
220.14	0.123811304569244	0.00238754693418741	0.00238754693418741\\
221.14	0.121105805039406	0.00279847020283341	0.00279847020283341\\
222.14	0.119341611862183	0.0031027770601213	0.0031027770601213\\
223.14	0.117602810263634	0.00313274492509663	0.00313274492509663\\
224.14	0.114763021469116	0.00164125137962401	0.00164125137962401\\
225.14	0.113268062472343	0.00212816358543932	0.00212816358543932\\
226.14	0.111429795622826	0.0019967844709754	0.0019967844709754\\
227.14	0.109356343746185	0.00225106091238558	0.00225106091238558\\
228.14	0.107413984835148	0.00235157902352512	0.00235157902352512\\
229.14	0.105921924114227	0.00178718043025583	0.00178718043025583\\
230.14	0.104354418814182	0.00187326478771865	0.00187326478771865\\
231.14	0.102610193192959	0.00200671469792724	0.00200671469792724\\
232.14	0.100572444498539	0.00267150951549411	0.00267150951549411\\
233.14	0.0991368144750595	0.0028140083886683	0.0028140083886683\\
234.14	0.0973727703094482	0.00222938344813883	0.00222938344813883\\
235.14	0.0952556878328323	0.00246208184398711	0.00246208184398711\\
236.14	0.0938924103975296	0.00161003891844302	0.00161003891844302\\
237.14	0.092057429254055	0.00213245488703251	0.00213245488703251\\
238.14	0.0904104188084602	0.00235321559011936	0.00235321559011936\\
239.14	0.0891848430037498	0.00204251706600189	0.00204251706600189\\
240.14	0.0877135917544365	0.00227797217667103	0.00227797217667103\\
241.14	0.0859246030449867	0.00233272928744555	0.00233272928744555\\
242.14	0.0841346457600594	0.00170951103791595	0.00170951103791595\\
243.14	0.0827227830886841	0.00241651921533048	0.00241651921533048\\
244.14	0.080976128578186	0.00237997621297836	0.00237997621297836\\
245.14	0.0797556713223457	0.00193735503125936	0.00193735503125936\\
246.14	0.078354150056839	0.00191198161337525	0.00191198161337525\\
247.14	0.0773468688130379	0.00234863976947963	0.00234863976947963\\
248.14	0.0760529786348343	0.00182002398651093	0.00182002398651093\\
249.14	0.0749463215470314	0.00177090312354267	0.00177090312354267\\
250.14	0.0734809637069702	0.00178626284468919	0.00178626284468919\\
251.14	0.0720543265342712	0.001713827252388	0.001713827252388\\
252.14	0.0709126517176628	0.00210194732062519	0.00210194732062519\\
253.14	0.0697029083967209	0.00247585470788181	0.00247585470788181\\
254.14	0.0680484548211098	0.00223111058585346	0.00223111058585346\\
255.14	0.0664693713188171	0.00224084942601621	0.00224084942601621\\
256.14	0.0654767751693726	0.00210157223045826	0.00210157223045826\\
257.14	0.0645455420017242	0.00200303131714463	0.00200303131714463\\
258.14	0.0632870122790337	0.00159049802459776	0.00159049802459776\\
259.14	0.062351930886507	0.00196716887876391	0.00196716887876391\\
260.14	0.0613526105880737	0.00181067443918437	0.00181067443918437\\
261.14	0.0598254576325417	0.00144995166920125	0.00144995166920125\\
262.14	0.05852160602808	0.00162909610662609	0.00162909610662609\\
263.14	0.0577359721064568	0.00136668107006699	0.00136668107006699\\
264.14	0.0566003695130348	0.00139591435436159	0.00139591435436159\\
265.14	0.0555066987872124	0.00133489596191794	0.00133489596191794\\
266.14	0.0543529316782951	0.00124154868535697	0.00124154868535697\\
267.14	0.0534862354397774	0.00152277597226202	0.00152277597226202\\
268.14	0.0525427088141441	0.00151671306230128	0.00151671306230128\\
269.14	0.0515628084540367	0.00145300175063312	0.00145300175063312\\
270.14	0.0509660467505455	0.00153274298645556	0.00153274298645556\\
271.14	0.0500277169048786	0.00160289579071105	0.00160289579071105\\
272.14	0.0491367354989052	0.00154486519750208	0.00154486519750208\\
273.14	0.0482823848724365	0.00130302412435412	0.00130302412435412\\
274.14	0.0472632870078087	0.00108168635051697	0.00108168635051697\\
275.14	0.0465901270508766	0.00120704167056829	0.00120704167056829\\
276.14	0.0458675622940063	0.00132183800451458	0.00132183800451458\\
277.14	0.0453250594437122	0.00111808581277728	0.00111808581277728\\
278.14	0.0444612130522728	0.00140599778387696	0.00140599778387696\\
279.14	0.0436290353536606	0.00150962674524635	0.00150962674524635\\
280.14	0.04261239990592	0.00138337700627744	0.00138337700627744\\
281.14	0.0417938493192196	0.00135459750890732	0.00135459750890732\\
282.14	0.0409096106886864	0.00124167685862631	0.00124167685862631\\
283.14	0.0404336974024773	0.000895243021659553	0.000895243021659553\\
284.14	0.0397829972207546	0.000864643196109682	0.000864643196109682\\
285.14	0.0389567837119102	0.00117997475899756	0.00117997475899756\\
286.14	0.037721149623394	0.0012735171476379	0.0012735171476379\\
287.14	0.037084199488163	0.00125406484585255	0.00125406484585255\\
288.14	0.0365026220679283	0.00118092098273337	0.00118092098273337\\
289.14	0.0357206277549267	0.00108161452226341	0.00108161452226341\\
290.14	0.0350118987262249	0.00108077155891806	0.00108077155891806\\
291.14	0.034335482865572	0.00101488677319139	0.00101488677319139\\
292.14	0.0337349697947502	0.00101587222889066	0.00101587222889066\\
293.14	0.0331930816173553	0.000958148797508329	0.000958148797508329\\
294.14	0.0324587933719158	0.000727780454326421	0.000727780454326421\\
295.14	0.0319404229521751	0.000636101409327239	0.000636101409327239\\
296.14	0.0312957167625427	0.000830159231554717	0.000830159231554717\\
297.14	0.0307432021945715	0.000776969944126904	0.000776969944126904\\
298.14	0.030139546841383	0.000945576117374003	0.000945576117374003\\
299.14	0.029678201302886	0.00103469053283334	0.00103469053283334\\
300.14	0.0291559658944607	0.000955866591539234	0.000955866591539234\\
301.14	0.0284090526401997	0.000815337873063982	0.000815337873063982\\
302.14	0.0278171263635159	0.000747032754588872	0.000747032754588872\\
303.14	0.0272805988788605	0.000809263263363391	0.000809263263363391\\
304.14	0.026618231087923	0.000732048240024596	0.000732048240024596\\
305.14	0.0262452010065317	0.00060232839314267	0.00060232839314267\\
306.14	0.0256586018949747	0.000585831003263593	0.000585831003263593\\
307.14	0.0251881275326014	0.000787389290053397	0.000787389290053397\\
308.14	0.0245962496846914	0.000698841642588377	0.000698841642588377\\
309.14	0.0241601783782244	0.00074528536060825	0.00074528536060825\\
310.14	0.0235092397779226	0.00060650083469227	0.00060650083469227\\
311.14	0.0231614597141743	0.000650848902296275	0.000650848902296275\\
312.14	0.0225940309464931	0.000528410542756319	0.000528410542756319\\
313.14	0.0222304500639439	0.000586951093282551	0.000586951093282551\\
314.14	0.0218618474900723	0.000574988720472902	0.000574988720472902\\
315.14	0.0214171595871449	0.000552119337953627	0.000552119337953627\\
316.14	0.0208032950758934	0.000492784311063588	0.000492784311063588\\
317.14	0.0203527025878429	0.000593177624978125	0.000593177624978125\\
318.14	0.0197551809251308	0.000544688256923109	0.000544688256923109\\
319.14	0.019249714910984	0.000553191639482975	0.000553191639482975\\
320.14	0.0189460795372725	0.000534996448550373	0.000534996448550373\\
321.14	0.0185109376907349	0.000621195009443909	0.000621195009443909\\
322.14	0.0180395804345608	0.000361896265530959	0.000361896265530959\\
323.14	0.0175890903919935	0.000371947535313666	0.000371947535313666\\
324.14	0.0171423517167568	0.000547024537809193	0.000547024537809193\\
325.14	0.0166898276656866	0.000512879574671388	0.000512879574671388\\
326.14	0.0163086242973804	0.000422568788053468	0.000422568788053468\\
327.14	0.0159626863896847	0.000498318811878562	0.000498318811878562\\
328.14	0.0156921446323395	0.000411205313866958	0.000411205313866958\\
329.14	0.0149853229522705	0.00027090753428638	0.00027090753428638\\
330.14	0.014777903445065	0.000297548016533256	0.000297548016533256\\
331.14	0.0142568601295352	0.000285623042145744	0.000285623042145744\\
332.14	0.0138989109545946	0.000472180749056861	0.000472180749056861\\
333.14	0.0135544389486313	0.000369865272659808	0.000369865272659808\\
334.14	0.0131717650219798	0.000458939903182909	0.000458939903182909\\
335.14	0.0128456279635429	0.000417994800955057	0.000417994800955057\\
336.14	0.0123776216059923	0.000499810208566487	0.000499810208566487\\
337.14	0.0120863746851683	0.000324604014167562	0.000324604014167562\\
338.14	0.0117931216955185	0.000366577674867585	0.000366577674867585\\
339.14	0.0113681722432375	0.000371120753698051	0.000371120753698051\\
340.14	0.0110384970903397	0.000392058602301404	0.000392058602301404\\
341.14	0.0107765775173903	0.000281020416878164	0.000281020416878164\\
342.14	0.0103984866291285	0.000305544148432091	0.000305544148432091\\
343.14	0.0101380478590727	0.000331540912156925	0.000331540912156925\\
344.14	0.00989787466824055	0.000439520925283432	0.000439520925283432\\
345.14	0.00959430355578661	0.000447616999736056	0.000447616999736056\\
346.14	0.00928203575313091	0.000427346385549754	0.000427346385549754\\
347.14	0.00886436924338341	0.000372164562577382	0.000372164562577382\\
348.14	0.00865207426249981	0.000342912593623623	0.000342912593623623\\
349.14	0.00836120545864105	0.000248636060860008	0.000248636060860008\\
350.14	0.00787835568189621	0.000238787179114297	0.000238787179114297\\
351.14	0.00759432232007384	0.00024423171998933	0.00024423171998933\\
352.14	0.00722924480214715	0.000205983989872038	0.000205983989872038\\
353.14	0.00707511976361275	0.000187852128874511	0.000187852128874511\\
354.14	0.00681508937850595	0.000115453171019908	0.000115453171019908\\
355.14	0.00646757846698165	0.000224886694923043	0.000224886694923043\\
356.14	0.00625062268227339	0.000238445296417922	0.000238445296417922\\
357.14	0.00589078385382891	0.000199527959921397	0.000199527959921397\\
358.14	0.00571384932845831	0.000182376068551093	0.000182376068551093\\
359.14	0.00534906703978777	0.000231902013183571	0.000231902013183571\\
360.14	0.00510803097859025	0.000229516284889542	0.000229516284889542\\
361.14	0.00471500121057034	0.000205699456273578	0.000205699456273578\\
362.14	0.0045220167376101	0.00019971770234406	0.00019971770234406\\
363.14	0.00419130828231573	0.000225175637751818	0.000225175637751818\\
364.14	0.00397408660501242	0.000171330524608493	0.000171330524608493\\
365.14	0.00368740293197334	0.000152175445691682	0.000152175445691682\\
366.14	0.00342773762531579	0.000227235970669426	0.000227235970669426\\
367.14	0.00306488876231015	0.000221728594624437	0.000221728594624437\\
368.14	0.0028358749113977	0.000243394621065818	0.000243394621065818\\
369.14	0.00261357938870788	0.000206063254154287	0.000206063254154287\\
370.14	0.00241935229860246	0.000185214332304895	0.000185214332304895\\
371.14	0.00221195537596941	0.000140359086799435	0.000140359086799435\\
372.14	0.00187380646821111	0.000286011927528307	0.000286011927528307\\
373.14	0.0015871444484219	0.000218356843106449	0.000218356843106449\\
374.14	0.00138325931038707	0.00018188011017628	0.00018188011017628\\
375.14	0.00110843928996474	0.00019730617350433	0.00019730617350433\\
376.14	0.000812367536127567	0.000183323572855443	0.000183323572855443\\
377.14	0.000562516623176634	9.35477364691906e-05	9.35477364691906e-05\\
378.14	0.000243190006585792	3.79834746127017e-05	3.79834746127017e-05\\
379.14	8.04215524112806e-05	7.9770979937166e-05	7.9770979937166e-05\\
};
\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	1	0	0\\
2.21	1	0	0\\
3.21	1	0	0\\
4.21	1	0	0\\
5.21	1	0	0\\
6.21	1	0	0\\
7.21	1	0	0\\
8.21	1	0	0\\
9.21	1	0	0\\
10.21	1	0	0\\
11.21	1	0	0\\
12.21	1	0	0\\
13.21	1	0	0\\
14.21	1	0	0\\
15.21	1	0	0\\
16.21	1	0	0\\
17.21	1	0	0\\
18.21	1	0	0\\
19.21	1	0	0\\
20.21	1	0	0\\
21.21	1	0	0\\
22.21	1	0	0\\
23.21	1	0	0\\
24.21	1	0	0\\
25.21	1	0	0\\
26.21	1	0	0\\
27.21	1	0	0\\
28.21	1	0	0\\
29.21	1	0	0\\
30.21	1	0	0\\
31.21	1	0	0\\
32.21	1	0	0\\
33.21	1	0	0\\
34.21	1	0	0\\
35.21	1	0	0\\
36.21	1	0	0\\
37.21	1	0	0\\
38.21	1	0	0\\
39.21	1	0	0\\
40.21	1	0	0\\
41.21	1	0	0\\
42.21	1	0	0\\
43.21	1	0	0\\
44.21	1	0	0\\
45.21	1	0	0\\
46.21	1	0	0\\
47.21	1	0	0\\
48.21	1	0	0\\
49.21	1	0	0\\
50.21	1	0	0\\
51.21	1	0	0\\
52.21	1	0	0\\
53.21	1	0	0\\
54.21	1	0	0\\
55.21	1	0	0\\
56.21	1	0	0\\
57.21	1	0	0\\
58.21	1	0	0\\
59.21	1	0	0\\
60.21	1	0	0\\
61.21	1	0	0\\
62.21	1	0	0\\
63.21	1	0	0\\
64.21	1	0	0\\
65.21	1	0	0\\
66.21	1	0	0\\
67.21	1	0	0\\
68.21	1	0	0\\
69.21	1	0	0\\
70.21	1	0	0\\
71.21	1	0	0\\
72.21	1	0	0\\
73.21	1	0	0\\
74.21	1	0	0\\
75.21	1	0	0\\
76.21	1	0	0\\
77.21	1	0	0\\
78.21	1	0	0\\
79.21	1	0	0\\
80.21	1	0	0\\
81.21	1	0	0\\
82.21	1	0	0\\
83.21	1	0	0\\
84.21	1	0	0\\
85.21	1	0	0\\
86.21	1	0	0\\
87.21	1	0	0\\
88.21	1	0	0\\
89.21	1	0	0\\
90.21	1	0	0\\
91.21	1	0	0\\
92.21	1	0	0\\
93.21	1	0	0\\
94.21	1	0	0\\
95.21	1	0	0\\
96.21	1	0	0\\
97.21	1	0	0\\
98.21	1	0	0\\
99.21	1	0	0\\
100.21	1	0	0\\
101.21	1	0	0\\
102.21	1	0	0\\
103.21	1	0	0\\
104.21	1	0	0\\
105.21	1	0	0\\
106.21	1	0	0\\
107.21	1	0	0\\
108.21	1	0	0\\
109.21	1	0	0\\
110.21	1	0	0\\
111.21	1	0	0\\
112.21	1	0	0\\
113.21	1	0	0\\
114.21	1	0	0\\
115.21	1	0	0\\
116.21	1	0	0\\
117.21	1	0	0\\
118.21	1	0	0\\
119.21	1	0	0\\
120.21	1	0	0\\
121.21	1	0	0\\
122.21	1	0	0\\
123.21	1	0	0\\
124.21	1	0	0\\
125.21	1	0	0\\
126.21	1	0	0\\
127.21	1	0	0\\
128.21	1	0	0\\
129.21	1	0	0\\
130.21	1	0	0\\
131.21	1	0	0\\
132.21	1	0	0\\
133.21	1	0	0\\
134.21	1	0	0\\
135.21	1	0	0\\
136.21	1	0	0\\
137.21	1	0	0\\
138.21	1	0	0\\
139.21	1	0	0\\
140.21	1	0	0\\
141.21	1	0	0\\
142.21	1	0	0\\
143.21	1	0	0\\
144.21	1	0	0\\
145.21	1	0	0\\
146.21	1	0	0\\
147.21	1	0	0\\
148.21	1	0	0\\
149.21	1	0	0\\
150.21	1	0	0\\
151.21	1	0	0\\
152.21	1	0	0\\
153.21	1	0	0\\
154.21	1	0	0\\
155.21	1	0	0\\
156.21	1	0	0\\
157.21	1	0	0\\
158.21	1	0	0\\
159.21	1	0	0\\
160.21	1	0	0\\
161.21	1	0	0\\
162.21	1	0	0\\
163.21	1	0	0\\
164.21	1	0	0\\
165.21	1	0	0\\
166.21	1	0	0\\
167.21	1	0	0\\
168.21	1	0	0\\
169.21	1	0	0\\
170.21	1	0	0\\
171.21	1	0	0\\
172.21	1	0	0\\
173.21	1	0	0\\
174.21	1	0	0\\
175.21	1	0	0\\
176.21	1	0	0\\
177.21	1	0	0\\
178.21	1	0	0\\
179.21	1	0	0\\
180.21	1	0	0\\
181.21	1	0	0\\
182.21	1	0	0\\
183.21	1	0	0\\
184.21	1	0	0\\
185.21	1	0	0\\
186.21	1	0	0\\
187.21	1	0	0\\
188.21	1	0	0\\
189.21	1	0	0\\
190.21	1	0	0\\
191.21	1	0	0\\
192.21	1	0	0\\
193.21	1	0	0\\
194.21	1	0	0\\
195.21	1	0	0\\
196.21	1	0	0\\
197.21	1	0	0\\
198.21	1	0	0\\
199.21	1	0	0\\
200.21	1	0	0\\
201.21	1	0	0\\
202.21	1	0	0\\
203.21	1	0	0\\
204.21	1	0	0\\
205.21	1	0	0\\
206.21	1	0	0\\
207.21	1	0	0\\
208.21	1	0	0\\
209.21	1	0	0\\
210.21	1	0	0\\
211.21	1	0	0\\
212.21	1	0	0\\
213.21	1	0	0\\
214.21	1	0	0\\
215.21	1	0	0\\
216.21	1	0	0\\
217.21	1	0	0\\
218.21	1	0	0\\
219.21	1	0	0\\
220.21	1	0	0\\
221.21	1	0	0\\
222.21	1	0	0\\
223.21	1	0	0\\
224.21	1	0	0\\
225.21	1	0	0\\
226.21	1	0	0\\
227.21	1	0	0\\
228.21	1	0	0\\
229.21	1	0	0\\
230.21	1	0	0\\
231.21	1	0	0\\
232.21	1	0	0\\
233.21	1	0	0\\
234.21	1	0	0\\
235.21	1	0	0\\
236.21	1	0	0\\
237.21	1	0	0\\
238.21	1	0	0\\
239.21	1	0	0\\
240.21	1	0	0\\
241.21	1	0	0\\
242.21	1	0	0\\
243.21	1	0	0\\
244.21	1	0	0\\
245.21	1	0	0\\
246.21	1	0	0\\
247.21	1	0	0\\
248.21	1	0	0\\
249.21	1	0	0\\
250.21	1	0	0\\
251.21	1	0	0\\
252.21	1	0	0\\
253.21	1	0	0\\
254.21	1	0	0\\
255.21	1	0	0\\
256.21	1	0	0\\
257.21	1	0	0\\
258.21	1	0	0\\
259.21	1	0	0\\
260.21	1	0	0\\
261.21	1	0	0\\
262.21	1	0	0\\
263.21	1	0	0\\
264.21	1	0	0\\
265.21	1	0	0\\
266.21	1	0	0\\
267.21	1	0	0\\
268.21	1	0	0\\
269.21	1	0	0\\
270.21	1	0	0\\
271.21	1	0	0\\
272.21	1	0	0\\
273.21	1	0	0\\
274.21	1	0	0\\
275.21	1	0	0\\
276.21	1	0	0\\
277.21	1	0	0\\
278.21	1	0	0\\
279.21	1	0	0\\
280.21	1	0	0\\
281.21	1	0	0\\
282.21	1	0	0\\
283.21	1	0	0\\
284.21	1	0	0\\
285.21	1	0	0\\
286.21	1	0	0\\
287.21	1	0	0\\
288.21	1	0	0\\
289.21	1	0	0\\
290.21	1	0	0\\
291.21	1	0	0\\
292.21	1	0	0\\
293.21	1	0	0\\
294.21	1	0	0\\
295.21	1	0	0\\
296.21	1	0	0\\
297.21	1	0	0\\
298.21	1	0	0\\
299.21	1	0	0\\
300.21	1	0	0\\
301.21	1	0	0\\
302.21	1	0	0\\
303.21	1	0	0\\
304.21	1	0	0\\
305.21	1	0	0\\
306.21	1	0	0\\
307.21	1	0	0\\
308.21	1	0	0\\
309.21	1	0	0\\
310.21	1	0	0\\
311.21	1	0	0\\
312.21	1	0	0\\
313.21	1	0	0\\
314.21	1	0	0\\
315.21	1	0	0\\
316.21	1	0	0\\
317.21	1	0	0\\
318.21	1	0	0\\
319.21	1	0	0\\
320.21	1	0	0\\
321.21	1	0	0\\
322.21	1	0	0\\
323.21	1	0	0\\
324.21	1	0	0\\
325.21	1	0	0\\
326.21	1	0	0\\
327.21	1	0	0\\
328.21	1	0	0\\
329.21	1	0	0\\
330.21	1	0	0\\
331.21	1	0	0\\
332.21	1	0	0\\
333.21	1	0	0\\
334.21	1	0	0\\
335.21	1	0	0\\
336.21	1	0	0\\
337.21	1	0	0\\
338.21	1	0	0\\
339.21	1	0	0\\
340.21	1	0	0\\
341.21	1	0	0\\
342.21	1	0	0\\
343.21	1	0	0\\
344.21	1	0	0\\
345.21	1	0	0\\
346.21	1	0	0\\
347.21	1	0	0\\
348.21	1	0	0\\
349.21	1	0	0\\
350.21	1	0	0\\
351.21	1	0	0\\
352.21	1	0	0\\
353.21	1	0	0\\
354.21	1	0	0\\
355.21	1	0	0\\
356.21	1	0	0\\
357.21	1	0	0\\
358.21	1	0	0\\
359.21	1	0	0\\
360.21	1	0	0\\
361.21	1	0	0\\
362.21	1	0	0\\
363.21	1	0	0\\
364.21	1	0	0\\
365.21	1	0	0\\
366.21	1	0	0\\
367.21	1	0	0\\
368.21	1	0	0\\
369.21	1	0	0\\
370.21	1	0	0\\
371.21	1	0	0\\
372.21	1	0	0\\
373.21	1	0	0\\
374.21	1	0	0\\
375.21	1	0	0\\
376.21	1	0	0\\
377.21	1	0	0\\
378.21	1	0	0\\
379.21	1	0	0\\
};
\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/singvals_fried.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=12,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={fried},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	1.84910273551941	0.0252321511507034	0.0252321511507034\\
1.86	1.46812796592712	0.0128739168867469	0.0128739168867469\\
2.86	1.14365649223328	0.0280170384794474	0.0280170384794474\\
3.86	0.802081406116486	0.00646516727283597	0.00646516727283597\\
4.86	0.0850364044308662	0.033416859805584	0.033416859805584\\
5.86	0.0300779156386852	0.0200807061046362	0.0200807061046362\\
6.86	0.0082957586273551	0.00472257798537612	0.00472257798537612\\
7.86	0.00279023544862866	0.00124174158554524	0.00124174158554524\\
8.86	0.00107577512972057	0.000558281608391553	0.000558281608391553\\
9.86	0.000369307730579749	0.000250082521233708	0.000250082521233708\\
};
%\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	1.83664703369141	0.0405893437564373	0.0405893437564373\\
1.93	1.49518728256226	0.030299324542284	0.030299324542284\\
2.93	1.12139022350311	0.0193845611065626	0.0193845611065626\\
3.93	0.804196357727051	0.00550323352217674	0.00550323352217674\\
4.93	0.0428102649748325	0.0278447009623051	0.0278447009623051\\
5.93	0.0178587101399899	0.0083374073728919	0.0083374073728919\\
6.93	0.00609118537977338	0.00261076889000833	0.00261076889000833\\
7.93	0.00294121308252215	0.00104304659180343	0.00104304659180343\\
8.93	0.00110579375177622	0.000304274290101603	0.000304274290101603\\
9.93	0.000234534221817739	0.000216525309951976	0.000216525309951976\\
};
%\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	1.82322525978088	0.0233384035527706	0.0233384035527706\\
2	1.48410594463348	0.0280719231814146	0.0280719231814146\\
3	1.09038209915161	0.00844744686037302	0.00844744686037302\\
4	0.805469870567322	0.0118987038731575	0.0118987038731575\\
5	0.0628900155425072	0.0205649752169847	0.0205649752169847\\
6	0.0241405609995127	0.0101705510169268	0.0101705510169268\\
7	0.00748347956687212	0.00195485143922269	0.00195485143922269\\
8	0.00162104947958142	0.000464589567855	0.000464589567855\\
9	0.00074857915751636	0.000174229804542847	0.000174229804542847\\
10	0.000136328948428854	6.90848464728333e-05	6.90848464728333e-05\\
};
%\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	1.79155850410461	0.0234783105552197	0.0234783105552197\\
2.07	1.46955931186676	0.0239106994122267	0.0239106994122267\\
3.07	1.0947573184967	0.0187467355281115	0.0187467355281115\\
4.07	0.824438393115997	0.00507907895371318	0.00507907895371318\\
5.07	0.0604236945509911	0.00784828793257475	0.00784828793257475\\
6.07	0.0267944987863302	0.0164422262459993	0.0164422262459993\\
7.07	0.0084362281486392	0.00765310367569327	0.00765310367569327\\
8.07	0.00278073409572244	0.00193646864499897	0.00193646864499897\\
9.07	0.000825408089440316	0.000474546948680654	0.000474546948680654\\
10.07	0.000199519723537378	0.000229540557484142	0.000229540557484142\\
};
%\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	1.75127279758453	0.0212541036307812	0.0212541036307812\\
2.14	1.47409343719482	0.00882690586149693	0.00882690586149693\\
3.14	1.04942071437836	0.0175731088966131	0.0175731088966131\\
4.14	0.840126991271973	0.00610914500430226	0.00610914500430226\\
5.14	0.0445030704140663	0.0123560708016157	0.0123560708016157\\
6.14	0.0168748553842306	0.00555225322023034	0.00555225322023034\\
7.14	0.00545098399743438	0.00402723252773285	0.00402723252773285\\
8.14	0.00147716782521456	0.000462035997770727	0.000462035997770727\\
9.14	0.000411617191275582	0.00015523012552876	0.00015523012552876\\
10.14	8.03243601694703e-05	2.47026837314479e-05	2.47026837314479e-05\\
};
%\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	1	0	0\\
2.21	1	0	0\\
3.21	1	0	0\\
4.21	1	0	0\\
5.21	1	0	0\\
6.21	1	0	0\\
7.21	1	0	0\\
8.21	1	0	0\\
9.21	1	0	0\\
10.21	1	0	0\\
};
%\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/singvals_kegg_undir_uci.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=30,
ymode=log,
ymin=0.0001,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={kegg\_undir\_uci},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	12.9454746246338	0.288505703210831	0.288505703210831\\
1.86	3.26008343696594	0.0355714783072472	0.0355714783072472\\
2.86	2.1708710193634	0.148201107978821	0.148201107978821\\
3.86	1.66081404685974	0.123851865530014	0.123851865530014\\
4.86	1.34514784812927	0.0779861807823181	0.0779861807823181\\
5.86	1.18005681037903	0.0433344095945358	0.0433344095945358\\
6.86	1.08878648281097	0.0432385876774788	0.0432385876774788\\
7.86	1.03942179679871	0.0252077300101519	0.0252077300101519\\
8.86	0.995118141174316	0.0114507684484124	0.0114507684484124\\
9.86	0.989639937877655	0.0201986283063889	0.0201986283063889\\
10.86	0.906685471534729	0.0358599610626698	0.0358599610626698\\
11.86	0.713324785232544	0.0296884346753359	0.0296884346753359\\
12.86	0.581222176551819	0.0490504652261734	0.0490504652261734\\
13.86	0.450205653905869	0.0323605723679066	0.0323605723679066\\
14.86	0.332037687301636	0.0321980528533459	0.0321980528533459\\
15.86	0.244915008544922	0.0284554548561573	0.0284554548561573\\
16.86	0.162547379732132	0.0248085465282202	0.0248085465282202\\
17.86	0.123477622866631	0.02313850261271	0.02313850261271\\
18.86	0.0983869880437851	0.0272250082343817	0.0272250082343817\\
19.86	0.0652726292610168	0.0127410003915429	0.0127410003915429\\
20.86	0.0495116636157036	0.0092428894713521	0.0092428894713521\\
21.86	0.0329744219779968	0.00170115882065147	0.00170115882065147\\
22.86	0.0189394447952509	0.00112060422543436	0.00112060422543436\\
23.86	0.01181610673666	0.0025940272025764	0.0025940272025764\\
24.86	0.00961261428892612	0.00264225178398192	0.00264225178398192\\
25.86	0.00478042801842093	0.00121744081843644	0.00121744081843644\\
26.86	0.00130792218260467	0.00163266994059086	0.00163266994059086\\
};
%\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	12.932653427124	0.23583447933197	0.23583447933197\\
1.93	3.20890307426453	0.0578947775065899	0.0578947775065899\\
2.93	2.09269094467163	0.0807079896330833	0.0807079896330833\\
3.93	1.64874112606049	0.0723447725176811	0.0723447725176811\\
4.93	1.34422922134399	0.107509195804596	0.107509195804596\\
5.93	1.16079342365265	0.0400048233568668	0.0400048233568668\\
6.93	1.09414076805115	0.0246913582086563	0.0246913582086563\\
7.93	1.01714789867401	0.00719449436292052	0.00719449436292052\\
8.93	1.0008111000061	0.00162222399376333	0.00162222399376333\\
9.93	0.99384480714798	0.00914329383522272	0.00914329383522272\\
10.93	0.917757391929626	0.0469196550548077	0.0469196550548077\\
11.93	0.725301861763	0.0755132585763931	0.0755132585763931\\
12.93	0.607001602649689	0.0746930092573166	0.0746930092573166\\
13.93	0.444943338632584	0.0516609251499176	0.0516609251499176\\
14.93	0.32617312669754	0.0340073704719543	0.0340073704719543\\
15.93	0.256555944681168	0.0331614427268505	0.0331614427268505\\
16.93	0.179851025342941	0.0300620459020138	0.0300620459020138\\
17.93	0.125542104244232	0.0118534956127405	0.0118534956127405\\
18.93	0.108093522489071	0.0107768662273884	0.0107768662273884\\
19.93	0.0815360769629478	0.0149265993386507	0.0149265993386507\\
20.93	0.0593838095664978	0.00711436802521348	0.00711436802521348\\
21.93	0.0384994558990002	0.00804805289953947	0.00804805289953947\\
22.93	0.0235992334783077	0.00894485786557198	0.00894485786557198\\
23.93	0.0115593057125807	0.00146149937063456	0.00146149937063456\\
24.93	0.00834456458687782	0.000581895001232624	0.000581895001232624\\
25.93	0.00500521948561072	0.000721277901902795	0.000721277901902795\\
26.93	0.00157124293036759	0.00084474083269015	0.00084474083269015\\
};
%\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	12.8649005889893	0.14007456600666	0.14007456600666\\
2	3.23348736763	0.0912346914410591	0.0912346914410591\\
3	2.05253481864929	0.0900264903903008	0.0900264903903008\\
4	1.63761925697327	0.123358957469463	0.123358957469463\\
5	1.28402006626129	0.0514808595180511	0.0514808595180511\\
6	1.17982816696167	0.044966597110033	0.044966597110033\\
7	1.10060441493988	0.034563947468996	0.034563947468996\\
8	1.02227747440338	0.0173971373587847	0.0173971373587847\\
9	1.00058245658875	0.000782230228651315	0.000782230228651315\\
10	0.990142524242401	0.0165469739586115	0.0165469739586115\\
11	0.926696419715881	0.0264204777777195	0.0264204777777195\\
12	0.710393905639648	0.02557866089046	0.02557866089046\\
13	0.582168400287628	0.0565483905375004	0.0565483905375004\\
14	0.454216182231903	0.0433128289878368	0.0433128289878368\\
15	0.327554136514664	0.0278163924813271	0.0278163924813271\\
16	0.254833370447159	0.0329435132443905	0.0329435132443905\\
17	0.186190858483315	0.0239030364900827	0.0239030364900827\\
18	0.137588709592819	0.0294522978365421	0.0294522978365421\\
19	0.103804156184196	0.0186546575278044	0.0186546575278044\\
20	0.0706138163805008	0.00789837911725044	0.00789837911725044\\
21	0.0502605922520161	0.00914205517619848	0.00914205517619848\\
22	0.0314611978828907	0.00510236294940114	0.00510236294940114\\
23	0.0204956829547882	0.00291564059443772	0.00291564059443772\\
24	0.0124322809278965	0.00436759600415826	0.00436759600415826\\
25	0.00808361358940601	0.00231052399612963	0.00231052399612963\\
26	0.0043864082545042	0.00170924921985716	0.00170924921985716\\
27	0.00107120128814131	0.000599615857936442	0.000599615857936442\\
};
%\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	12.6970767974854	0.262172102928162	0.262172102928162\\
2.07	3.19580745697021	0.0928673520684242	0.0928673520684242\\
3.07	1.95859467983246	0.0545598827302456	0.0545598827302456\\
4.07	1.50550007820129	0.053043682128191	0.053043682128191\\
5.07	1.35793948173523	0.0450085252523422	0.0450085252523422\\
6.07	1.11954998970032	0.0228946749120951	0.0228946749120951\\
7.07	1.05914807319641	0.0198353864252567	0.0198353864252567\\
8.07	1.0154926776886	0.00980023201555014	0.00980023201555014\\
9.07	1.00000166893005	2.10565576708177e-06	2.10565576708177e-06\\
10.07	0.978376507759094	0.017181096598506	0.017181096598506\\
11.07	0.922299742698669	0.0318863317370415	0.0318863317370415\\
12.07	0.717526614665985	0.0482600890100002	0.0482600890100002\\
13.07	0.598649501800537	0.0526869334280491	0.0526869334280491\\
14.07	0.493202447891235	0.0626218020915985	0.0626218020915985\\
15.07	0.33845841884613	0.0249306093901396	0.0249306093901396\\
16.07	0.236989259719849	0.0296318214386702	0.0296318214386702\\
17.07	0.173172175884247	0.0202834755182266	0.0202834755182266\\
18.07	0.126164495944977	0.00925690867006779	0.00925690867006779\\
19.07	0.0960188135504723	0.0068991151638329	0.0068991151638329\\
20.07	0.069497212767601	0.00928123295307159	0.00928123295307159\\
21.07	0.0541228577494621	0.00506674125790596	0.00506674125790596\\
22.07	0.0328295603394508	0.00850808620452881	0.00850808620452881\\
23.07	0.023810800164938	0.0037126608658582	0.0037126608658582\\
24.07	0.0143175693228841	0.0047847842797637	0.0047847842797637\\
25.07	0.00926963053643703	0.00361673766747117	0.00361673766747117\\
26.07	0.00485659996047616	0.00217852252535522	0.00217852252535522\\
27.07	0.00182792427949607	0.000930898531805724	0.000930898531805724\\
};
%\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	12.7346353530884	0.331360906362534	0.331360906362534\\
2.14	3.28670358657837	0.135009601712227	0.135009601712227\\
3.14	1.86991405487061	0.0465156473219395	0.0465156473219395\\
4.14	1.3847382068634	0.0563133805990219	0.0563133805990219\\
5.14	1.20688807964325	0.0223606638610363	0.0223606638610363\\
6.14	1.14354860782623	0.0363333858549595	0.0363333858549595\\
7.14	1.05351889133453	0.0156836286187172	0.0156836286187172\\
8.14	1.01512694358826	0.0117284618318081	0.0117284618318081\\
9.14	1.00000131130219	3.67205234397261e-06	3.67205234397261e-06\\
10.14	0.974700570106506	0.0162399206310511	0.0162399206310511\\
11.14	0.899720668792725	0.0580326765775681	0.0580326765775681\\
12.14	0.695816338062286	0.0511522889137268	0.0511522889137268\\
13.14	0.600386142730713	0.0560168139636517	0.0560168139636517\\
14.14	0.527908444404602	0.0518675893545151	0.0518675893545151\\
15.14	0.375843226909637	0.0525448098778725	0.0525448098778725\\
16.14	0.26532307267189	0.0551118962466717	0.0551118962466717\\
17.14	0.194999933242798	0.0190176162868738	0.0190176162868738\\
18.14	0.135463088750839	0.0154409017413855	0.0154409017413855\\
19.14	0.100265726447105	0.00541815906763077	0.00541815906763077\\
20.14	0.0677591562271118	0.0113437371328473	0.0113437371328473\\
21.14	0.0496198199689388	0.0132566839456558	0.0132566839456558\\
22.14	0.0286909639835358	0.00612585432827473	0.00612585432827473\\
23.14	0.0225284397602081	0.00360739161260426	0.00360739161260426\\
24.14	0.0148645816370845	0.00497989170253277	0.00497989170253277\\
25.14	0.011537198908627	0.00426706206053495	0.00426706206053495\\
26.14	0.00407155137509108	0.00162656337488443	0.00162656337488443\\
27.14	0.00130116357468069	0.00113457930274308	0.00113457930274308\\
};
%\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	1	0	0\\
2.21	1	0	0\\
3.21	1	0	0\\
4.21	1	0	0\\
5.21	1	0	0\\
6.21	1	0	0\\
7.21	1	0	0\\
8.21	1	0	0\\
9.21	1	0	0\\
10.21	1	0	0\\
11.21	1	0	0\\
12.21	1	0	0\\
13.21	1	0	0\\
14.21	1	0	0\\
15.21	1	0	0\\
16.21	1	0	0\\
17.21	1	0	0\\
18.21	1	0	0\\
19.21	1	0	0\\
20.21	1	0	0\\
21.21	1	0	0\\
22.21	1	0	0\\
23.21	1	0	0\\
24.21	1	0	0\\
25.21	1	0	0\\
26.21	1	0	0\\
27.21	1	0	0\\
};
%\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/singvals_mlr_knn_rng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=140,
ymode=log,
ymin=1e-05,
ymax=100,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mlr\_knn\_rng},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	34.651195526123	0.688841700553894	0.688841700553894\\
1.86	11.7765045166016	0.208083361387253	0.208083361387253\\
2.86	7.39278554916382	0.257804065942764	0.257804065942764\\
3.86	3.4914402961731	0.225714355707169	0.225714355707169\\
4.86	3.22262954711914	0.258648335933685	0.258648335933685\\
5.86	2.90437960624695	0.0755333676934242	0.0755333676934242\\
6.86	2.60092401504517	0.0337569005787373	0.0337569005787373\\
7.86	2.46540069580078	0.0882320627570152	0.0882320627570152\\
8.86	2.33008503913879	0.0413687117397785	0.0413687117397785\\
9.86	2.12352585792542	0.0703601092100143	0.0703601092100143\\
10.86	2.00805568695068	0.047904621809721	0.047904621809721\\
11.86	1.8352735042572	0.0265263505280018	0.0265263505280018\\
12.86	1.73666644096375	0.0461754128336906	0.0461754128336906\\
13.86	1.67146277427673	0.0404464080929756	0.0404464080929756\\
14.86	1.58065640926361	0.0354751609265804	0.0354751609265804\\
15.86	1.48405778408051	0.0373757183551788	0.0373757183551788\\
16.86	1.39817214012146	0.0362225025892258	0.0362225025892258\\
17.86	1.33250117301941	0.0364584438502789	0.0364584438502789\\
18.86	1.24706661701202	0.0462729297578335	0.0462729297578335\\
19.86	1.18946778774261	0.0399140864610672	0.0399140864610672\\
20.86	1.1339967250824	0.0416995733976364	0.0416995733976364\\
21.86	1.08835542201996	0.0453030616044998	0.0453030616044998\\
22.86	1.03130877017975	0.0224419794976711	0.0224419794976711\\
23.86	1	0	0\\
24.86	0.998007118701935	0.00398576259613037	0.00398576259613037\\
25.86	0.990191578865051	0.0196168664842844	0.0196168664842844\\
26.86	0.959038078784943	0.0278609916567802	0.0278609916567802\\
27.86	0.910701096057892	0.0334334336221218	0.0334334336221218\\
28.86	0.886993288993835	0.0399065762758255	0.0399065762758255\\
29.86	0.811025023460388	0.0462634339928627	0.0462634339928627\\
30.86	0.762550711631775	0.0464389249682426	0.0464389249682426\\
31.86	0.718805074691772	0.0378590114414692	0.0378590114414692\\
32.86	0.682908236980438	0.0363937243819237	0.0363937243819237\\
33.86	0.646913707256317	0.0465460866689682	0.0465460866689682\\
34.86	0.587710022926331	0.035699013620615	0.035699013620615\\
35.86	0.55950129032135	0.0261648148298264	0.0261648148298264\\
36.86	0.528376460075378	0.0218936242163181	0.0218936242163181\\
37.86	0.497009575366974	0.0216014552861452	0.0216014552861452\\
38.86	0.463631451129913	0.0195862669497728	0.0195862669497728\\
39.86	0.438375949859619	0.0157878212630749	0.0157878212630749\\
40.86	0.420216470956802	0.013267720118165	0.013267720118165\\
41.86	0.40150848031044	0.0152810961008072	0.0152810961008072\\
42.86	0.379986107349396	0.0111594870686531	0.0111594870686531\\
43.86	0.359161913394928	0.0134359179064631	0.0134359179064631\\
44.86	0.336711794137955	0.00889180600643158	0.00889180600643158\\
45.86	0.325502336025238	0.00902757234871387	0.00902757234871387\\
46.86	0.307832211256027	0.00471822079271078	0.00471822079271078\\
47.86	0.293752729892731	0.00701309693977237	0.00701309693977237\\
48.86	0.279726684093475	0.0065257572568953	0.0065257572568953\\
49.86	0.264849960803986	0.00668691424652934	0.00668691424652934\\
50.86	0.251815497875214	0.00931769516319036	0.00931769516319036\\
51.86	0.243726566433907	0.00787264853715897	0.00787264853715897\\
52.86	0.233916476368904	0.0060560330748558	0.0060560330748558\\
53.86	0.225528717041016	0.00778198381885886	0.00778198381885886\\
54.86	0.21338777244091	0.00894989259541035	0.00894989259541035\\
55.86	0.203675836324692	0.00871261209249496	0.00871261209249496\\
56.86	0.192733615636826	0.0103459684178233	0.0103459684178233\\
57.86	0.181865930557251	0.00734412204474211	0.00734412204474211\\
58.86	0.173860356211662	0.00532700587064028	0.00532700587064028\\
59.86	0.167141124606133	0.00577791873365641	0.00577791873365641\\
60.86	0.162579029798508	0.00626802537590265	0.00626802537590265\\
61.86	0.153454497456551	0.00512997806072235	0.00512997806072235\\
62.86	0.147966369986534	0.00513821933418512	0.00513821933418512\\
63.86	0.141849339008331	0.00650417897850275	0.00650417897850275\\
64.86	0.136104062199593	0.0062018116004765	0.0062018116004765\\
65.86	0.130584642291069	0.00842044036835432	0.00842044036835432\\
66.86	0.124641679227352	0.00761430896818638	0.00761430896818638\\
67.86	0.119935393333435	0.00771531509235501	0.00771531509235501\\
68.86	0.114417634904385	0.00517518864944577	0.00517518864944577\\
69.86	0.109339341521263	0.00517948204651475	0.00517948204651475\\
70.86	0.104113295674324	0.00403425982221961	0.00403425982221961\\
71.86	0.0997499749064445	0.00400794204324484	0.00400794204324484\\
72.86	0.0954865738749504	0.00488264439627528	0.00488264439627528\\
73.86	0.0926850289106369	0.00426199240610003	0.00426199240610003\\
74.86	0.089527539908886	0.00457952357828617	0.00457952357828617\\
75.86	0.0857869833707809	0.00405682902783155	0.00405682902783155\\
76.86	0.0819913595914841	0.00427116407081485	0.00427116407081485\\
77.86	0.0795074179768562	0.00287834065966308	0.00287834065966308\\
78.86	0.0751195773482323	0.00297099724411964	0.00297099724411964\\
79.86	0.0723111405968666	0.00208160979673266	0.00208160979673266\\
80.86	0.0700846761465073	0.00277219503186643	0.00277219503186643\\
81.86	0.0658108964562416	0.00274176150560379	0.00274176150560379\\
82.86	0.0634363070130348	0.0027802586555481	0.0027802586555481\\
83.86	0.0608410239219666	0.00284621515311301	0.00284621515311301\\
84.86	0.0576316937804222	0.00296682165935636	0.00296682165935636\\
85.86	0.0560767240822315	0.00337957800365984	0.00337957800365984\\
86.86	0.0540432818233967	0.00304494192823768	0.00304494192823768\\
87.86	0.0514204725623131	0.00279196724295616	0.00279196724295616\\
88.86	0.0488900169730186	0.00232490128837526	0.00232490128837526\\
89.86	0.0474221743643284	0.0022624705452472	0.0022624705452472\\
90.86	0.0460072085261345	0.0021632257848978	0.0021632257848978\\
91.86	0.0441335141658783	0.0024833723437041	0.0024833723437041\\
92.86	0.0421369597315788	0.00265407469123602	0.00265407469123602\\
93.86	0.039447121322155	0.00253780651837587	0.00253780651837587\\
94.86	0.0379570908844471	0.00209356471896172	0.00209356471896172\\
95.86	0.0368545725941658	0.00243118032813072	0.00243118032813072\\
96.86	0.0337956771254539	0.00204878393560648	0.00204878393560648\\
97.86	0.0323281772434711	0.00214260350912809	0.00214260350912809\\
98.86	0.0307269748300314	0.00211650342680514	0.00211650342680514\\
99.86	0.0297055207192898	0.00207929499447346	0.00207929499447346\\
100.86	0.0281213726848364	0.00146494177170098	0.00146494177170098\\
101.86	0.0271242018789053	0.00121891300659627	0.00121891300659627\\
102.86	0.0248716678470373	0.0016873829299584	0.0016873829299584\\
103.86	0.0239872392266989	0.00162713427562267	0.00162713427562267\\
104.86	0.0225860588252544	0.00126305862795562	0.00126305862795562\\
105.86	0.0210614502429962	0.000961670710239559	0.000961670710239559\\
106.86	0.0199439264833927	0.000964167877100408	0.000964167877100408\\
107.86	0.0188289228826761	0.000860157364513725	0.000860157364513725\\
108.86	0.0177456997334957	0.000767127319704741	0.000767127319704741\\
109.86	0.0165616273880005	0.00110446882899851	0.00110446882899851\\
110.86	0.0155241396278143	0.0010792906396091	0.0010792906396091\\
111.86	0.0146760772913694	0.00122307951096445	0.00122307951096445\\
112.86	0.0135875474661589	0.000617298181168735	0.000617298181168735\\
113.86	0.0124528873711824	0.000391658075386658	0.000391658075386658\\
114.86	0.0115069998428226	0.000592952826991677	0.000592952826991677\\
115.86	0.0109232487156987	0.00064060790464282	0.00064060790464282\\
116.86	0.0100363809615374	0.000748124846722931	0.000748124846722931\\
117.86	0.0091844005510211	0.000780294765718281	0.000780294765718281\\
118.86	0.00831938907504082	0.000806059746537358	0.000806059746537358\\
119.86	0.00786664057523012	0.00077675050124526	0.00077675050124526\\
120.86	0.00700755277648568	0.000525749870575964	0.000525749870575964\\
121.86	0.00631244201213121	0.00062344636535272	0.00062344636535272\\
122.86	0.00561239663511515	0.000394712027627975	0.000394712027627975\\
123.86	0.00475252000615001	6.07310212217271e-05	6.07310212217271e-05\\
124.86	0.00410204101353884	0.000261415232671425	0.000261415232671425\\
125.86	0.00355494651012123	0.000517686596140265	0.000517686596140265\\
126.86	0.00287382723763585	0.000320489838486537	0.000320489838486537\\
127.86	0.00237364554777741	0.000491211307235062	0.000491211307235062\\
128.86	0.00193537340965122	0.000460399896837771	0.000460399896837771\\
129.86	0.00122428056783974	9.11572933546267e-05	9.11572933546267e-05\\
130.86	0.000644582440145314	0.000140758784255013	0.000140758784255013\\
131.86	0.000262532324995846	0.00024071242660284	0.00024071242660284\\
};
\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	34.6696739196777	0.721761703491211	0.721761703491211\\
1.93	11.9005908966064	0.557366728782654	0.557366728782654\\
2.93	7.3553900718689	0.156982496380806	0.156982496380806\\
3.93	3.55573582649231	0.100848272442818	0.100848272442818\\
4.93	3.29030156135559	0.0885418653488159	0.0885418653488159\\
5.93	2.95338106155396	0.158506527543068	0.158506527543068\\
6.93	2.6310498714447	0.0789826884865761	0.0789826884865761\\
7.93	2.46295762062073	0.0844767242670059	0.0844767242670059\\
8.93	2.2550094127655	0.0908722952008247	0.0908722952008247\\
9.93	2.1076295375824	0.117236852645874	0.117236852645874\\
10.93	2.00683403015137	0.0809520184993744	0.0809520184993744\\
11.93	1.9006427526474	0.114269845187664	0.114269845187664\\
12.93	1.77930355072021	0.0307103041559458	0.0307103041559458\\
13.93	1.71289563179016	0.0455354899168015	0.0455354899168015\\
14.93	1.57098937034607	0.0593352019786835	0.0593352019786835\\
15.93	1.48864722251892	0.0397911183536053	0.0397911183536053\\
16.93	1.36785626411438	0.0402741506695747	0.0402741506695747\\
17.93	1.29484820365906	0.0637301281094551	0.0637301281094551\\
18.93	1.21223568916321	0.0567260682582855	0.0567260682582855\\
19.93	1.16571402549744	0.0495916679501534	0.0495916679501534\\
20.93	1.09506738185883	0.0454269237816334	0.0454269237816334\\
21.93	1.05977594852448	0.0518037416040897	0.0518037416040897\\
22.93	1.02370381355286	0.0474076755344868	0.0474076755344868\\
23.93	1.01013374328613	0.0202675350010395	0.0202675350010395\\
24.93	1	0	0\\
25.93	0.969141662120819	0.0223251972347498	0.0223251972347498\\
26.93	0.9526287317276	0.031367763876915	0.031367763876915\\
27.93	0.874282360076904	0.0470596142113209	0.0470596142113209\\
28.93	0.817522644996643	0.0547727271914482	0.0547727271914482\\
29.93	0.777090668678284	0.0439759269356728	0.0439759269356728\\
30.93	0.720113694667816	0.0536993704736233	0.0536993704736233\\
31.93	0.684452533721924	0.0539977252483368	0.0539977252483368\\
32.93	0.628266930580139	0.0658965408802032	0.0658965408802032\\
33.93	0.595555663108826	0.0449605397880077	0.0449605397880077\\
34.93	0.567455887794495	0.0335910506546497	0.0335910506546497\\
35.93	0.531035244464874	0.0272998586297035	0.0272998586297035\\
36.93	0.502778172492981	0.0263922661542892	0.0263922661542892\\
37.93	0.487472057342529	0.0291642267256975	0.0291642267256975\\
38.93	0.454539865255356	0.0270132794976234	0.0270132794976234\\
39.93	0.430307775735855	0.0261181276291609	0.0261181276291609\\
40.93	0.410655826330185	0.0230515245348215	0.0230515245348215\\
41.93	0.383663803339005	0.0249282028526068	0.0249282028526068\\
42.93	0.36301776766777	0.0243685804307461	0.0243685804307461\\
43.93	0.34253054857254	0.025819830596447	0.025819830596447\\
44.93	0.334009379148483	0.0245150346308947	0.0245150346308947\\
45.93	0.31473097205162	0.0210734140127897	0.0210734140127897\\
46.93	0.30051651597023	0.0204816199839115	0.0204816199839115\\
47.93	0.283735185861588	0.0171327982097864	0.0171327982097864\\
48.93	0.271385371685028	0.0192552637308836	0.0192552637308836\\
49.93	0.256532490253448	0.0200398545712233	0.0200398545712233\\
50.93	0.244210675358772	0.0192206893116236	0.0192206893116236\\
51.93	0.236540943384171	0.0152667779475451	0.0152667779475451\\
52.93	0.226658776402473	0.013684494420886	0.013684494420886\\
53.93	0.219138652086258	0.0152821382507682	0.0152821382507682\\
54.93	0.203691765666008	0.0136753767728806	0.0136753767728806\\
55.93	0.197273135185242	0.0133678456768394	0.0133678456768394\\
56.93	0.189019277691841	0.0121957510709763	0.0121957510709763\\
57.93	0.183581858873367	0.0140733243897557	0.0140733243897557\\
58.93	0.174206018447876	0.0116624496877193	0.0116624496877193\\
59.93	0.1666239798069	0.0140249961987138	0.0140249961987138\\
60.93	0.157439172267914	0.0115740913897753	0.0115740913897753\\
61.93	0.151140034198761	0.00995228532701731	0.00995228532701731\\
62.93	0.145300343632698	0.00904592406004667	0.00904592406004667\\
63.93	0.136461675167084	0.00830500107258558	0.00830500107258558\\
64.93	0.131453171372414	0.00817570649087429	0.00817570649087429\\
65.93	0.126931488513947	0.00724652875214815	0.00724652875214815\\
66.93	0.123245283961296	0.00816584099084139	0.00816584099084139\\
67.93	0.117538012564182	0.00617753667756915	0.00617753667756915\\
68.93	0.113039180636406	0.00650310143828392	0.00650310143828392\\
69.93	0.108141347765923	0.00584342936053872	0.00584342936053872\\
70.93	0.103165410459042	0.00588415190577507	0.00588415190577507\\
71.93	0.0988577604293823	0.00612821988761425	0.00612821988761425\\
72.93	0.0967337042093277	0.00584565475583076	0.00584565475583076\\
73.93	0.0918119326233864	0.00453357258811593	0.00453357258811593\\
74.93	0.0888017416000366	0.0042965617030859	0.0042965617030859\\
75.93	0.0874411687254906	0.00421068258583546	0.00421068258583546\\
76.93	0.0813301876187325	0.0048081474378705	0.0048081474378705\\
77.93	0.0791933313012123	0.00516906520351768	0.00516906520351768\\
78.93	0.0742079615592957	0.00419736281037331	0.00419736281037331\\
79.93	0.0719092935323715	0.00353021500632167	0.00353021500632167\\
80.93	0.0704144388437271	0.0036941054277122	0.0036941054277122\\
81.93	0.0663872510194778	0.00405904930084944	0.00405904930084944\\
82.93	0.0634451359510422	0.00406392337754369	0.00406392337754369\\
83.93	0.0599125400185585	0.00292255193926394	0.00292255193926394\\
84.93	0.0582507140934467	0.00239328085444868	0.00239328085444868\\
85.93	0.0558093078434467	0.0029932192992419	0.0029932192992419\\
86.93	0.0535078346729279	0.00282418238930404	0.00282418238930404\\
87.93	0.0513514690101147	0.00248442590236664	0.00248442590236664\\
88.93	0.0491383336484432	0.00272305100224912	0.00272305100224912\\
89.93	0.046808548271656	0.00237430236302316	0.00237430236302316\\
90.93	0.0445871651172638	0.00216450798325241	0.00216450798325241\\
91.93	0.0427025854587555	0.00150824582669884	0.00150824582669884\\
92.93	0.0405483841896057	0.00163028424140066	0.00163028424140066\\
93.93	0.039043128490448	0.0013619220117107	0.0013619220117107\\
94.93	0.0370621867477894	0.00160276400856674	0.00160276400856674\\
95.93	0.0352064333856106	0.00116082385648042	0.00116082385648042\\
96.93	0.0335096009075642	0.00114583724644035	0.00114583724644035\\
97.93	0.0317863114178181	0.000882307591382414	0.000882307591382414\\
98.93	0.0299582183361053	0.00067269807914272	0.00067269807914272\\
99.93	0.028129730373621	0.00130496581550688	0.00130496581550688\\
100.93	0.0268037412315607	0.000911094364710152	0.000911094364710152\\
101.93	0.0254441611468792	0.00121089140884578	0.00121089140884578\\
102.93	0.0241701155900955	0.00126893422566354	0.00126893422566354\\
103.93	0.0232288185507059	0.00128335459157825	0.00128335459157825\\
104.93	0.0217760931700468	0.000994476489722729	0.000994476489722729\\
105.93	0.0204447265714407	0.000637907825876027	0.000637907825876027\\
106.93	0.0192909874022007	0.000359072029823437	0.000359072029823437\\
107.93	0.0185217075049877	0.000487305107526481	0.000487305107526481\\
108.93	0.0173820424824953	0.000442629680037498	0.000442629680037498\\
109.93	0.0159676726907492	0.000122085722978227	0.000122085722978227\\
110.93	0.0153752882033587	0.000222052869503386	0.000222052869503386\\
111.93	0.0140446480363607	0.000294426368782297	0.000294426368782297\\
112.93	0.012862834148109	0.000654357369057834	0.000654357369057834\\
113.93	0.012006071396172	0.000406356499297544	0.000406356499297544\\
114.93	0.011319131590426	0.000217591426917352	0.000217591426917352\\
115.93	0.0106536187231541	0.00029364472720772	0.00029364472720772\\
116.93	0.00946492608636618	0.000590895244386047	0.000590895244386047\\
117.93	0.00890224147588015	0.000409821805078536	0.000409821805078536\\
118.93	0.00810710713267326	0.000197359040612355	0.000197359040612355\\
119.93	0.0073925768956542	0.000153566928929649	0.000153566928929649\\
120.93	0.00660460302606225	0.00026781388442032	0.00026781388442032\\
121.93	0.00598928518593311	0.000197070519789122	0.000197070519789122\\
122.93	0.00540553359314799	0.000232586418860592	0.000232586418860592\\
123.93	0.00443898048251867	0.0004851219127886	0.0004851219127886\\
124.93	0.00363501161336899	0.000320681516313925	0.000320681516313925\\
125.93	0.00319259101524949	0.000531193567439914	0.000531193567439914\\
126.93	0.00261230487376451	0.000371961097698659	0.000371961097698659\\
127.93	0.00205772882327437	0.000318819656968117	0.000318819656968117\\
128.93	0.00155561754945666	0.000442860153270885	0.000442860153270885\\
129.93	0.0010799013543874	0.000347804452758282	0.000347804452758282\\
130.93	0.000541428686119616	0.000238776716287248	0.000238776716287248\\
131.93	8.02698341431096e-05	6.3474421040155e-05	6.3474421040155e-05\\
};
\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	34.8441314697266	0.305631965398788	0.305631965398788\\
2	11.4342918395996	0.339267164468765	0.339267164468765\\
3	7.56636571884155	0.265495866537094	0.265495866537094\\
4	3.4654426574707	0.209780067205429	0.209780067205429\\
5	3.12666988372803	0.212968915700912	0.212968915700912\\
6	2.83198046684265	0.0867641717195511	0.0867641717195511\\
7	2.63800621032715	0.0872819200158119	0.0872819200158119\\
8	2.4388689994812	0.146432593464851	0.146432593464851\\
9	2.29604387283325	0.104287341237068	0.104287341237068\\
10	2.19909477233887	0.101343050599098	0.101343050599098\\
11	2.04170036315918	0.119749806821346	0.119749806821346\\
12	1.95460319519043	0.0840332731604576	0.0840332731604576\\
13	1.79616641998291	0.091283954679966	0.091283954679966\\
14	1.70947098731995	0.109043255448341	0.109043255448341\\
15	1.59739804267883	0.0929460003972054	0.0929460003972054\\
16	1.48236918449402	0.108385562896729	0.108385562896729\\
17	1.38702893257141	0.0872121229767799	0.0872121229767799\\
18	1.29560625553131	0.0605107098817825	0.0605107098817825\\
19	1.23011422157288	0.0534885786473751	0.0534885786473751\\
20	1.16112792491913	0.0628063231706619	0.0628063231706619\\
21	1.10490298271179	0.0700543075799942	0.0700543075799942\\
22	1.05095994472504	0.0453701317310333	0.0453701317310333\\
23	1.01401770114899	0.0171710457652807	0.0171710457652807\\
24	1	0	0\\
25	0.997138142585754	0.00572371436282992	0.00572371436282992\\
26	0.989031434059143	0.0142483785748482	0.0142483785748482\\
27	0.9555703997612	0.0324639640748501	0.0324639640748501\\
28	0.906013131141663	0.0486877337098122	0.0486877337098122\\
29	0.857639491558075	0.0521669872105122	0.0521669872105122\\
30	0.813947856426239	0.0329739451408386	0.0329739451408386\\
31	0.769148826599121	0.0532848201692104	0.0532848201692104\\
32	0.720141768455505	0.0521718226373196	0.0521718226373196\\
33	0.664742887020111	0.0464055016636848	0.0464055016636848\\
34	0.631306171417236	0.043507557362318	0.043507557362318\\
35	0.597852051258087	0.0396541990339756	0.0396541990339756\\
36	0.565880119800568	0.0258236024528742	0.0258236024528742\\
37	0.521151721477509	0.0355539917945862	0.0355539917945862\\
38	0.494114398956299	0.0401678048074245	0.0401678048074245\\
39	0.461843311786652	0.0347003787755966	0.0347003787755966\\
40	0.436151683330536	0.0372737720608711	0.0372737720608711\\
41	0.407781451940536	0.0287536159157753	0.0287536159157753\\
42	0.384087383747101	0.0308581180870533	0.0308581180870533\\
43	0.372980773448944	0.0293273739516735	0.0293273739516735\\
44	0.344841539859772	0.0237174909561872	0.0237174909561872\\
45	0.328957915306091	0.0236095115542412	0.0236095115542412\\
46	0.317831844091415	0.0232430081814528	0.0232430081814528\\
47	0.297426044940948	0.0168033521622419	0.0168033521622419\\
48	0.284071862697601	0.0185187477618456	0.0185187477618456\\
49	0.26965743303299	0.0178343467414379	0.0178343467414379\\
50	0.251335680484772	0.0174787770956755	0.0174787770956755\\
51	0.242278546094894	0.0190297700464725	0.0190297700464725\\
52	0.232900932431221	0.0212440099567175	0.0212440099567175\\
53	0.224104687571526	0.0187016930431128	0.0187016930431128\\
54	0.213966697454453	0.0158310420811176	0.0158310420811176\\
55	0.202986285090446	0.0164090935140848	0.0164090935140848\\
56	0.195688635110855	0.0168257374316454	0.0168257374316454\\
57	0.186770781874657	0.0141958491876721	0.0141958491876721\\
58	0.17838978767395	0.0156164234504104	0.0156164234504104\\
59	0.171930178999901	0.0120798600837588	0.0120798600837588\\
60	0.161477237939835	0.0132958116009831	0.0132958116009831\\
61	0.155794113874435	0.0108736986294389	0.0108736986294389\\
62	0.149431139230728	0.0118985744193196	0.0118985744193196\\
63	0.141642957925797	0.0104684680700302	0.0104684680700302\\
64	0.138889715075493	0.0103083504363894	0.0103083504363894\\
65	0.132291838526726	0.0102190617471933	0.0102190617471933\\
66	0.126633316278458	0.00995207950472832	0.00995207950472832\\
67	0.120933055877686	0.00793730281293392	0.00793730281293392\\
68	0.116975411772728	0.00894415564835072	0.00894415564835072\\
69	0.109816171228886	0.00883124303072691	0.00883124303072691\\
70	0.105053663253784	0.00725435744971037	0.00725435744971037\\
71	0.10078489780426	0.00593727873638272	0.00593727873638272\\
72	0.0965781658887863	0.00693525932729244	0.00693525932729244\\
73	0.0923401638865471	0.00720458617433906	0.00720458617433906\\
74	0.0889669433236122	0.00650656735524535	0.00650656735524535\\
75	0.0856796205043793	0.00590281188488007	0.00590281188488007\\
76	0.0810394138097763	0.00660410197451711	0.00660410197451711\\
77	0.0786234810948372	0.00669533992186189	0.00669533992186189\\
78	0.0745316371321678	0.00576961971819401	0.00576961971819401\\
79	0.072365939617157	0.00550834788009524	0.00550834788009524\\
80	0.0689020901918411	0.00566815352067351	0.00566815352067351\\
81	0.0669230073690414	0.00567309791222215	0.00567309791222215\\
82	0.0632308572530746	0.00428969645872712	0.00428969645872712\\
83	0.05989059060812	0.00494601298123598	0.00494601298123598\\
84	0.0572461783885956	0.005680485162884	0.005680485162884\\
85	0.0561464056372643	0.00562818860635161	0.00562818860635161\\
86	0.0540597327053547	0.00580477248877287	0.00580477248877287\\
87	0.0515402629971504	0.00473234942182899	0.00473234942182899\\
88	0.0489952601492405	0.00328903389163315	0.00328903389163315\\
89	0.0464553013443947	0.00356005411595106	0.00356005411595106\\
90	0.0439439006149769	0.00324092525988817	0.00324092525988817\\
91	0.0424462631344795	0.00290891015902162	0.00290891015902162\\
92	0.040860790759325	0.00307464832440019	0.00307464832440019\\
93	0.0390952005982399	0.00320585444569588	0.00320585444569588\\
94	0.0375605896115303	0.00333002931438386	0.00333002931438386\\
95	0.0357957109808922	0.0028949030674994	0.0028949030674994\\
96	0.0333808064460754	0.0028949910774827	0.0028949910774827\\
97	0.0325493738055229	0.00306232506409287	0.00306232506409287\\
98	0.0308926794677973	0.00271600810810924	0.00271600810810924\\
99	0.0291994698345661	0.0025613596662879	0.0025613596662879\\
100	0.0273574385792017	0.00215666834264994	0.00215666834264994\\
101	0.0261822305619717	0.00226072617806494	0.00226072617806494\\
102	0.0248604528605938	0.0022586714476347	0.0022586714476347\\
103	0.0235758107155561	0.00229189428500831	0.00229189428500831\\
104	0.0225960649549961	0.00217555370181799	0.00217555370181799\\
105	0.0214665755629539	0.00208029546774924	0.00208029546774924\\
106	0.0196509100496769	0.00200854451395571	0.00200854451395571\\
107	0.0190431959927082	0.00184946018271148	0.00184946018271148\\
108	0.018147137016058	0.00140904367435724	0.00140904367435724\\
109	0.0171445365995169	0.00161460146773607	0.00161460146773607\\
110	0.0159733407199383	0.0013097592163831	0.0013097592163831\\
111	0.0150439012795687	0.0014822140801698	0.0014822140801698\\
112	0.0133853852748871	0.00128706137184054	0.00128706137184054\\
113	0.0125586371868849	0.00149783550295979	0.00149783550295979\\
114	0.0118009094148874	0.00127694418188184	0.00127694418188184\\
115	0.010985498316586	0.00123929092660546	0.00123929092660546\\
116	0.0102861095219851	0.00101294985506684	0.00101294985506684\\
117	0.00970750488340855	0.000812658399809152	0.000812658399809152\\
118	0.0087141040712595	0.000689179985783994	0.000689179985783994\\
119	0.0078715868294239	0.000427599297836423	0.000427599297836423\\
120	0.00711257290095091	0.000379500852432102	0.000379500852432102\\
121	0.00652653630822897	0.000774264859501272	0.000774264859501272\\
122	0.00556523585692048	0.000741234107408673	0.000741234107408673\\
123	0.00475356820970774	0.000658598786685616	0.000658598786685616\\
124	0.00408855173736811	0.0005679180030711	0.0005679180030711\\
125	0.00364073133096099	0.000524275121279061	0.000524275121279061\\
126	0.00303584197536111	0.000346610409906134	0.000346610409906134\\
127	0.00262380531057715	0.00036089142668061	0.00036089142668061\\
128	0.00195229309611022	0.000259963650023565	0.000259963650023565\\
129	0.00144889112561941	8.67295966600068e-05	8.67295966600068e-05\\
130	0.000896754849236459	0.00031176651827991	0.00031176651827991\\
131	0.000568891817238182	0.000301687308819965	0.000301687308819965\\
132	0.000147467944771051	7.19399613444693e-05	7.19399613444693e-05\\
};
\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	34.3192520141602	0.44476717710495	0.44476717710495\\
2.07	11.7146348953247	0.423726826906204	0.423726826906204\\
3.07	7.01160144805908	0.351284921169281	0.351284921169281\\
4.07	3.76914095878601	0.252057671546936	0.252057671546936\\
5.07	3.23436117172241	0.240649297833443	0.240649297833443\\
6.07	2.93332266807556	0.131035700440407	0.131035700440407\\
7.07	2.69660091400146	0.0489223711192608	0.0489223711192608\\
8.07	2.54394578933716	0.0985965058207512	0.0985965058207512\\
9.07	2.26967859268188	0.126091614365578	0.126091614365578\\
10.07	2.14359331130981	0.0606717653572559	0.0606717653572559\\
11.07	2.03981900215149	0.0795894786715508	0.0795894786715508\\
12.07	1.94244861602783	0.0780124440789223	0.0780124440789223\\
13.07	1.77914142608643	0.0809640139341354	0.0809640139341354\\
14.07	1.69737684726715	0.0500277690589428	0.0500277690589428\\
15.07	1.60027098655701	0.0209418591111898	0.0209418591111898\\
16.07	1.49413990974426	0.0272643342614174	0.0272643342614174\\
17.07	1.40681207180023	0.0296272598206997	0.0296272598206997\\
18.07	1.32504153251648	0.0213878303766251	0.0213878303766251\\
19.07	1.26020884513855	0.0441906712949276	0.0441906712949276\\
20.07	1.19550383090973	0.0389526337385178	0.0389526337385178\\
21.07	1.13028287887573	0.0112215988337994	0.0112215988337994\\
22.07	1.05415081977844	0.0322688445448875	0.0322688445448875\\
23.07	1.02257978916168	0.024640154093504	0.024640154093504\\
24.07	1.00172662734985	0.00345325493253767	0.00345325493253767\\
25.07	0.996036350727081	0.00792732182890177	0.00792732182890177\\
26.07	0.982808291912079	0.0255120377987623	0.0255120377987623\\
27.07	0.938137829303741	0.0476872362196445	0.0476872362196445\\
28.07	0.887714982032776	0.0353410243988037	0.0353410243988037\\
29.07	0.837447941303253	0.0363023020327091	0.0363023020327091\\
30.07	0.805342495441437	0.0363044776022434	0.0363044776022434\\
31.07	0.750372529029846	0.0553203076124191	0.0553203076124191\\
32.07	0.70853316783905	0.0371020175516605	0.0371020175516605\\
33.07	0.655871331691742	0.0484736934304237	0.0484736934304237\\
34.07	0.622473895549774	0.0392906032502651	0.0392906032502651\\
35.07	0.596173584461212	0.0383745767176151	0.0383745767176151\\
36.07	0.563494801521301	0.0229532029479742	0.0229532029479742\\
37.07	0.522915899753571	0.0319906882941723	0.0319906882941723\\
38.07	0.486383110284805	0.0185092482715845	0.0185092482715845\\
39.07	0.460712105035782	0.0239395648241043	0.0239395648241043\\
40.07	0.427554070949554	0.0199179593473673	0.0199179593473673\\
41.07	0.400829613208771	0.0149097517132759	0.0149097517132759\\
42.07	0.388655960559845	0.0126503873616457	0.0126503873616457\\
43.07	0.362047731876373	0.0141790211200714	0.0141790211200714\\
44.07	0.3435919880867	0.0155866518616676	0.0155866518616676\\
45.07	0.329674184322357	0.0163694825023413	0.0163694825023413\\
46.07	0.30189248919487	0.00993617810308933	0.00993617810308933\\
47.07	0.290129274129868	0.0126239638775587	0.0126239638775587\\
48.07	0.279830545186996	0.0109532410278916	0.0109532410278916\\
49.07	0.267237901687622	0.0128040015697479	0.0128040015697479\\
50.07	0.250601977109909	0.0113148745149374	0.0113148745149374\\
51.07	0.239601016044617	0.014178448356688	0.014178448356688\\
52.07	0.227456495165825	0.0113184442743659	0.0113184442743659\\
53.07	0.217149421572685	0.0127638410776854	0.0127638410776854\\
54.07	0.206421583890915	0.00933621823787689	0.00933621823787689\\
55.07	0.201450422406197	0.0101608037948608	0.0101608037948608\\
56.07	0.19302587211132	0.00608930923044682	0.00608930923044682\\
57.07	0.182231932878494	0.00745357712730765	0.00745357712730765\\
58.07	0.175382286310196	0.00631524389609694	0.00631524389609694\\
59.07	0.165725022554398	0.00630523543804884	0.00630523543804884\\
60.07	0.159620046615601	0.00625726813450456	0.00625726813450456\\
61.07	0.149817645549774	0.00686405878514051	0.00686405878514051\\
62.07	0.14313642680645	0.00542263872921467	0.00542263872921467\\
63.07	0.137926369905472	0.00552877224981785	0.00552877224981785\\
64.07	0.131949260830879	0.00595544697716832	0.00595544697716832\\
65.07	0.127785935997963	0.00412362022325397	0.00412362022325397\\
66.07	0.122625455260277	0.00135049107484519	0.00135049107484519\\
67.07	0.117905654013157	0.00357755064032972	0.00357755064032972\\
68.07	0.113343991339207	0.00396539829671383	0.00396539829671383\\
69.07	0.108157001435757	0.00622968142852187	0.00622968142852187\\
70.07	0.10417065769434	0.00547227961942554	0.00547227961942554\\
71.07	0.100417390465736	0.0056481035426259	0.0056481035426259\\
72.07	0.0954150035977364	0.00433682557195425	0.00433682557195425\\
73.07	0.0924106687307358	0.00417330348864198	0.00417330348864198\\
74.07	0.0869807153940201	0.00297245010733604	0.00297245010733604\\
75.07	0.0827774628996849	0.00255933310836554	0.00255933310836554\\
76.07	0.0788821652531624	0.00266860169358552	0.00266860169358552\\
77.07	0.0768387466669083	0.00273403734900057	0.00273403734900057\\
78.07	0.074244312942028	0.00316146342083812	0.00316146342083812\\
79.07	0.0706217363476753	0.00361267384141684	0.00361267384141684\\
80.07	0.0675347596406937	0.00347411795519292	0.00347411795519292\\
81.07	0.0650750026106834	0.00323716923594475	0.00323716923594475\\
82.07	0.0617202743887901	0.00291556399315596	0.00291556399315596\\
83.07	0.0600715093314648	0.00268723885528743	0.00268723885528743\\
84.07	0.0565072409808636	0.00312414136715233	0.00312414136715233\\
85.07	0.0540006048977375	0.00218662433326244	0.00218662433326244\\
86.07	0.0515760257840157	0.0030569916125387	0.0030569916125387\\
87.07	0.0490973591804504	0.00263058766722679	0.00263058766722679\\
88.07	0.0477393567562103	0.00328846392221749	0.00328846392221749\\
89.07	0.0457607470452785	0.00317822652868927	0.00317822652868927\\
90.07	0.0440596453845501	0.00334656611084938	0.00334656611084938\\
91.07	0.0417059436440468	0.0024160600733012	0.0024160600733012\\
92.07	0.0397856160998344	0.00244446448050439	0.00244446448050439\\
93.07	0.036792229861021	0.00176196894608438	0.00176196894608438\\
94.07	0.035615973174572	0.00194731808733195	0.00194731808733195\\
95.07	0.0343944951891899	0.00137512525543571	0.00137512525543571\\
96.07	0.0321113355457783	0.0016678151441738	0.0016678151441738\\
97.07	0.0312844812870026	0.00188717746641487	0.00188717746641487\\
98.07	0.0298904534429312	0.00176629505585879	0.00176629505585879\\
99.07	0.0282449126243591	0.00153384637087584	0.00153384637087584\\
100.07	0.0262405835092068	0.00186715286690742	0.00186715286690742\\
101.07	0.0249364413321018	0.00204538647085428	0.00204538647085428\\
102.07	0.0237367041409016	0.0013314652023837	0.0013314652023837\\
103.07	0.0226179771125317	0.00123142835218459	0.00123142835218459\\
104.07	0.0214216150343418	0.00128081406001002	0.00128081406001002\\
105.07	0.0201911516487598	0.000837458646856248	0.000837458646856248\\
106.07	0.0189583394676447	0.00118583638686687	0.00118583638686687\\
107.07	0.0182050354778767	0.000997447059489787	0.000997447059489787\\
108.07	0.0166371781378984	0.000921169412322342	0.000921169412322342\\
109.07	0.0157351028174162	0.000887561007402837	0.000887561007402837\\
110.07	0.0151363741606474	0.000951401947531849	0.000951401947531849\\
111.07	0.0141291972249746	0.000643081730231643	0.000643081730231643\\
112.07	0.012959836050868	0.000804319337476045	0.000804319337476045\\
113.07	0.0120574366301298	0.000637220160569996	0.000637220160569996\\
114.07	0.011291116476059	0.000956302683334798	0.000956302683334798\\
115.07	0.0104532968252897	0.000761419418267906	0.000761419418267906\\
116.07	0.0094934506341815	0.000822136935312301	0.000822136935312301\\
117.07	0.00857330486178398	0.000606000307016075	0.000606000307016075\\
118.07	0.00782216340303421	0.000684982922393829	0.000684982922393829\\
119.07	0.00722817797213793	0.000592336582485586	0.000592336582485586\\
120.07	0.00670951697975397	0.000341510341968387	0.000341510341968387\\
121.07	0.0059779598377645	0.000176924033439718	0.000176924033439718\\
122.07	0.00535914022475481	0.000330346549162641	0.000330346549162641\\
123.07	0.00468824710696936	0.00056107115233317	0.00056107115233317\\
124.07	0.00411834334954619	0.000305535591905937	0.000305535591905937\\
125.07	0.00354636693373322	0.000321455532684922	0.000321455532684922\\
126.07	0.00294873956590891	0.000412562018027529	0.000412562018027529\\
127.07	0.00249712681397796	0.000372196984244511	0.000372196984244511\\
128.07	0.00199295999482274	0.000317820959025994	0.000317820959025994\\
129.07	0.00144506501965225	0.000268256873823702	0.000268256873823702\\
130.07	0.00094253069255501	0.00027133958064951	0.00027133958064951\\
131.07	0.000610828050412238	0.000182784453500062	0.000182784453500062\\
132.07	0.000135491136461496	0.000112127214379143	0.000112127214379143\\
};
\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	34.1976013183594	0.488200157880783	0.488200157880783\\
2.14	11.8043260574341	0.312004625797272	0.312004625797272\\
3.14	6.50597620010376	0.109659358859062	0.109659358859062\\
4.14	3.76650857925415	0.106839433312416	0.106839433312416\\
5.14	3.33267164230347	0.0956814363598824	0.0956814363598824\\
6.14	3.09369254112244	0.0619226805865765	0.0619226805865765\\
7.14	2.74943208694458	0.103801928460598	0.103801928460598\\
8.14	2.51651501655579	0.0907832160592079	0.0907832160592079\\
9.14	2.35010671615601	0.0720303729176521	0.0720303729176521\\
10.14	2.18350267410278	0.0766176804900169	0.0766176804900169\\
11.14	2.06332635879517	0.0804976522922516	0.0804976522922516\\
12.14	1.93653774261475	0.0633564963936806	0.0633564963936806\\
13.14	1.83108711242676	0.0915917754173279	0.0915917754173279\\
14.14	1.75517046451569	0.0848246067762375	0.0848246067762375\\
15.14	1.64378523826599	0.0232967454940081	0.0232967454940081\\
16.14	1.5027471780777	0.0635636821389198	0.0635636821389198\\
17.14	1.44022560119629	0.0702233240008354	0.0702233240008354\\
18.14	1.37538480758667	0.056434977799654	0.056434977799654\\
19.14	1.29903626441956	0.0286839846521616	0.0286839846521616\\
20.14	1.21001660823822	0.0488662198185921	0.0488662198185921\\
21.14	1.15976417064667	0.0276255458593369	0.0276255458593369\\
22.14	1.10469329357147	0.0370806492865086	0.0370806492865086\\
23.14	1.03953087329865	0.0239940658211708	0.0239940658211708\\
24.14	1	0	0\\
25.14	1	0	0\\
26.14	0.994759380817413	0.0104811657220125	0.0104811657220125\\
27.14	0.978803634643555	0.0105303302407265	0.0105303302407265\\
28.14	0.909802258014679	0.019671281799674	0.019671281799674\\
29.14	0.851414680480957	0.018259085714817	0.018259085714817\\
30.14	0.818652033805847	0.0213871840387583	0.0213871840387583\\
31.14	0.760865211486816	0.0254325028508902	0.0254325028508902\\
32.14	0.719022333621979	0.0307672712951899	0.0307672712951899\\
33.14	0.676037967205048	0.0351498425006866	0.0351498425006866\\
34.14	0.635424256324768	0.0257176198065281	0.0257176198065281\\
35.14	0.591180264949799	0.0275696534663439	0.0275696534663439\\
36.14	0.564801275730133	0.026340626180172	0.026340626180172\\
37.14	0.532085955142975	0.0242969449609518	0.0242969449609518\\
38.14	0.498986095190048	0.0360026136040688	0.0360026136040688\\
39.14	0.478840053081512	0.0320528633892536	0.0320528633892536\\
40.14	0.445076882839203	0.0203155893832445	0.0203155893832445\\
41.14	0.419962823390961	0.0301658008247614	0.0301658008247614\\
42.14	0.399808555841446	0.0220856890082359	0.0220856890082359\\
43.14	0.375700503587723	0.025866137817502	0.025866137817502\\
44.14	0.354989439249039	0.0210636518895626	0.0210636518895626\\
45.14	0.341779917478561	0.0191545151174068	0.0191545151174068\\
46.14	0.325401157140732	0.0190067812800407	0.0190067812800407\\
47.14	0.302491247653961	0.0123658450320363	0.0123658450320363\\
48.14	0.290547549724579	0.01238714158535	0.01238714158535\\
49.14	0.278519690036774	0.015044623054564	0.015044623054564\\
50.14	0.26321616768837	0.0124226612970233	0.0124226612970233\\
51.14	0.249636605381966	0.00692082662135363	0.00692082662135363\\
52.14	0.237964957952499	0.00889811851084232	0.00889811851084232\\
53.14	0.224053412675858	0.00318795489147305	0.00318795489147305\\
54.14	0.214940160512924	0.0073219588957727	0.0073219588957727\\
55.14	0.204767793416977	0.00703455880284309	0.00703455880284309\\
56.14	0.193808227777481	0.00792657863348722	0.00792657863348722\\
57.14	0.183836549520493	0.00727051729336381	0.00727051729336381\\
58.14	0.17531381547451	0.00590078672394156	0.00590078672394156\\
59.14	0.170819908380508	0.00602396717295051	0.00602396717295051\\
60.14	0.16155369579792	0.00575239723548293	0.00575239723548293\\
61.14	0.155487209558487	0.0048431851901114	0.0048431851901114\\
62.14	0.14830818772316	0.00591206829994917	0.00591206829994917\\
63.14	0.143059402704239	0.00695205666124821	0.00695205666124821\\
64.14	0.135562062263489	0.0054705673828721	0.0054705673828721\\
65.14	0.128899842500687	0.00427724607288837	0.00427724607288837\\
66.14	0.123483799397945	0.00429752375930548	0.00429752375930548\\
67.14	0.117846429347992	0.00286510004661977	0.00286510004661977\\
68.14	0.11292864382267	0.00382599257864058	0.00382599257864058\\
69.14	0.107042387127876	0.00727931084111333	0.00727931084111333\\
70.14	0.103366278111935	0.00744458753615618	0.00744458753615618\\
71.14	0.0992430225014687	0.0054504219442606	0.0054504219442606\\
72.14	0.0943116396665573	0.00301136425696313	0.00301136425696313\\
73.14	0.0905321016907692	0.0038946398999542	0.0038946398999542\\
74.14	0.0872488766908646	0.00249004480428994	0.00249004480428994\\
75.14	0.0824393182992935	0.00365533726289868	0.00365533726289868\\
76.14	0.0798765644431114	0.00291110388934612	0.00291110388934612\\
77.14	0.0762702599167824	0.00337125081568956	0.00337125081568956\\
78.14	0.0729494169354439	0.00292930961586535	0.00292930961586535\\
79.14	0.0699397921562195	0.00388512155041099	0.00388512155041099\\
80.14	0.0662205517292023	0.00347824976779521	0.00347824976779521\\
81.14	0.0644131004810333	0.00291718821972609	0.00291718821972609\\
82.14	0.0614472553133965	0.00306810089387	0.00306810089387\\
83.14	0.0578602775931358	0.00363473268225789	0.00363473268225789\\
84.14	0.0549248047173023	0.002683000639081	0.002683000639081\\
85.14	0.0529276132583618	0.00341555220074952	0.00341555220074952\\
86.14	0.0504815690219402	0.0019157015485689	0.0019157015485689\\
87.14	0.0476847663521767	0.00246764277108014	0.00246764277108014\\
88.14	0.0461763627827168	0.00205998891033232	0.00205998891033232\\
89.14	0.0433962307870388	0.00251714303158224	0.00251714303158224\\
90.14	0.0419511422514915	0.00239467620849609	0.00239467620849609\\
91.14	0.0407263785600662	0.00225879740901291	0.00225879740901291\\
92.14	0.0386148355901241	0.00183060229755938	0.00183060229755938\\
93.14	0.0363870486617088	0.001789391040802	0.001789391040802\\
94.14	0.0356024578213692	0.00183149089571089	0.00183149089571089\\
95.14	0.0338172540068626	0.00143418274819851	0.00143418274819851\\
96.14	0.032239843159914	0.00143511185888201	0.00143511185888201\\
97.14	0.0309371650218964	0.00148995197378099	0.00148995197378099\\
98.14	0.0297052897512913	0.00181194383185357	0.00181194383185357\\
99.14	0.0278260000050068	0.00157992565073073	0.00157992565073073\\
100.14	0.0261816494166851	0.00179003435187042	0.00179003435187042\\
101.14	0.0238977465778589	0.00133565883152187	0.00133565883152187\\
102.14	0.0228852592408657	0.000941250240430236	0.000941250240430236\\
103.14	0.0212112553417683	0.00146201229654253	0.00146201229654253\\
104.14	0.0199450291693211	0.00105788942892104	0.00105788942892104\\
105.14	0.0189952813088894	0.00134589441586286	0.00134589441586286\\
106.14	0.0182381123304367	0.00100683025084436	0.00100683025084436\\
107.14	0.0170931927859783	0.000763295567594469	0.000763295567594469\\
108.14	0.0163580123335123	0.00087205070303753	0.00087205070303753\\
109.14	0.0150755494832993	0.000622334191575646	0.000622334191575646\\
110.14	0.0141201540827751	0.000819664273876697	0.000819664273876697\\
111.14	0.0131860719993711	0.000934442912694067	0.000934442912694067\\
112.14	0.0120567921549082	0.000775877444539219	0.000775877444539219\\
113.14	0.0115474192425609	0.000835656654089689	0.000835656654089689\\
114.14	0.0106753092259169	0.000728610844817013	0.000728610844817013\\
115.14	0.00973370857536793	0.000517484382726252	0.000517484382726252\\
116.14	0.00901591777801514	0.000700413889717311	0.000700413889717311\\
117.14	0.00830654986202717	0.000555713952053338	0.000555713952053338\\
118.14	0.00728041678667068	0.000580255116801709	0.000580255116801709\\
119.14	0.00685637816786766	0.000467003672383726	0.000467003672383726\\
120.14	0.00624397629871964	0.000437101349234581	0.000437101349234581\\
121.14	0.0057497126981616	0.00032087619183585	0.00032087619183585\\
122.14	0.00495141325518489	0.000318085978506133	0.000318085978506133\\
123.14	0.00455845566466451	0.000290783442324027	0.000290783442324027\\
124.14	0.00375918601639569	0.000233189333812334	0.000233189333812334\\
125.14	0.00327476533129811	0.000274695921689272	0.000274695921689272\\
126.14	0.00253349402919412	0.000323314889101312	0.000323314889101312\\
127.14	0.00216872803866863	0.000321381929097697	0.000321381929097697\\
128.14	0.00168213248252869	0.000431508902693167	0.000431508902693167\\
129.14	0.00129977730102837	0.000225003313971683	0.000225003313971683\\
130.14	0.00096278841374442	0.000116593124403153	0.000116593124403153\\
131.14	0.000558684463612735	9.58459786488675e-05	9.58459786488675e-05\\
132.14	0.000167283535120077	0.000150256106280722	0.000150256106280722\\
};
\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	1	0	0\\
2.21	1	0	0\\
3.21	1	0	0\\
4.21	1	0	0\\
5.21	1	0	0\\
6.21	1	0	0\\
7.21	1	0	0\\
8.21	1	0	0\\
9.21	1	0	0\\
10.21	1	0	0\\
11.21	1	0	0\\
12.21	1	0	0\\
13.21	1	0	0\\
14.21	1	0	0\\
15.21	1	0	0\\
16.21	1	0	0\\
17.21	1	0	0\\
18.21	1	0	0\\
19.21	1	0	0\\
20.21	1	0	0\\
21.21	1	0	0\\
22.21	1	0	0\\
23.21	1	0	0\\
24.21	1	0	0\\
25.21	1	0	0\\
26.21	1	0	0\\
27.21	1	0	0\\
28.21	1	0	0\\
29.21	1	0	0\\
30.21	1	0	0\\
31.21	1	0	0\\
32.21	1	0	0\\
33.21	1	0	0\\
34.21	1	0	0\\
35.21	1	0	0\\
36.21	1	0	0\\
37.21	1	0	0\\
38.21	1	0	0\\
39.21	1	0	0\\
40.21	1	0	0\\
41.21	1	0	0\\
42.21	1	0	0\\
43.21	1	0	0\\
44.21	1	0	0\\
45.21	1	0	0\\
46.21	1	0	0\\
47.21	1	0	0\\
48.21	1	0	0\\
49.21	1	0	0\\
50.21	1	0	0\\
51.21	1	0	0\\
52.21	1	0	0\\
53.21	1	0	0\\
54.21	1	0	0\\
55.21	1	0	0\\
56.21	1	0	0\\
57.21	1	0	0\\
58.21	1	0	0\\
59.21	1	0	0\\
60.21	1	0	0\\
61.21	1	0	0\\
62.21	1	0	0\\
63.21	1	0	0\\
64.21	1	0	0\\
65.21	1	0	0\\
66.21	1	0	0\\
67.21	1	0	0\\
68.21	1	0	0\\
69.21	1	0	0\\
70.21	1	0	0\\
71.21	1	0	0\\
72.21	1	0	0\\
73.21	1	0	0\\
74.21	1	0	0\\
75.21	1	0	0\\
76.21	1	0	0\\
77.21	1	0	0\\
78.21	1	0	0\\
79.21	1	0	0\\
80.21	1	0	0\\
81.21	1	0	0\\
82.21	1	0	0\\
83.21	1	0	0\\
84.21	1	0	0\\
85.21	1	0	0\\
86.21	1	0	0\\
87.21	1	0	0\\
88.21	1	0	0\\
89.21	1	0	0\\
90.21	1	0	0\\
91.21	1	0	0\\
92.21	1	0	0\\
93.21	1	0	0\\
94.21	1	0	0\\
95.21	1	0	0\\
96.21	1	0	0\\
97.21	1	0	0\\
98.21	1	0	0\\
99.21	1	0	0\\
100.21	1	0	0\\
101.21	1	0	0\\
102.21	1	0	0\\
103.21	1	0	0\\
104.21	1	0	0\\
105.21	1	0	0\\
106.21	1	0	0\\
107.21	1	0	0\\
108.21	1	0	0\\
109.21	1	0	0\\
110.21	1	0	0\\
111.21	1	0	0\\
112.21	1	0	0\\
113.21	1	0	0\\
114.21	1	0	0\\
115.21	1	0	0\\
116.21	1	0	0\\
117.21	1	0	0\\
118.21	1	0	0\\
119.21	1	0	0\\
120.21	1	0	0\\
121.21	1	0	0\\
122.21	1	0	0\\
123.21	1	0	0\\
124.21	1	0	0\\
125.21	1	0	0\\
126.21	1	0	0\\
127.21	1	0	0\\
128.21	1	0	0\\
129.21	1	0	0\\
130.21	1	0	0\\
131.21	1	0	0\\
132.21	1	0	0\\
};
\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/stabilityalignment_ct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=16,
ymin=-1.87877958524041e-07,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ct},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	4.73059844807722e-06	4.91847640660126e-06	4.91847640660126e-06\\
1.86	9.15150121727493e-06	8.36395702208392e-06	8.36395702208392e-06\\
2.86	2.1294312318787e-05	1.17608478831244e-05	1.17608478831244e-05\\
3.86	2.22534818021813e-05	4.76726563647389e-06	4.76726563647389e-06\\
4.86	1.97296594706131e-05	5.95784922552411e-06	5.95784922552411e-06\\
5.86	2.02286610146984e-05	2.5977703899116e-06	2.5977703899116e-06\\
6.86	2.37347230722662e-05	5.41768213224714e-06	5.41768213224714e-06\\
7.86	2.99261046166066e-05	6.98401072440902e-06	6.98401072440902e-06\\
8.86	3.38839636242483e-05	1.27516350403312e-05	1.27516350403312e-05\\
9.86	3.70436391676776e-05	1.07658524939325e-05	1.07658524939325e-05\\
10.86	3.54497642547358e-05	7.22677577869035e-06	7.22677577869035e-06\\
11.86	3.42422681569587e-05	6.2520907704311e-06	6.2520907704311e-06\\
12.86	3.70261186617427e-05	4.23144729211344e-06	4.23144729211344e-06\\
13.86	3.97745679947548e-05	6.87113470121403e-06	6.87113470121403e-06\\
14.86	4.02544828830287e-05	6.55350095257745e-06	6.55350095257745e-06\\
};
\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	13.4185304641724	0.405071556568146	0.405071556568146\\
1.93	17.884838104248	0.940959930419922	0.940959930419922\\
2.93	19.4013710021973	1.0199648141861	1.0199648141861\\
3.93	46.7611083984375	23.0448207855225	23.0448207855225\\
4.93	37.7609558105469	9.29473400115967	9.29473400115967\\
5.93	37.5111198425293	11.6657829284668	11.6657829284668\\
6.93	44.3635673522949	9.83242034912109	9.83242034912109\\
7.93	40.345531463623	8.84548091888428	8.84548091888428\\
8.93	48.6089859008789	13.1762666702271	13.1762666702271\\
9.93	63.3601379394531	16.2085094451904	16.2085094451904\\
10.93	64.2609329223633	11.6720399856567	11.6720399856567\\
11.93	61.4339408874512	10.486029624939	10.486029624939\\
12.93	64.1630020141602	12.6652822494507	12.6652822494507\\
13.93	70.0860748291016	14.9132328033447	14.9132328033447\\
14.93	72.1520919799805	9.58001899719238	9.58001899719238\\
};
\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	13.1642503738403	0.278234779834747	0.278234779834747\\
2	17.5985908508301	1.26920795440674	1.26920795440674\\
3	18.8057975769043	0.718116283416748	0.718116283416748\\
4	51.4064521789551	27.4222831726074	27.4222831726074\\
5	35.4679260253906	6.23807525634766	6.23807525634766\\
6	34.3840217590332	2.93852758407593	2.93852758407593\\
7	47.393928527832	18.9336223602295	18.9336223602295\\
8	41.4076156616211	6.47962713241577	6.47962713241577\\
9	54.6611824035645	19.1883888244629	19.1883888244629\\
10	59.4023551940918	7.65158128738403	7.65158128738403\\
11	62.3484573364258	13.7669668197632	13.7669668197632\\
12	52.7735824584961	7.09326457977295	7.09326457977295\\
13	58.6516914367676	9.03673934936523	9.03673934936523\\
14	62.4372940063477	8.29885673522949	8.29885673522949\\
15	74.8645477294922	7.16464328765869	7.16464328765869\\
};
\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	13.4434661865234	0.337486088275909	0.337486088275909\\
2.07	19.7850322723389	2.42292428016663	2.42292428016663\\
3.07	20.3408470153809	1.88528263568878	1.88528263568878\\
4.07	42.67236328125	21.254186630249	21.254186630249\\
5.07	41.9623832702637	10.2087821960449	10.2087821960449\\
6.07	35.5987777709961	5.61906671524048	5.61906671524048\\
7.07	45.47802734375	9.451003074646	9.451003074646\\
8.07	39.0054969787598	3.40306353569031	3.40306353569031\\
9.07	47.7663803100586	15.5480728149414	15.5480728149414\\
10.07	54.7796821594238	13.4440240859985	13.4440240859985\\
11.07	55.3199577331543	8.59378623962402	8.59378623962402\\
12.07	64.6316757202148	12.5277013778687	12.5277013778687\\
13.07	62.4688720703125	11.5129776000977	11.5129776000977\\
14.07	64.9787139892578	8.29105758666992	8.29105758666992\\
15.07	66.9085388183594	9.34258079528809	9.34258079528809\\
};
\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	14.9239072799683	0.460758537054062	0.460758537054062\\
2.14	23.2417221069336	3.06831169128418	3.06831169128418\\
3.14	22.4530601501465	1.7355500459671	1.7355500459671\\
4.14	41.427001953125	10.8840522766113	10.8840522766113\\
5.14	59.6603813171387	14.8726501464844	14.8726501464844\\
6.14	36.6678161621094	4.33727407455444	4.33727407455444\\
7.14	46.954906463623	4.91450166702271	4.91450166702271\\
8.14	46.0570487976074	6.5844988822937	6.5844988822937\\
9.14	55.7118034362793	17.166540145874	17.166540145874\\
10.14	58.031494140625	11.3028497695923	11.3028497695923\\
11.14	54.3731460571289	7.85773658752441	7.85773658752441\\
12.14	58.8958129882812	12.6098871231079	12.6098871231079\\
13.14	65.0293426513672	8.68723773956299	8.68723773956299\\
14.14	68.2892684936523	10.3151578903198	10.3151578903198\\
15.14	74.2531890869141	8.83629035949707	8.83629035949707\\
};
\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	88.1127700805664	0.119204260408878	0.119204260408878\\
2.21	89.6160125732422	0.173777490854263	0.173777490854263\\
3.21	89.5518646240234	0.256051301956177	0.256051301956177\\
4.21	89.3701095581055	0.305434584617615	0.305434584617615\\
5.21	89.2649993896484	0.35293647646904	0.35293647646904\\
6.21	89.3147811889648	0.43466255068779	0.43466255068779\\
7.21	89.0948867797852	0.342936456203461	0.342936456203461\\
8.21	89.3853149414062	0.355967581272125	0.355967581272125\\
9.21	89.2728424072266	0.375309884548187	0.375309884548187\\
10.21	89.6993179321289	0.334640622138977	0.334640622138977\\
11.21	89.4055709838867	0.244581907987595	0.244581907987595\\
12.21	89.7257232666016	0.304025232791901	0.304025232791901\\
13.21	89.8583831787109	0.118024781346321	0.118024781346321\\
14.21	89.7927780151367	0.0966815650463104	0.0966815650463104\\
15.21	89.7599487304688	0.213013023138046	0.213013023138046\\
};
\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/stabilityalignment_fried.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={fried},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	3.874818503391e-06	1.93741766452149e-06	1.93741766452149e-06\\
1.86	9.38317953114165e-06	5.8766850088432e-06	5.8766850088432e-06\\
2.86	1.69393861142453e-05	9.53336711972952e-06	9.53336711972952e-06\\
3.86	1.79643575393129e-05	9.2183836386539e-06	9.2183836386539e-06\\
4.86	2.47582847805461e-05	7.35946150598465e-06	7.35946150598465e-06\\
5.86	1.92610641533975e-05	3.887694219884e-06	3.887694219884e-06\\
6.86	2.29084344027797e-05	6.92205503582954e-06	6.92205503582954e-06\\
7.86	2.2245181753533e-05	7.03465002516168e-06	7.03465002516168e-06\\
8.86	2.09799472941086e-05	5.62569721296313e-06	5.62569721296313e-06\\
9.86	2.63297806668561e-05	8.41110613691853e-06	8.41110613691853e-06\\
};
%\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	5.08681774139404	1.86833477020264	1.86833477020264\\
1.93	5.25029277801514	1.69958090782166	1.69958090782166\\
2.93	4.81788730621338	1.84037327766418	1.84037327766418\\
3.93	4.57057857513428	0.697074055671692	0.697074055671692\\
4.93	74.6946868896484	5.03474950790405	5.03474950790405\\
5.93	75.4451065063477	12.0491104125977	12.0491104125977\\
6.93	69.5624465942383	13.05504322052	13.05504322052\\
7.93	70.5836410522461	10.8660707473755	10.8660707473755\\
8.93	59.0627212524414	13.8768253326416	13.8768253326416\\
9.93	2.56154125963803e-05	6.92689400239033e-06	6.92689400239033e-06\\
};
%\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	5.03328227996826	0.786871016025543	0.786871016025543\\
2	7.14795780181885	2.88931655883789	2.88931655883789\\
3	4.70194911956787	0.918432712554932	0.918432712554932\\
4	3.93019819259644	0.828965961933136	0.828965961933136\\
5	60.6638870239258	13.8468341827393	13.8468341827393\\
6	69.8641052246094	16.9180335998535	16.9180335998535\\
7	69.3444366455078	7.47795867919922	7.47795867919922\\
8	77.0991058349609	12.7553262710571	12.7553262710571\\
9	72.8096694946289	8.06084823608398	8.06084823608398\\
10	2.97695860353997e-05	1.10407436295645e-05	1.10407436295645e-05\\
};
%\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	7.24149465560913	2.54523205757141	2.54523205757141\\
2.07	6.32692527770996	1.09702908992767	1.09702908992767\\
3.07	3.23139190673828	0.339772820472717	0.339772820472717\\
4.07	4.32500219345093	0.505148231983185	0.505148231983185\\
5.07	73.9172897338867	6.21500635147095	6.21500635147095\\
6.07	73.6553192138672	15.7363557815552	15.7363557815552\\
7.07	82.5291442871094	7.03040647506714	7.03040647506714\\
8.07	85.3044586181641	5.84578037261963	5.84578037261963\\
9.07	73.0973281860352	8.00978851318359	8.00978851318359\\
10.07	2.91750220640097e-05	8.80195693753194e-06	8.80195693753194e-06\\
};
%\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	6.59375476837158	3.00182962417603	3.00182962417603\\
2.14	4.66383266448975	1.27753508090973	1.27753508090973\\
3.14	5.04787349700928	2.00338196754456	2.00338196754456\\
4.14	4.49463367462158	0.6351717710495	0.6351717710495\\
5.14	74.6074142456055	9.13517475128174	9.13517475128174\\
6.14	78.0448303222656	9.76110744476318	9.76110744476318\\
7.14	74.8841934204102	10.9972801208496	10.9972801208496\\
8.14	79.4724044799805	9.30877590179443	9.30877590179443\\
9.14	69.3948287963867	15.7861309051514	15.7861309051514\\
10.14	2.44075145019451e-05	4.3506688598427e-06	4.3506688598427e-06\\
};
%\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	89.3086471557617	0.274709701538086	0.274709701538086\\
2.21	89.571662902832	0.213149428367615	0.213149428367615\\
3.21	89.5870361328125	0.357576668262482	0.357576668262482\\
4.21	89.7988739013672	0.23363932967186	0.23363932967186\\
5.21	89.7676315307617	0.0860228762030602	0.0860228762030602\\
6.21	89.7053451538086	0.195801243185997	0.195801243185997\\
7.21	89.4793014526367	0.21904593706131	0.21904593706131\\
8.21	89.4217300415039	0.177726224064827	0.177726224064827\\
9.21	89.4444351196289	0.507743060588837	0.507743060588837\\
10.21	0	0	0\\
};
%\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/stabilityalignment_kegg_undir_uci.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=16,
ymin=-1.21306402434129e-06,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={kegg\_undir\_uci},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	3.80997380489134e-06	5.02303782923263e-06	5.02303782923263e-06\\
1.86	9.23410243558465e-06	6.258556368266e-06	6.258556368266e-06\\
2.86	1.31922761283931e-05	5.34570835952763e-06	5.34570835952763e-06\\
3.86	1.71877709362889e-05	4.81237339045038e-06	4.81237339045038e-06\\
4.86	2.13309249375015e-05	9.70732617133763e-06	9.70732617133763e-06\\
5.86	2.8715734515572e-05	1.09586853795918e-05	1.09586853795918e-05\\
6.86	2.78076677204808e-05	8.92918978934176e-06	8.92918978934176e-06\\
7.86	2.91930227831472e-05	1.14034955913667e-05	1.14034955913667e-05\\
8.86	3.25638502545189e-05	8.79898107086774e-06	8.79898107086774e-06\\
9.86	3.64444094884675e-05	1.04986665974138e-05	1.04986665974138e-05\\
10.86	3.57903409167193e-05	4.87496208734228e-06	4.87496208734228e-06\\
11.86	3.10045943479054e-05	2.16000262298621e-06	2.16000262298621e-06\\
12.86	3.44891814165749e-05	4.44319675807492e-06	4.44319675807492e-06\\
13.86	4.13101479352918e-05	1.57642011799908e-06	1.57642011799908e-06\\
14.86	4.33250243077055e-05	9.05851447896566e-06	9.05851447896566e-06\\
};
%\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	2.68240022659302	0.428594887256622	0.428594887256622\\
1.93	9.82885551452637	1.15725231170654	1.15725231170654\\
2.93	21.4236087799072	2.75950074195862	2.75950074195862\\
3.93	41.5295486450195	20.8764247894287	20.8764247894287\\
4.93	44.3186149597168	19.2391777038574	19.2391777038574\\
5.93	84.1846542358398	3.35659885406494	3.35659885406494\\
6.93	61.0652885437012	18.0480823516846	18.0480823516846\\
7.93	65.9743804931641	20.9858131408691	20.9858131408691\\
8.93	73.4394073486328	17.9488410949707	17.9488410949707\\
9.93	53.639232635498	19.5103759765625	19.5103759765625\\
10.93	36.0563011169434	4.82502937316895	4.82502937316895\\
11.93	54.340648651123	5.17525482177734	5.17525482177734\\
12.93	56.5232734680176	13.2808208465576	13.2808208465576\\
13.93	53.1350479125977	10.5260715484619	10.5260715484619\\
14.93	68.9146957397461	14.176833152771	14.176833152771\\
};
%\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	3.46845555305481	0.465590864419937	0.465590864419937\\
2	8.52420711517334	0.7235227227211	0.7235227227211\\
3	28.0813598632812	10.6801118850708	10.6801118850708\\
4	50.0366630554199	13.4903926849365	13.4903926849365\\
5	52.7099914550781	20.2581729888916	20.2581729888916\\
6	65.4633026123047	17.7689552307129	17.7689552307129\\
7	59.1166458129883	11.3995876312256	11.3995876312256\\
8	66.8602294921875	18.5657844543457	18.5657844543457\\
9	83.6110916137695	12.7138452529907	12.7138452529907\\
10	56.5157470703125	16.0346965789795	16.0346965789795\\
11	36.9627456665039	4.93602085113525	4.93602085113525\\
12	57.4296760559082	17.1767272949219	17.1767272949219\\
13	55.1896781921387	18.8203029632568	18.8203029632568\\
14	44.3585433959961	8.96016216278076	8.96016216278076\\
15	65.8652191162109	6.61202669143677	6.61202669143677\\
};
%\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	3.81540489196777	0.355655044317245	0.355655044317245\\
2.07	8.85348033905029	2.19184160232544	2.19184160232544\\
3.07	24.5256462097168	9.74860191345215	9.74860191345215\\
4.07	39.0293502807617	8.10015487670898	8.10015487670898\\
5.07	44.9717178344727	15.1814775466919	15.1814775466919\\
6.07	46.9867172241211	17.8246917724609	17.8246917724609\\
7.07	69.1805267333984	12.1631269454956	12.1631269454956\\
8.07	75.7536315917969	12.2668428421021	12.2668428421021\\
9.07	76.1378402709961	16.530969619751	16.530969619751\\
10.07	51.3991470336914	18.7178611755371	18.7178611755371\\
11.07	38.2515029907227	7.99645090103149	7.99645090103149\\
12.07	45.0165634155273	11.4596538543701	11.4596538543701\\
13.07	59.6386642456055	18.4623508453369	18.4623508453369\\
14.07	45.450065612793	9.52725028991699	9.52725028991699\\
15.07	61.7100639343262	17.2658767700195	17.2658767700195\\
};
%\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	4.72839593887329	0.549733221530914	0.549733221530914\\
2.14	11.7067050933838	1.88411843776703	1.88411843776703\\
3.14	28.4827003479004	9.60907077789307	9.60907077789307\\
4.14	37.0527191162109	5.14223718643188	5.14223718643188\\
5.14	46.4264297485352	10.854549407959	10.854549407959\\
6.14	78.0285186767578	6.17288303375244	6.17288303375244\\
7.14	65.4087524414062	12.0846319198608	12.0846319198608\\
8.14	76.1768646240234	19.2973289489746	19.2973289489746\\
9.14	85.2950592041016	4.20898628234863	4.20898628234863\\
10.14	53.3351058959961	10.4520816802979	10.4520816802979\\
11.14	41.3694915771484	2.28042483329773	2.28042483329773\\
12.14	61.388256072998	13.8853435516357	13.8853435516357\\
13.14	64.2191467285156	17.4674186706543	17.4674186706543\\
14.14	44.9677696228027	6.57700729370117	6.57700729370117\\
15.14	70.3096466064453	15.6116561889648	15.6116561889648\\
};
%\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	87.3410797119141	0.094890721142292	0.094890721142292\\
2.21	88.9645767211914	0.695136785507202	0.695136785507202\\
3.21	87.962516784668	1.05625915527344	1.05625915527344\\
4.21	87.7980499267578	0.72417289018631	0.72417289018631\\
5.21	89.4856948852539	0.593363106250763	0.593363106250763\\
6.21	88.5842132568359	0.830021023750305	0.830021023750305\\
7.21	88.9318618774414	0.861953854560852	0.861953854560852\\
8.21	88.9153900146484	0.846308648586273	0.846308648586273\\
9.21	89.7990875244141	0.225253611803055	0.225253611803055\\
10.21	89.9863510131836	0.0190186444669962	0.0190186444669962\\
11.21	89.9847106933594	0.0198125615715981	0.0198125615715981\\
12.21	90	0	0\\
13.21	89.9960479736328	0.00791626237332821	0.00791626237332821\\
14.21	89.9944000244141	0.0111907962709665	0.0111907962709665\\
15.21	89.9960479736328	0.00791626237332821	0.00791626237332821\\
};
%\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/stabilityalignment_mlr_knn_rng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=16,
ymin=0,
ymax=100,
axis background/.style={fill=white},
title style={font=\bfseries},
title={mlr\_knn\_rng},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.86	5.32496051164344e-06	4.92794106321526e-06	4.92794106321526e-06\\
1.86	1.51345257108915e-05	1.01744672065252e-05	1.01744672065252e-05\\
2.86	1.57169324666029e-05	1.11199233288062e-05	1.11199233288062e-05\\
3.86	1.84977961907862e-05	6.28324141871417e-06	6.28324141871417e-06\\
4.86	1.98347806872334e-05	4.34955563832773e-06	4.34955563832773e-06\\
5.86	2.91193955490598e-05	6.00157682129066e-06	6.00157682129066e-06\\
6.86	2.99840721709188e-05	9.31471367948689e-06	9.31471367948689e-06\\
7.86	2.64020000031451e-05	4.71247085442883e-06	4.71247085442883e-06\\
8.86	2.88328046735842e-05	4.64734648630838e-06	4.64734648630838e-06\\
9.86	3.25568180414848e-05	7.66345237934729e-06	7.66345237934729e-06\\
10.86	3.60374433512334e-05	1.15309912871453e-05	1.15309912871453e-05\\
11.86	3.7266181607265e-05	5.9245758166071e-06	5.9245758166071e-06\\
12.86	3.80630735890009e-05	4.62621892438619e-06	4.62621892438619e-06\\
13.86	4.01168945245445e-05	7.16747035767185e-06	7.16747035767185e-06\\
14.86	4.01223624066915e-05	5.07938239024952e-06	5.07938239024952e-06\\
};
%\addlegendentry{64}

\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.93	7.53238582611084	0.374998241662979	0.374998241662979\\
1.93	13.5014600753784	0.815271556377411	0.815271556377411\\
2.93	23.5557041168213	1.09599018096924	1.09599018096924\\
3.93	78.541015625	8.95968437194824	8.95968437194824\\
4.93	84.7316665649414	3.88419485092163	3.88419485092163\\
5.93	86.7635879516602	1.51552736759186	1.51552736759186\\
6.93	87.9840545654297	1.76581466197968	1.76581466197968\\
7.93	88.7124786376953	1.44642794132233	1.44642794132233\\
8.93	88.8143463134766	1.18578505516052	1.18578505516052\\
9.93	89.005615234375	1.20655119419098	1.20655119419098\\
10.93	88.1957550048828	1.26319372653961	1.26319372653961\\
11.93	88.6000823974609	1.11692774295807	1.11692774295807\\
12.93	88.4247207641602	0.674286603927612	0.674286603927612\\
13.93	88.152587890625	0.656468212604523	0.656468212604523\\
14.93	88.9222640991211	0.639569640159607	0.639569640159607\\
};
%\addlegendentry{32}

\addplot [color=green]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1	7.63374805450439	0.528828859329224	0.528828859329224\\
2	14.4796276092529	0.575391590595245	0.575391590595245\\
3	22.5352993011475	1.39741516113281	1.39741516113281\\
4	80.0746383666992	5.69393873214722	5.69393873214722\\
5	84.3341064453125	1.7427750825882	1.7427750825882\\
6	84.1588745117188	3.10691738128662	3.10691738128662\\
7	86.1787261962891	2.68668246269226	2.68668246269226\\
8	87.661491394043	1.89548850059509	1.89548850059509\\
9	87.5260620117188	1.61534738540649	1.61534738540649\\
10	89.0672988891602	0.410112023353577	0.410112023353577\\
11	88.5258407592773	1.07805192470551	1.07805192470551\\
12	87.1090698242188	1.82009267807007	1.82009267807007\\
13	86.4640960693359	1.2996279001236	1.2996279001236\\
14	88.4047241210938	2.22595238685608	2.22595238685608\\
15	88.4383773803711	1.49258708953857	1.49258708953857\\
};
%\addlegendentry{16}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.07	7.52194976806641	0.679533183574677	0.679533183574677\\
2.07	15.9859828948975	1.9549241065979	1.9549241065979\\
3.07	26.0387382507324	1.91136467456818	1.91136467456818\\
4.07	67.6805114746094	12.3578863143921	12.3578863143921\\
5.07	81.0373153686523	5.97173023223877	5.97173023223877\\
6.07	85.5986557006836	3.15336894989014	3.15336894989014\\
7.07	87.2156295776367	2.393070936203	2.393070936203\\
8.07	88.1892929077148	1.46403586864471	1.46403586864471\\
9.07	87.7133255004883	1.60764682292938	1.60764682292938\\
10.07	87.7313232421875	0.953594088554382	0.953594088554382\\
11.07	88.5068359375	1.23686146736145	1.23686146736145\\
12.07	88.6141891479492	1.14743995666504	1.14743995666504\\
13.07	88.0611343383789	1.81118762493134	1.81118762493134\\
14.07	87.2361221313477	1.12035059928894	1.12035059928894\\
15.07	87.1526565551758	1.71133685112	1.71133685112\\
};
%\addlegendentry{8}

\addplot [color=blue]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.14	9.10523319244385	0.85183572769165	0.85183572769165\\
2.14	22.3721656799316	2.30081295967102	2.30081295967102\\
3.14	33.9875679016113	2.92663621902466	2.92663621902466\\
4.14	79.6183395385742	6.77360582351685	6.77360582351685\\
5.14	84.5434341430664	3.02357983589172	3.02357983589172\\
6.14	85.7456359863281	0.423344045877457	0.423344045877457\\
7.14	86.7536239624023	0.961765110492706	0.961765110492706\\
8.14	86.4914398193359	1.70848596096039	1.70848596096039\\
9.14	88.4914016723633	1.22741830348969	1.22741830348969\\
10.14	88.7572784423828	0.867274761199951	0.867274761199951\\
11.14	88.4263229370117	1.29987001419067	1.29987001419067\\
12.14	88.3199157714844	1.54217112064362	1.54217112064362\\
13.14	87.4690246582031	0.788071632385254	0.788071632385254\\
14.14	88.2828521728516	0.767221331596375	0.767221331596375\\
15.14	88.5755920410156	0.814777612686157	0.814777612686157\\
};
%\addlegendentry{4}

\addplot [color=black]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.21	90	0	0\\
2.21	90	0	0\\
3.21	90	0	0\\
4.21	90	3.41196891895379e-06	3.41196891895379e-06\\
5.21	90	0	0\\
6.21	90	0	0\\
7.21	90	0	0\\
8.21	90	3.41196891895379e-06	3.41196891895379e-06\\
9.21	90	3.41196891895379e-06	3.41196891895379e-06\\
10.21	90	3.41196891895379e-06	3.41196891895379e-06\\
11.21	90	0	0\\
12.21	90	3.41196891895379e-06	3.41196891895379e-06\\
13.21	90	0	0\\
14.21	90	0	0\\
15.21	90	0	0\\
};
%\addlegendentry{1L}

\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_ct.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0056016652981051,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={ct},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.195101138680005\\
17	0.192974055605198\\
28	0.0546845312261571\\
46	0.0179768405892351\\
77	0.017444545916417\\
129	0.0142710050100011\\
215	0.0103631408551339\\
359	0.00834543203674544\\
599	0.00685034222701795\\
1000	0.0056016652981051\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.615457176884671\\
17	0.497199575105351\\
28	0.35062485614416\\
46	0.275853462995589\\
77	0.154155661654851\\
129	0.103238491688894\\
215	0.0711018083227623\\
359	0.0415001515612093\\
599	0.0262754589286846\\
1000	0.0149879789895131\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.619484943131836\\
17	0.491606895501476\\
28	0.360148013295966\\
46	0.242536894247434\\
77	0.184044985310702\\
129	0.0984441561344756\\
215	0.0646459775760587\\
359	0.0440131960484144\\
599	0.0264683902661778\\
1000	0.0151421695273276\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.611973050748944\\
17	0.525609810002947\\
28	0.425638125222309\\
46	0.227033252485265\\
77	0.171559181733331\\
129	0.100771358451223\\
215	0.0622236184101038\\
359	0.0401330599437309\\
599	0.0260285004771206\\
1000	0.0148236056356429\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.628588347939125\\
17	0.627447803912656\\
28	0.442186738361674\\
46	0.285210825477752\\
77	0.192440765931287\\
129	0.0970788305603453\\
215	0.0694362883929151\\
359	0.0412802291994059\\
599	0.0255424442310989\\
1000	0.0147981096907319\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.72623634154211\\
17	0.548354301830035\\
28	0.441872841582521\\
46	0.389227607754806\\
77	0.249406997219424\\
129	0.110159515185566\\
215	0.0682944188627945\\
359	0.0423625894320687\\
599	0.0256691136551473\\
1000	0.0149756891037615\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.685442945870278\\
17	0.652180542893373\\
28	0.528130460756437\\
46	0.424514552764893\\
77	0.307150218671679\\
129	0.168322669211189\\
215	0.083532446016727\\
359	0.0450408853246325\\
599	0.0259806607578818\\
1000	0.0153535444826857\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.757493186066474\\
17	0.686967527335166\\
28	0.593599185372387\\
46	0.521927222073709\\
77	0.421403204835489\\
129	0.291136685160508\\
215	0.159905411098921\\
359	0.0768345613285375\\
599	0.0362628382099751\\
1000	0.0192809277070129\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.811278843916377\\
17	0.783550519514363\\
28	0.740354441269578\\
46	0.691005036157857\\
77	0.603413837526068\\
129	0.507709017917158\\
215	0.396373924846253\\
359	0.259206193026127\\
599	0.141903376893622\\
1000	0.0619595357481452\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.92094691105173\\
17	0.891104388985904\\
28	0.870679143441685\\
46	0.823785055110179\\
77	0.788357950104485\\
129	0.752947390308242\\
215	0.702677047926845\\
359	0.638192687696596\\
599	0.551693214730915\\
1000	0.442143552717374\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.97535060666241\\
17	0.971906960001754\\
28	0.964676399071394\\
46	0.956497824585202\\
77	0.942910324035708\\
129	0.921510007648014\\
215	0.896431887454758\\
359	0.86354528892476\\
599	0.824099645979002\\
1000	0.785808784751035\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_diamonds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0367835213144311,
ymax=2.21833084822089,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={diamonds},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.240573370125126\\
17	0.12200713858717\\
28	0.0855254072098582\\
46	0.082740295848803\\
77	0.0799559315541836\\
129	0.0719671818550044\\
215	0.0762213016290421\\
359	0.158225135396179\\
599	0.0367835213144311\\
1000	0.0407064871239236\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.43351451381905\\
17	0.571198663710978\\
28	0.29082662160912\\
46	0.164623085360588\\
77	0.132400787906072\\
129	0.10895052022852\\
215	0.136313599111721\\
359	0.104780657480614\\
599	0.063190597520119\\
1000	0.0454262990181216\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.802324483690249\\
17	0.559855207541786\\
28	0.361236986017587\\
46	0.13704334843603\\
77	0.110601924840667\\
129	0.115964426564007\\
215	0.0980596436177043\\
359	0.079803034212733\\
599	0.0598531617172287\\
1000	0.0461235039913569\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.982876935563361\\
17	0.493497528349938\\
28	0.261589888743255\\
46	0.129006901307168\\
77	0.120962370720412\\
129	0.116680539822402\\
215	0.121255645629766\\
359	0.0841377996373424\\
599	0.0637679831611155\\
1000	0.0438760376219014\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.934586264394735\\
17	0.591772358293344\\
28	0.338753015616303\\
46	0.106812827724822\\
77	0.105450142300742\\
129	0.118891422698744\\
215	0.103432784419832\\
359	0.0808372929247578\\
599	0.0647145260801564\\
1000	0.0465863498449148\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.06635977984382\\
17	0.708868833973856\\
28	0.495936018134841\\
46	0.294916802145839\\
77	0.109012538670174\\
129	0.121808498742244\\
215	0.103221836483878\\
359	0.0692872968217196\\
599	0.0678198495762568\\
1000	0.0403809205569338\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.6733879282915\\
17	0.891490514238813\\
28	0.617485041388555\\
46	0.288061566547997\\
77	0.180531024070435\\
129	0.120355268852493\\
215	0.100521977579266\\
359	0.0790121921045466\\
599	0.0565223863928407\\
1000	0.0385233777656855\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	2.21833084822089\\
17	1.84033869353249\\
28	1.14295506261073\\
46	1.00542803566877\\
77	0.525194039063972\\
129	0.229850173227322\\
215	0.131026635364418\\
359	0.108375298529188\\
599	0.0702411291377215\\
1000	0.0482899112289138\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.905582656145723\\
17	0.981028934223239\\
28	1.26338653885676\\
46	1.78841041747551\\
77	1.32080118389534\\
129	0.783858397347821\\
215	0.489162915268373\\
359	0.281737917064452\\
599	0.155678171865414\\
1000	0.0873353377662929\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.931706800100816\\
17	0.888950478524699\\
28	0.848384598976185\\
46	0.772622728326995\\
77	0.683898521447348\\
129	0.603291681027421\\
215	0.592799334258232\\
359	0.661340415677796\\
599	0.545773187412953\\
1000	0.310010914475444\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.981566195956742\\
17	0.965553153975901\\
28	0.954714274545941\\
46	0.931089294122619\\
77	0.885695545042823\\
129	0.836703438558452\\
215	0.774735122717196\\
359	0.682320830227741\\
599	0.564723494445937\\
1000	0.464003599428947\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_fried.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0502711840190287,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={fried},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
10	0.123256999098451\\
17	0.1026343870421\\
28	0.0785339079340689\\
46	0.0655046779660202\\
77	0.0636372541380158\\
129	0.0581071677106308\\
215	0.056896271988317\\
359	0.0552687837361821\\
599	0.0528187918189329\\
1000	0.0510442682418493\\
};
\addlegendentry{2L}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	0.459851231160245\\
17	0.401189804495147\\
28	0.289590432526174\\
46	0.192222523678153\\
77	0.121554391234783\\
129	0.0977013281997719\\
215	0.0780151479092142\\
359	0.0626879377520444\\
599	0.0545119116818215\\
1000	0.0505436502899783\\
};
\addlegendentry{0.05}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	0.53243277694105\\
17	0.388790274412241\\
28	0.279421632660551\\
46	0.204670488655427\\
77	0.135191568114614\\
129	0.100088864859164\\
215	0.0780652092155441\\
359	0.0620205969392287\\
599	0.0550082875926627\\
1000	0.0507847622102568\\
};
\addlegendentry{0.09}

\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}]
  table[row sep=crcr]{%
10	0.507373804870481\\
17	0.433825362972868\\
28	0.274841849962106\\
46	0.203360261629846\\
77	0.128745698127938\\
129	0.106581666339669\\
215	0.0772061483796658\\
359	0.0632533158454169\\
599	0.054530707680676\\
1000	0.0502711840190287\\
};
\addlegendentry{0.162}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	0.479334782744159\\
17	0.350763302184583\\
28	0.238593630294995\\
46	0.194912886084757\\
77	0.143748361285626\\
129	0.0977950417888985\\
215	0.0790472315221189\\
359	0.0620748828726598\\
599	0.0554280557707513\\
1000	0.0510035220602206\\
};
\addlegendentry{0.292}

\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
10	0.491423242136123\\
17	0.342705888866183\\
28	0.2392832385623\\
46	0.198120929538177\\
77	0.137114038652655\\
129	0.114054608397574\\
215	0.0812119527182585\\
359	0.0637600774980381\\
599	0.0561299341111318\\
1000	0.0514703851640659\\
};
\addlegendentry{0.527}

\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}]
  table[row sep=crcr]{%
10	0.414215741102707\\
17	0.34469638515273\\
28	0.303616204198316\\
46	0.235461866810236\\
77	0.137437019756915\\
129	0.109127900758578\\
215	0.0874407868712443\\
359	0.0680531913719911\\
599	0.0585128349762015\\
1000	0.0523562558486871\\
};
\addlegendentry{0.949}

\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
10	0.443746745159593\\
17	0.366240613532769\\
28	0.327917995559079\\
46	0.283330760169934\\
77	0.212331718396431\\
129	0.142498753677317\\
215	0.102794423334714\\
359	0.0815041096773523\\
599	0.0660007436835723\\
1000	0.0574070188712727\\
};
\addlegendentry{1.71}

\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
10	0.689180368151724\\
17	0.580905978702494\\
28	0.473187723271218\\
46	0.384469724348498\\
77	0.310802871324883\\
129	0.252420162922629\\
215	0.192624594788015\\
359	0.136694103663319\\
599	0.102116502876677\\
1000	0.0799861288456674\\
};
\addlegendentry{3.081}

\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
10	0.93855117312127\\
17	0.917932772082348\\
28	0.878162178316414\\
46	0.831779885853382\\
77	0.757159415565924\\
129	0.668622696242856\\
215	0.563535733553504\\
359	0.450953529527939\\
599	0.341604048396497\\
1000	0.259179925126221\\
};
\addlegendentry{5.55}

\addplot [color=red, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
10	0.977535894885656\\
17	0.976729327320884\\
28	0.975334960161446\\
46	0.972853940588521\\
77	0.968460895583259\\
129	0.961882422249853\\
215	0.950786595979683\\
359	0.934390105427365\\
599	0.908926215252056\\
1000	0.873329114586907\\
};
\addlegendentry{10}

\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_kegg_undir_uci.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.1,
ymax=11.6963507381542,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{kegg}\_\text{u}\text{ndir}\_\text{u}\text{ci}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1.09740925439129\\
17	0.37576253072719\\
28	0.386738322571205\\
46	0.445653282259259\\
77	0.24059856378753\\
129	0.228456881072254\\
215	0.232429079335593\\
359	0.17773042698704\\
599	0.223297636483726\\
1000	0.10988181794422\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.69154367939659\\
17	1.469218732947\\
28	2.2748664618939\\
46	0.826828283256273\\
77	0.622353177553582\\
129	1.13493877323086\\
215	0.352026761212496\\
359	0.277578266607443\\
599	0.177383355232517\\
1000	0.107311088017861\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	1.65932567692637\\
17	1.47239150857317\\
28	2.31728840709532\\
46	0.761891427127695\\
77	0.645335533034608\\
129	0.883160159439012\\
215	0.321607332030641\\
359	0.251083050967246\\
599	0.175423468557221\\
1000	0.127649765023752\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2.78311692956291\\
17	4.73828286450209\\
28	1.17532253492861\\
46	1.11950185353689\\
77	0.532015229463012\\
129	0.472347097971256\\
215	0.315597190524556\\
359	0.323297180533752\\
599	0.157176796277853\\
1000	0.11638931373738\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	11.6963507381542\\
17	5.95272488922334\\
28	1.91970789154868\\
46	0.953116970395082\\
77	0.80962047253072\\
129	0.699827740742511\\
215	0.630357548211277\\
359	0.234372431000693\\
599	0.21570909382165\\
1000	0.100959437847085\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	2.08462021196314\\
17	6.61838829392211\\
28	6.39489817687023\\
46	1.62398893076642\\
77	0.825740874771883\\
129	0.915899987614043\\
215	0.35746579939562\\
359	0.282698522710781\\
599	0.207892866264634\\
1000	0.146215152462534\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	6.64583972615359\\
17	2.22808651956753\\
28	4.09804951332721\\
46	2.27034223044446\\
77	0.676645440585398\\
129	0.606295032098996\\
215	0.422280299887453\\
359	0.329778635319303\\
599	0.174720278236496\\
1000	0.140502704070484\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	2.1156354499797\\
17	2.89917432213915\\
28	2.60163039969399\\
46	2.86478523400473\\
77	1.96723028257364\\
129	0.919557574416848\\
215	0.95768972074625\\
359	0.293126603792016\\
599	0.286892120924447\\
1000	0.16508351922976\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	1.18189346923217\\
17	1.29049833034776\\
28	1.45356921467568\\
46	1.4026787135195\\
77	1.16914166320067\\
129	1.07936611319671\\
215	1.14669508992306\\
359	0.755367432293295\\
599	0.604527349237838\\
1000	0.275669413629641\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.755873386293018\\
17	0.720085312190134\\
28	0.780220464709385\\
46	0.773583198405047\\
77	0.711292481348803\\
129	0.739426809918998\\
215	0.732405253373259\\
359	0.652329886587669\\
599	0.583815806310321\\
1000	0.370841166884805\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.83820249888641\\
17	0.775610895575268\\
28	0.694805711201392\\
46	0.617352471644866\\
77	0.55769110686224\\
129	0.495318452281601\\
215	0.455575677058383\\
359	0.416717843712617\\
599	0.380103559934244\\
1000	0.340142190333747\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_methane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.855858176997994,
ymax=10000,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={methane},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1201.77698017527\\
17	85.8936561228207\\
28	172.565849897894\\
46	14.6395536446553\\
77	13.98691034216\\
129	10.8521540917715\\
215	2.96935830233952\\
359	1.51970387540552\\
599	1.25851095738769\\
1000	0.855858176997994\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	2488.34611099128\\
17	397.589073067631\\
28	125.870012878976\\
46	76.788641088537\\
77	13.8022921317191\\
129	7.74103220108275\\
215	3.46508616950033\\
359	1.81310021131653\\
599	1.30283226982864\\
1000	0.961447443708978\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2432.2427801647\\
17	341.747996833463\\
28	123.736531105665\\
46	56.9574424484526\\
77	12.3022861401684\\
129	8.06931772383399\\
215	3.56708689302473\\
359	1.97018988804806\\
599	1.31716363926436\\
1000	0.954155540112081\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2332.91934966184\\
17	310.740638273131\\
28	117.950516873347\\
46	62.8270528501632\\
77	12.4800296696995\\
129	6.19060348112855\\
215	3.08890171408407\\
359	1.7657880334202\\
599	1.350885329858\\
1000	0.965240521772618\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	1213.68548170244\\
17	344.804405632612\\
28	88.1719016567269\\
46	49.1367612809477\\
77	7.09066100472412\\
129	9.58486030055602\\
215	3.01967772756266\\
359	1.72658678386628\\
599	1.29805082788728\\
1000	0.956952792474203\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1051.067725572\\
17	221.453210390329\\
28	191.157527713021\\
46	25.2097117668864\\
77	7.32851399906682\\
129	7.15927793277208\\
215	3.38635633548288\\
359	1.64406755112206\\
599	1.25367113910078\\
1000	0.966905051962013\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	864.596526300478\\
17	93.1485867338916\\
28	186.456516388149\\
46	69.8361354226115\\
77	9.47530782170181\\
129	8.1614163526398\\
215	3.05365332193393\\
359	1.5813122435113\\
599	1.2945163097978\\
1000	0.962670786357756\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	582.46512977016\\
17	57.1328223097038\\
28	89.0124066633529\\
46	39.0207892014339\\
77	4.50127136217743\\
129	5.03492476742248\\
215	5.13307171673801\\
359	1.83135682597607\\
599	1.38762613434112\\
1000	1.07828221253985\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	257.01403638501\\
17	38.0609261973818\\
28	8.55589166580865\\
46	11.0266760443116\\
77	2.13279953148161\\
129	3.07892532285702\\
215	2.51732910972905\\
359	1.87777345256492\\
599	1.49802000918725\\
1000	1.10485476585369\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	24.2643660350155\\
17	7.38457668010614\\
28	2.21782814524556\\
46	2.02623376570263\\
77	1.24587934322132\\
129	1.50089756880143\\
215	1.63133099546899\\
359	1.58875831425496\\
599	1.41303431173926\\
1000	1.21050546835057\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	2.79467072753402\\
17	1.98779382264188\\
28	1.34484707448926\\
46	0.998823201614087\\
77	0.978077283579533\\
129	0.965943405991156\\
215	0.928440538804451\\
359	0.903360150212917\\
599	0.899751068391311\\
1000	0.88149099618843\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_mlr_knn_rng.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{mlr}\_\text{k}\text{nn}\_\text{r}\text{ng}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.585468093020371\\
17	0.34021743561354\\
28	0.398802334295848\\
46	0.24529204887694\\
77	0.31770920780425\\
129	0.125922740127205\\
215	0.169045831654712\\
359	0.0612268347668686\\
599	0.0400473522239765\\
1000	0.0261096119747559\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	2.99582967184645\\
17	2.69852886107284\\
28	1.73930877841018\\
46	0.907008334559497\\
77	0.772538424160243\\
129	0.629059891621948\\
215	0.606685667386263\\
359	0.506900612318557\\
599	0.346188583172771\\
1000	0.238302468215608\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2.98650872801966\\
17	2.70902059999458\\
28	1.75851734156213\\
46	0.886974474382062\\
77	0.812667686462622\\
129	0.67124004746803\\
215	0.618807581203847\\
359	0.518812871406778\\
599	0.361426655890826\\
1000	0.228260722867154\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2.96855512313593\\
17	2.25897088007034\\
28	1.919828406807\\
46	0.944213311497103\\
77	0.755676826468451\\
129	0.639808949009771\\
215	0.589859216004562\\
359	0.513055019323441\\
599	0.346444153649601\\
1000	0.227846396300345\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	2.86838921418268\\
17	2.5881401160132\\
28	1.49137715011724\\
46	0.97602816366021\\
77	0.761184968098831\\
129	0.694226832345362\\
215	0.620967814609658\\
359	0.539770186494163\\
599	0.349898301032488\\
1000	0.234654031057947\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	2.93722815081663\\
17	2.31447295585899\\
28	2.00458976934317\\
46	1.08162028689064\\
77	0.838945555820106\\
129	0.646883822199307\\
215	0.634415050752179\\
359	0.509258507025189\\
599	0.354278648739493\\
1000	0.237092369843518\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	2.63044161113441\\
17	3.36990316216252\\
28	1.88071612333828\\
46	1.31354405988534\\
77	0.870740602819736\\
129	0.653586763428093\\
215	0.547672240866754\\
359	0.5396599428757\\
599	0.362721732263433\\
1000	0.244519685981481\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	3.17289885433613\\
17	3.73971432817087\\
28	2.13914267188872\\
46	1.41238632720545\\
77	0.924487883819875\\
129	0.658779125494484\\
215	0.551313600392898\\
359	0.528737425946503\\
599	0.398703542006789\\
1000	0.264190760310094\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	3.15979348304782\\
17	3.4972534046795\\
28	2.89662663832168\\
46	2.09114902773306\\
77	1.51961117901155\\
129	1.08228962473332\\
215	0.6518073575393\\
359	0.449533257136468\\
599	0.391328101247291\\
1000	0.30064986864363\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	1.35348434530827\\
17	1.82635771372126\\
28	2.11636198234503\\
46	2.59351480507274\\
77	2.39826439063637\\
129	1.92299389714528\\
215	1.45545447383481\\
359	0.921634897507636\\
599	0.490714538143831\\
1000	0.258723271658992\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.94648221157044\\
17	0.921926507865797\\
28	0.884138100992697\\
46	0.870353525095685\\
77	0.834072215822443\\
129	0.841255820129254\\
215	0.878582874547198\\
359	0.889620487107806\\
599	0.864056105022313\\
1000	0.674867707050866\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_online_video.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0450116305727643,
ymax=10.7118795589394,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{online}\_\text{v}\text{ideo}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.176413125454326\\
17	0.189937656137508\\
28	0.386537685072048\\
46	0.211208986009364\\
77	0.300229575141678\\
129	0.457951428806252\\
215	0.295918525061362\\
359	0.374452538620403\\
599	0.205199742920705\\
1000	0.0983270956887856\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	6.15402703238756\\
17	3.05365355038645\\
28	2.33413265029603\\
46	1.65481341114079\\
77	1.06368284256166\\
129	0.674046275638423\\
215	0.338942729913826\\
359	0.14316694470002\\
599	0.0870930102368362\\
1000	0.0458530426915516\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	1.42450256790559\\
17	3.23764743651072\\
28	2.34913012903541\\
46	2.07863018091569\\
77	1.32503422276776\\
129	0.475524523407528\\
215	0.353285747424675\\
359	0.156945781480944\\
599	0.0926862608324339\\
1000	0.0450116305727643\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	8.19732584003393\\
17	2.61633610095293\\
28	1.82859082201734\\
46	1.67702394973176\\
77	1.3321833086957\\
129	0.570711570828431\\
215	0.295619646365536\\
359	0.150615489851029\\
599	0.0892107366678652\\
1000	0.0488390198287914\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	2.89798561272257\\
17	1.98355898045555\\
28	1.09742264393288\\
46	1.79681422832659\\
77	1.04493363031087\\
129	0.565538158618477\\
215	0.308149806715524\\
359	0.146442946665273\\
599	0.095583659250617\\
1000	0.0482084451241182\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	8.77728061277286\\
17	3.7949845093264\\
28	1.61152379497006\\
46	1.40604998307207\\
77	0.866058309345852\\
129	0.475632188139658\\
215	0.335144658639348\\
359	0.140715286833052\\
599	0.0994630083238966\\
1000	0.0468337035775679\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	6.4737055032042\\
17	2.83904589875906\\
28	1.23359587320565\\
46	0.787413724045028\\
77	1.00959702948746\\
129	0.633197525294283\\
215	0.450166180943131\\
359	0.168327981522176\\
599	0.0951329606928533\\
1000	0.0500374730771615\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	10.7118795589394\\
17	5.57334259422025\\
28	3.08312965339445\\
46	1.42994238754747\\
77	0.335842019172929\\
129	0.311179524495181\\
215	0.253127095702642\\
359	0.183990596174999\\
599	0.0978053205549424\\
1000	0.054405167905977\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	1.71829195250594\\
17	2.82467497297519\\
28	2.65079593720346\\
46	2.03136117891128\\
77	1.44466746272182\\
129	0.889909870227541\\
215	0.420503279489255\\
359	0.174946524930757\\
599	0.0802025537894473\\
1000	0.0536562573885547\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.670495367704181\\
17	0.612054610989302\\
28	0.54188848303903\\
46	0.508753462709656\\
77	0.526164123505443\\
129	0.510038361211008\\
215	0.509924367698627\\
359	0.457189552897346\\
599	0.349497936466217\\
1000	0.251134027515205\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.895903417283368\\
17	0.871192999311085\\
28	0.820537528608872\\
46	0.741651145136117\\
77	0.668073319103475\\
129	0.566813308969948\\
215	0.453861782983667\\
359	0.358544080690355\\
599	0.287588736561568\\
1000	0.251571769995054\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_poker.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.996689724214096,
ymax=15.0312854578149,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={poker},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	12.7837883509535\\
17	4.96765338627637\\
28	6.37330149309331\\
46	7.31303388325771\\
77	6.40224531047111\\
129	6.30739496742602\\
215	5.69790539942015\\
359	5.63335383994363\\
599	5.25702974643294\\
1000	4.87888555717606\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	10.0264101614583\\
17	11.1477531373383\\
28	10.0163318311544\\
46	12.1166830902293\\
77	10.3617054600199\\
129	8.51945396482975\\
215	6.86929850125948\\
359	6.01519028923505\\
599	4.77632501101062\\
1000	3.97389694384182\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	9.95426198187555\\
17	11.0421258323683\\
28	9.33002036603596\\
46	11.0771247775576\\
77	10.420766203953\\
129	8.50516505863421\\
215	6.81596678205188\\
359	6.00073452680141\\
599	4.94536451421273\\
1000	3.89461137911869\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	10.0564906890648\\
17	10.0740228338242\\
28	11.8168016435206\\
46	10.7590096659097\\
77	9.8719965821038\\
129	8.66572783691993\\
215	6.80602451258306\\
359	5.88379337838\\
599	4.96201162093369\\
1000	3.96646843840167\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	9.50814706502449\\
17	15.0312854578149\\
28	11.968006745205\\
46	12.2153120843877\\
77	11.5457370661624\\
129	8.89429435915672\\
215	7.03140891552574\\
359	6.02214829655153\\
599	4.99411733455172\\
1000	3.97506525385231\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	8.97815742143199\\
17	9.18724352370543\\
28	10.773424851072\\
46	11.9425143834848\\
77	10.7239797306753\\
129	8.44612958847322\\
215	6.95373558250897\\
359	6.15269049369026\\
599	5.17197184410515\\
1000	4.02120216275804\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	13.6089895865035\\
17	12.4911389658096\\
28	13.1470456111432\\
46	12.0179326466999\\
77	10.838549703049\\
129	9.9402159981352\\
215	7.50792612887093\\
359	6.49307979450043\\
599	5.60425083113188\\
1000	4.42980109964465\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	11.3068619219537\\
17	10.6731135369662\\
28	11.8653774632014\\
46	12.1805714099993\\
77	12.1371599515711\\
129	10.21792386002\\
215	8.16977851282366\\
359	7.24171028265257\\
599	6.33834607986536\\
1000	5.40365841466105\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	4.7602277835678\\
17	8.74927612594344\\
28	11.8581557703406\\
46	13.2324757933854\\
77	13.1332266630628\\
129	12.2014523086278\\
215	9.40742287125475\\
359	8.67354336644005\\
599	7.94066585161928\\
1000	6.95324965877488\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	1.0172636939442\\
17	1.04118853939532\\
28	1.10162093165889\\
46	1.25314474373413\\
77	1.63764498013504\\
129	2.43713673826686\\
215	3.97586458491006\\
359	6.77400885448467\\
599	9.36253984357281\\
1000	7.08298468701996\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.999831644611122\\
17	0.999751108036159\\
28	0.999626446564311\\
46	0.99941059370978\\
77	0.9990698978378\\
129	0.998643128554458\\
215	0.998190980224412\\
359	0.997488924964451\\
599	0.996689724214096\\
1000	0.998701153765692\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_protein.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.728360935343289,
ymax=149.013476236649,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={protein},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1.05316494207987\\
17	1.31828690032441\\
28	1.00698195606114\\
46	1.12640627500519\\
77	1.2028780479928\\
129	1.05139386607768\\
215	0.906341004178813\\
359	0.856327007073066\\
599	0.79682885343089\\
1000	0.728360935343289\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	1.7952274071195\\
17	1.31021122610891\\
28	1.15533045445677\\
46	1.14073988412202\\
77	1.14110744149791\\
129	1.011651668322\\
215	nan\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	1.1356471508749\\
17	1.50511511607657\\
28	1.11671526533383\\
46	1.02688183024724\\
77	nan\\
129	nan\\
215	nan\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	1.55190254842576\\
17	1.53025118955777\\
28	1.09583214751278\\
46	1.188360619948\\
77	1.18887324170333\\
129	0.965252755421618\\
215	4.0315388860205\\
359	3.94527028683192\\
599	149.013476236649\\
1000	148.233329478822\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	1.46260550744405\\
17	1.48380822212969\\
28	1.08323737961107\\
46	1.28407768258721\\
77	1.2378443938639\\
129	nan\\
215	nan\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.30580246953688\\
17	1.15321194100139\\
28	1.09490480518797\\
46	1.39379694038349\\
77	1.7274873053417\\
129	1.05563418804846\\
215	1.06031639465023\\
359	1.03221705229238\\
599	0.888892939543252\\
1000	nan\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.06413762854681\\
17	nan\\
28	nan\\
46	nan\\
77	nan\\
129	nan\\
215	nan\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	1.06705283039521\\
17	1.20790618867451\\
28	1.08279146306733\\
46	1.12918148312487\\
77	1.01409916010455\\
129	0.9523070717427\\
215	0.902523778672786\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	1.12304602296435\\
17	1.11308485808424\\
28	1.10331278934386\\
46	1.02261978132818\\
77	1.01800837809652\\
129	1.04385062717973\\
215	1.00282963733665\\
359	0.93968582861477\\
599	0.845049360451717\\
1000	nan\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	1.03783651763901\\
17	1.05980342309618\\
28	1.05695060438689\\
46	1.08149813535773\\
77	1.10539806622261\\
129	1.03034568723553\\
215	0.985667304687972\\
359	nan\\
599	nan\\
1000	nan\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.999286049732961\\
17	0.9986481036241\\
28	0.984981961926371\\
46	0.986723590239598\\
77	0.999115911205923\\
129	1.01401163607936\\
215	1.01144410427516\\
359	1.00437458992155\\
599	nan\\
1000	nan\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_query_agg_count.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{query}\_\text{a}\text{gg}\_\text{c}\text{ount}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.278920527501315\\
17	0.0913773522353813\\
28	0.0728482411229075\\
46	0.0380674891256041\\
77	0.0282757364307657\\
129	0.0186567836275219\\
215	0.0167324587918382\\
359	0.00933544426249954\\
599	0.00645306034842195\\
1000	0.00478009180954343\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.0967684756800368\\
17	0.13050061410019\\
28	0.0506068152587258\\
46	0.0254708034312771\\
77	0.0135316545816748\\
129	0.00875238443285514\\
215	0.0066793464918297\\
359	0.00486787001129551\\
599	0.00323106839198579\\
1000	0.00237150624825376\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.119830835991982\\
17	0.108115346896181\\
28	0.0503950460952773\\
46	0.0225782683369944\\
77	0.0159560879672142\\
129	0.00951303838914771\\
215	0.00669621006538111\\
359	0.00449459917236226\\
599	0.00330611617622218\\
1000	0.00244600263242521\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.138180693476498\\
17	0.0868208948009182\\
28	0.0475486367691238\\
46	0.0241843790893562\\
77	0.0119541378244635\\
129	0.00937820866247179\\
215	0.00676699881167107\\
359	0.00446459797072013\\
599	0.00337409437964302\\
1000	0.00245885375385847\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.103509752376338\\
17	0.0817824824016097\\
28	0.0627666913846203\\
46	0.0236674133694107\\
77	0.0174473708310282\\
129	0.00810460408051823\\
215	0.00621342876285095\\
359	0.00495549267041423\\
599	0.00312804979614788\\
1000	0.00239169266487798\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.0785421161843669\\
17	0.111389361030947\\
28	0.0608031629175977\\
46	0.0182354163458091\\
77	0.0124467075843315\\
129	0.00891638052758707\\
215	0.00573596831484961\\
359	0.0042744711964003\\
599	0.00337218810086686\\
1000	0.00250478668973289\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.211906039759258\\
17	0.123313390481886\\
28	0.0751509290074638\\
46	0.0323783565007068\\
77	0.0210361992260647\\
129	0.00939636625366074\\
215	0.00676373442515024\\
359	0.00476548305193828\\
599	0.00341236067255259\\
1000	0.00229426885945621\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.422125550540821\\
17	0.34537935698395\\
28	0.135811902415278\\
46	0.0726985478158326\\
77	0.0242802426827879\\
129	0.0135982846869018\\
215	0.0070855351377214\\
359	0.00496566164759942\\
599	0.00350509322416787\\
1000	0.00241363920112356\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.434130110651414\\
17	0.417197802784004\\
28	0.258777420725263\\
46	0.147702126876368\\
77	0.0576598197773609\\
129	0.0258172545327029\\
215	0.0129182989693198\\
359	0.00646713610080864\\
599	0.00414139692585789\\
1000	0.00282229760925802\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.546604308326962\\
17	0.462662425118106\\
28	0.413463230737193\\
46	0.368903509398961\\
77	0.23675900259775\\
129	0.126913915251947\\
215	0.0536493450029557\\
359	0.0216019170624971\\
599	0.00942664120920444\\
1000	0.00465227745391109\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.840699651046388\\
17	0.785743724580451\\
28	0.725749110382909\\
46	0.646851407490164\\
77	0.560225153245957\\
129	0.463671290574043\\
215	0.373803606267993\\
359	0.256446467422843\\
599	0.148046109152471\\
1000	0.0636096008473246\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_road_network.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.152667373432623,
ymax=3.35425226316319,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\text{road}\_\text{n}\text{etwork}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	1.39010319500544\\
17	1.04557943661251\\
28	1.01754711362335\\
46	0.841744546670118\\
77	0.701103214197335\\
129	0.550095869851396\\
215	0.450731561647163\\
359	0.336192064011339\\
599	0.274882262485855\\
1000	0.185132327553611\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	2.88355940514954\\
17	3.35425226316319\\
28	1.09646087596263\\
46	1.27386210699161\\
77	1.01180364455189\\
129	0.740100450779944\\
215	0.498586442345621\\
359	0.353358604810697\\
599	0.253590151641001\\
1000	0.163060416508126\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2.84662118772645\\
17	3.22510171901736\\
28	1.08490221487791\\
46	1.25425334239737\\
77	1.01071398470451\\
129	0.739212665817281\\
215	0.498709063951946\\
359	0.353393102486987\\
599	0.253669331477999\\
1000	0.163073768860639\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	2.47063940707557\\
17	2.01685789589099\\
28	1.21886322060983\\
46	1.05754939121395\\
77	0.793131590946824\\
129	0.767432663740669\\
215	0.567507011656511\\
359	0.36292216582627\\
599	0.253109363463471\\
1000	0.164640679101027\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.961861348300562\\
17	1.96215306921222\\
28	1.35335061830524\\
46	1.72140298806149\\
77	0.982965680383045\\
129	0.605086192836443\\
215	0.534161934855437\\
359	0.370317014449522\\
599	0.25959982119371\\
1000	0.153317444865653\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.34843479452793\\
17	1.87764906222235\\
28	1.1737825153425\\
46	1.01847130565033\\
77	0.886848926028881\\
129	0.676475982460393\\
215	0.51627872472494\\
359	0.36502704088248\\
599	0.258564986071592\\
1000	0.167673950934646\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	1.78316176723938\\
17	1.95577783117133\\
28	1.01145139273853\\
46	1.02199731101423\\
77	0.994659814648515\\
129	0.740654117787873\\
215	0.47815776272211\\
359	0.377216164950377\\
599	0.269517578176772\\
1000	0.162801633034408\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	2.15384669532063\\
17	1.54119650891179\\
28	1.53669229359549\\
46	0.997045330347858\\
77	0.910960331949531\\
129	0.741896202251458\\
215	0.460220542393935\\
359	0.415746087932765\\
599	0.263169168958436\\
1000	0.160238733020358\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.826037724913831\\
17	1.40254759293493\\
28	1.21601230904096\\
46	0.73065055278101\\
77	0.929390173039141\\
129	0.678429964293566\\
215	0.461148445866556\\
359	0.345735511336748\\
599	0.239575108709374\\
1000	0.152667373432623\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.859511414450988\\
17	0.891196971838094\\
28	1.27651143645104\\
46	0.808033868982211\\
77	0.704805514487124\\
129	0.545490236969442\\
215	0.514684383576006\\
359	0.355265554016244\\
599	0.273175507073664\\
1000	0.190558501598708\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.862579818193516\\
17	0.797779722174206\\
28	0.817930715426352\\
46	0.828917926290937\\
77	0.706160675645608\\
129	0.625444416149221\\
215	0.483565917006231\\
359	0.383922036145352\\
599	0.293622361345053\\
1000	0.228473224584309\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_sarcos.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sarcos},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.26828652741768\\
17	0.233701710941026\\
28	0.113079922244814\\
46	0.122216390679377\\
77	0.0857903381128407\\
129	0.0764583381294211\\
215	0.065445417290986\\
359	0.0531955009958917\\
599	0.0425786255872009\\
1000	0.0346904484442486\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.358227459777781\\
17	0.193155817630969\\
28	0.160227006999473\\
46	0.110565745485305\\
77	0.0673878706311983\\
129	0.0598919409629234\\
215	0.0529002751104808\\
359	0.0362945952243126\\
599	0.0315655773705287\\
1000	0.0233400407032891\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.342266831661334\\
17	0.225725954514857\\
28	0.163667118083908\\
46	0.120634174469073\\
77	0.0805215482426015\\
129	0.0665724459732887\\
215	0.0503958203626872\\
359	0.041389261557818\\
599	0.0310105542298956\\
1000	0.0230772307187235\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.318200374041252\\
17	0.183011366455074\\
28	0.164317563655086\\
46	0.11102226379261\\
77	0.0674013283566983\\
129	0.0688893249817086\\
215	0.0498219583667738\\
359	0.0386202608984622\\
599	0.0301251767980139\\
1000	0.0232134289325531\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.379935440524501\\
17	0.19321602772212\\
28	0.199593454116217\\
46	0.126650662099369\\
77	0.09280885889805\\
129	0.0639569166660652\\
215	0.0494976701467517\\
359	0.040563150653321\\
599	0.0306760284327617\\
1000	0.0232481926552267\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.527713354377064\\
17	0.262045777898058\\
28	0.152685222694342\\
46	0.14395207922977\\
77	0.0834899307202362\\
129	0.0599297007676577\\
215	0.0534045944489278\\
359	0.0413987643924726\\
599	0.029477005411156\\
1000	0.023888049950378\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.427216669955222\\
17	0.331181466874258\\
28	0.196107825934088\\
46	0.132885907080492\\
77	0.103542049345023\\
129	0.0761671421995425\\
215	0.0522554042273126\\
359	0.0430926862424703\\
599	0.0317379331259131\\
1000	0.0240525112106086\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.671858329936798\\
17	0.382437965701036\\
28	0.317873048831573\\
46	0.188325674130999\\
77	0.136907746571497\\
129	0.0870615993360098\\
215	0.0634506493613974\\
359	0.0448148894676304\\
599	0.0350951951430085\\
1000	0.026291425958144\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.697255864750033\\
17	0.58526841095426\\
28	0.508364619275951\\
46	0.435737807344042\\
77	0.293679019019978\\
129	0.185375916744006\\
215	0.124274605882666\\
359	0.0748611341271503\\
599	0.0533609873082292\\
1000	0.0366767356268157\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.904392669075579\\
17	0.855643604688827\\
28	0.804109406223936\\
46	0.746295182916051\\
77	0.668102754535315\\
129	0.563130652382337\\
215	0.457136014434669\\
359	0.319432730545432\\
599	0.21900043448853\\
1000	0.127730586386118\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.976257566799321\\
17	0.966566495875892\\
28	0.953641847357894\\
46	0.937725348474341\\
77	0.915483547923745\\
129	0.877998896469234\\
215	0.840070276893802\\
359	0.773367865095099\\
599	0.700990808361421\\
1000	0.602856632611724\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_sgemm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.030173160561517,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={sgemm},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.261278417405402\\
17	0.187844592528063\\
28	0.129721374690587\\
46	0.10469606089587\\
77	0.083953946061946\\
129	0.0703116340150106\\
215	0.0546978255978039\\
359	0.0461010645421884\\
599	0.036294796833887\\
1000	0.030173160561517\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.457142332856729\\
17	0.379812049583636\\
28	0.331966733634856\\
46	0.281077931876366\\
77	0.244445334956676\\
129	0.19897922589057\\
215	0.174650031219036\\
359	0.161498662503282\\
599	0.140517626196868\\
1000	0.122631541663682\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.488352988785453\\
17	0.491828528026912\\
28	0.355462103824396\\
46	0.312284976340961\\
77	0.232114941102937\\
129	0.194415365462842\\
215	0.178056057984848\\
359	0.157556864687116\\
599	0.139165642300233\\
1000	0.121567999064952\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.579253044222296\\
17	0.457166193875765\\
28	0.36218511649481\\
46	0.292992985585466\\
77	0.254181819698247\\
129	0.201132187831554\\
215	0.17391489958089\\
359	0.158774721799313\\
599	0.13998497646654\\
1000	0.122206636880612\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.583410250658511\\
17	0.426268014925041\\
28	0.341275858032448\\
46	0.290651982030808\\
77	0.233652690945669\\
129	0.196226352861733\\
215	0.172301696316061\\
359	0.157653073391317\\
599	0.139448879998042\\
1000	0.122629671200124\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.576822624733058\\
17	0.450490820001704\\
28	0.385572722093788\\
46	0.311950637819321\\
77	0.250215140334625\\
129	0.202619356386897\\
215	0.176520701362385\\
359	0.157285518159535\\
599	0.138617026094902\\
1000	0.122038938053738\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.518291901880005\\
17	0.485166787808584\\
28	0.387508531961611\\
46	0.325280469470852\\
77	0.278556264405508\\
129	0.222756101741391\\
215	0.181215288573656\\
359	0.161258932032405\\
599	0.141813165500589\\
1000	0.123959546777945\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.7659352592394\\
17	0.661449501755443\\
28	0.494375583556211\\
46	0.434261560179317\\
77	0.324546943058358\\
129	0.265203983802148\\
215	0.211143305236272\\
359	0.177234005260493\\
599	0.151802207503769\\
1000	0.132346863828378\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.970938850019895\\
17	0.918993637037231\\
28	0.833957505199117\\
46	0.710740152376965\\
77	0.591973164755887\\
129	0.476815842616487\\
215	0.356180099400769\\
359	0.2708528717332\\
599	0.214072900985346\\
1000	0.17015429914437\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.971196039208915\\
17	0.954337144315112\\
28	0.93439513208613\\
46	0.906125259804762\\
77	0.868948827271256\\
129	0.84065886883419\\
215	0.797603517254769\\
359	0.71806441069213\\
599	0.605113543950972\\
1000	0.501349412171998\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.996196287037811\\
17	0.994950510778207\\
28	0.993125359745759\\
46	0.990568519129521\\
77	0.985295499359937\\
129	0.977960684597122\\
215	0.966894223250957\\
359	0.949229836687218\\
599	0.924543566755193\\
1000	0.889806409628056\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_stock.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.30441056462173,
ymax=0.993015763611574,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={stock},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.71140177613704\\
17	0.878751192367983\\
28	0.993015763611574\\
46	0.746367286044738\\
77	0.787298320480422\\
129	0.569453780397645\\
215	0.487678917657691\\
359	0.374931702456788\\
599	0.360400032024093\\
1000	0.30644050382806\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.793662713331918\\
17	0.596775602743769\\
28	0.618829365434077\\
46	0.607310362920604\\
77	0.634993445475134\\
129	0.607702662297172\\
215	0.4731405464957\\
359	0.410228716945137\\
599	0.359252837376395\\
1000	0.315276681214166\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.749168640325551\\
17	0.70445673726983\\
28	0.674966936501188\\
46	0.58713416802542\\
77	0.516036109078575\\
129	0.486140901685594\\
215	0.461129442402471\\
359	0.405145980892752\\
599	0.359171533908265\\
1000	0.315598313328545\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.740499504364895\\
17	0.478670325600025\\
28	0.541708861852376\\
46	0.570307378133853\\
77	0.658042492134326\\
129	0.522791193216951\\
215	0.432382227775517\\
359	0.370775777652826\\
599	0.336149835793984\\
1000	0.311380329105747\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.740452245211808\\
17	0.48265622938729\\
28	0.671123176449563\\
46	0.519265876364698\\
77	0.565795506522175\\
129	0.484913171828662\\
215	0.484746096472925\\
359	0.382360977924056\\
599	0.33874413221654\\
1000	0.312479349125787\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.620316634925227\\
17	0.608504492418745\\
28	0.64018460464611\\
46	0.674599897300886\\
77	0.552412179046407\\
129	0.535462858045749\\
215	0.459510197454519\\
359	0.386729349104887\\
599	0.338831686065455\\
1000	0.30441056462173\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.68467066289771\\
17	0.733252745634975\\
28	0.584847412883017\\
46	0.596504381514368\\
77	0.568903220835936\\
129	0.488587516493889\\
215	0.436881408192994\\
359	0.387422334508024\\
599	0.339925778490391\\
1000	0.317741037366741\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	0.616981524597844\\
17	0.687149374393312\\
28	0.596401664694872\\
46	0.534538397705547\\
77	0.581286347769694\\
129	0.522159517392671\\
215	0.468107720991698\\
359	0.408805030839278\\
599	0.347450002543178\\
1000	0.306577236767886\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	0.785707574116528\\
17	0.705873265663493\\
28	0.623856534825795\\
46	0.548744116607408\\
77	0.533212012152653\\
129	0.532558302235261\\
215	0.471121501978407\\
359	0.396688461956252\\
599	0.352598474006852\\
1000	0.31717106483846\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.868720357153526\\
17	0.814338573180101\\
28	0.788878770253226\\
46	0.698910384082192\\
77	0.67528647759038\\
129	0.599304366904591\\
215	0.551429647077603\\
359	0.502045613095294\\
599	0.435625802053078\\
1000	0.369451152201916\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.981196404119784\\
17	0.975625880132653\\
28	0.960215225234792\\
46	0.924824117657844\\
77	0.901319591944016\\
129	0.868497348323627\\
215	0.81679228637978\\
359	0.756944260166649\\
599	0.694156661838619\\
1000	0.612733106732451\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/test_rmse_wecs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=10,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
title={wecs},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0.0104601998749228\\
17	0.00247209833302417\\
28	0.00186834249467555\\
46	0.00157957263006422\\
77	0.00154354405044039\\
129	0.00148915062928706\\
215	0.00109751271493493\\
359	0.000964179950295484\\
599	0.000812398916284386\\
1000	0.000707399125631462\\
};
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
10	0.713863619110766\\
17	0.333774225215472\\
28	0.199688267416076\\
46	0.0686980337325759\\
77	0.0233939029863264\\
129	0.0085162335980186\\
215	0.00293130963955966\\
359	0.00137449655361388\\
599	0.000986024610325891\\
1000	0.00078466783878277\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.73921134574813\\
17	0.304389123707513\\
28	0.183719548793792\\
46	0.0558019133665416\\
77	0.0178000784182765\\
129	0.00704404636384116\\
215	0.00309209613382931\\
359	0.00157352405426957\\
599	0.00101645806522483\\
1000	0.000793727742662307\\
};
\addplot [color=blue!75!mycolor2, mark=x, mark options={solid, blue!75!mycolor2}, forget plot]
  table[row sep=crcr]{%
10	0.783779164503439\\
17	0.534328842056109\\
28	0.181712047679808\\
46	0.0741953379027907\\
77	0.02505034155555\\
129	0.00909231717978515\\
215	0.00370309696398597\\
359	0.00162750326993664\\
599	0.0011694183637708\\
1000	0.00089484172684881\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
10	0.792251104711349\\
17	0.610506503562019\\
28	0.264013747986078\\
46	0.0960969735558413\\
77	0.0296007558357707\\
129	0.0131596536101939\\
215	0.00496923498795625\\
359	0.00214752759779892\\
599	0.00142594468870718\\
1000	0.0010558540723523\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
10	0.917422985862155\\
17	0.833716642012463\\
28	0.335329678358198\\
46	0.121498652628665\\
77	0.0385077919859029\\
129	0.0152644114006022\\
215	0.00610725350480947\\
359	0.00289341958217275\\
599	0.00188496325776677\\
1000	0.00143152865217195\\
};
\addplot [color=green!60!mycolor4, mark=x, mark options={solid, green!60!mycolor4}, forget plot]
  table[row sep=crcr]{%
10	2.08678643559388\\
17	0.795736313083803\\
28	0.463376095923909\\
46	0.239163754155587\\
77	0.0980335264775869\\
129	0.037728543854723\\
215	0.0128250269291206\\
359	0.00582296239742523\\
599	0.0036048388287869\\
1000	0.00251513462780042\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
10	1.93078783787813\\
17	1.35930181693048\\
28	1.12115955942897\\
46	0.470547678924283\\
77	0.157484661822404\\
129	0.090807674758313\\
215	0.0477080043365499\\
359	0.0253975249736295\\
599	0.0119503348583657\\
1000	0.00674449637193438\\
};
\addplot [color=mycolor6, mark=x, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
10	1.0717946514449\\
17	1.29334698546561\\
28	1.62257716148998\\
46	1.36579318147847\\
77	0.749627851529588\\
129	0.376896531898572\\
215	0.288347197007742\\
359	0.197058536917907\\
599	0.123035422931177\\
1000	0.0714919579324502\\
};
\addplot [color=mycolor7, mark=x, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
10	0.981350365754882\\
17	0.97476247782857\\
28	0.96798017888807\\
46	0.958619295040331\\
77	0.947688558106078\\
129	0.937505095113218\\
215	0.944176824249409\\
359	0.949489833455849\\
599	0.511749516805813\\
1000	0.491782261383961\\
};
\addplot [color=red, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
10	0.989132236330273\\
17	0.987862832876483\\
28	0.987806226282253\\
46	0.986801041601315\\
77	0.985811618345062\\
129	0.980425715376734\\
215	0.973598119060593\\
359	0.964752335728915\\
599	0.955338611950684\\
1000	0.937797178429518\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/train_hist_5d_faster_conv.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=250,
xminorticks=true,
ymode=log,
ymin=0.001,
ymax=1.04495328151172,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.669995377501526\\
3	0.661060386773243\\
4	0.383557722698763\\
5	0.34892769497522\\
6	0.273854324826429\\
7	0.291705716299062\\
8	0.162985937363085\\
9	0.163328483097746\\
10	0.0892286089269156\\
11	0.0859041695230105\\
12	0.0849424707468938\\
13	0.0996783046580936\\
14	0.0726050940609536\\
15	0.0796216881419511\\
16	0.0770622640525731\\
17	0.0672541537083952\\
18	0.0596620196336594\\
19	0.0598492239418503\\
20	0.0468957226291361\\
21	0.0438550905358579\\
22	0.0392746468470462\\
23	0.0414020381003316\\
24	0.0360660524792411\\
25	0.0345184822614112\\
26	0.0326200544768968\\
27	0.0304009757993911\\
28	0.0276834984101597\\
29	0.026820120891869\\
30	0.0258282404917312\\
31	0.0247470550061215\\
32	0.0244822016927937\\
33	0.0241006922449002\\
34	0.0241477263138173\\
35	0.0223333233596234\\
36	0.0219927658719206\\
37	0.0212838031491892\\
38	0.0197165847446199\\
39	0.0188839198544399\\
40	0.0184552517723737\\
41	0.0183046372330705\\
42	0.0175130666824027\\
43	0.0174298932249155\\
44	0.0169553586973106\\
45	0.0160258056428765\\
46	0.0160415536173688\\
47	0.0155643433844945\\
48	0.0156371029367633\\
49	0.016009671588374\\
50	0.0147828227884659\\
51	0.0131567135076853\\
52	0.0123783944894714\\
53	0.012357333591864\\
54	0.0120106943645623\\
55	0.0118774280412786\\
56	0.0119539016065515\\
57	0.0113881896007194\\
58	0.0118515898813954\\
59	0.011231425297554\\
60	0.011109581972284\\
61	0.0108132898790727\\
62	0.0105220811171987\\
63	0.00966287285221745\\
64	0.00963178478231873\\
65	0.00958504840182661\\
66	0.00950740322210935\\
67	0.00930422344348928\\
68	0.00924510597981302\\
69	0.00890571582668803\\
70	0.00881319754230577\\
71	0.0087545238365151\\
72	0.00871146113704198\\
73	0.00836357190109085\\
74	0.0083404710160704\\
75	0.00833447237887967\\
76	0.00816570993650914\\
77	0.00888091899652163\\
78	0.00895274649607885\\
79	0.00772431809378733\\
80	0.00763777721456799\\
81	0.00757552622196137\\
82	0.00729696307986655\\
83	0.00727689409280296\\
84	0.00788231876590255\\
85	0.00721294623111582\\
86	0.00743166615769346\\
87	0.0071170120599113\\
88	0.00707896707442912\\
89	0.0069930932007987\\
90	0.00759319902218729\\
91	0.00699181630262828\\
92	0.00734454309070907\\
93	0.00665136735133644\\
94	0.00619435200036064\\
95	0.00614629315971241\\
96	0.00604285766366611\\
97	0.0059685770588241\\
98	0.00587490372588174\\
99	0.00583420946617804\\
100	0.00581194346631543\\
101	0.00572798639031807\\
102	0.00572140979787488\\
103	0.00665823855045862\\
104	0.00567323966383925\\
105	0.00564490995606482\\
106	0.00562723472462388\\
107	0.00545991714905333\\
108	0.00544012631920881\\
109	0.00538467760098532\\
110	0.00512621726210545\\
111	0.00476556268300323\\
112	0.00472038350311077\\
113	0.0045361107651104\\
114	0.00450799170703162\\
115	0.00437691062152904\\
116	0.00433049565028965\\
117	0.00427358869883844\\
118	0.00453885258078194\\
119	0.00425105459412685\\
120	0.00415325748258326\\
121	0.00412051795830665\\
122	0.00407285610003003\\
123	0.00411595552970169\\
124	0.00405449417152862\\
125	0.00406953704754239\\
126	0.00403869832833192\\
127	0.00401672250284701\\
128	0.00401564514732858\\
129	0.00395587981233244\\
130	0.00392727245841411\\
131	0.00387922212883855\\
132	0.00379545205883062\\
133	0.00377258699216027\\
134	0.00385338698172393\\
135	0.0037680463734355\\
136	0.00372158838809001\\
137	0.00407753225860824\\
138	0.00368911017809053\\
139	0.00364005034626685\\
140	0.00361359530415187\\
141	0.00360989278937936\\
142	0.00359550952046596\\
143	0.0035732372016062\\
144	0.00376916882408381\\
145	0.00351064770649185\\
146	0.00346822924071297\\
147	0.00346655577094963\\
148	0.0038236613341066\\
149	0.00377078984055116\\
150	0.00342629817960561\\
151	0.00432884417406383\\
152	0.00341791097766532\\
153	0.00353220515394197\\
154	0.00349752538829054\\
155	0.0033702548888971\\
156	0.00332350530617029\\
157	0.00330138456391191\\
158	0.00388534031285095\\
159	0.00325995762379979\\
160	0.00351991693072683\\
161	0.00323763478490728\\
162	0.00323775082973398\\
163	0.00325533141577518\\
164	0.00318139040619578\\
165	0.00317562114793721\\
166	0.00317464211257316\\
167	0.00315986616719087\\
168	0.00315785493760793\\
169	0.00321106204899184\\
170	0.003405736995174\\
171	0.00314462535989091\\
172	0.00312013918913498\\
173	0.00311687355606543\\
174	0.00362205984182898\\
175	0.0031137055561957\\
176	0.00309383123793567\\
177	0.00315101570471272\\
178	0.00307577804968516\\
179	0.00302689099571324\\
180	0.00301728949198716\\
181	0.00299975488163631\\
182	0.00321289820068325\\
183	0.00299205936462441\\
184	0.00298244036491538\\
185	0.00347375529349603\\
186	0.00318318137325413\\
187	0.00343467966334124\\
188	0.00304769992191042\\
189	0.00322211319556944\\
190	0.00298259788465746\\
191	0.00346131327934385\\
192	0.00323881245079845\\
193	0.00309892544253078\\
194	0.00296430203196995\\
195	0.00296136112801669\\
196	0.00295163604283747\\
197	0.00295001039338676\\
198	0.00338260596917881\\
199	0.00293971411228357\\
200	0.00318748748945694\\
201	0.00290414722489009\\
202	0.00339996173909617\\
203	0.00296343248745347\\
204	0.00290393161226639\\
205	0.00295163657405301\\
206	0.00287532573545227\\
207	0.00286525746231892\\
208	0.0028851589967694\\
209	0.00284794601319362\\
210	0.00283222435496214\\
211	0.00281687367573859\\
212	0.00298718284606714\\
213	0.00302840130836745\\
214	0.00348827510465833\\
215	0.00282098368462197\\
216	0.00280774655324789\\
217	0.00280823141951497\\
218	0.002784499630945\\
219	0.00283234861394138\\
220	0.00279015365731219\\
221	0.00277931022091678\\
222	0.00288709331530905\\
223	0.00277681423338906\\
224	0.00277577796310015\\
225	0.00277166275594649\\
226	0.00276183959533788\\
227	0.00282922797520375\\
228	0.00275230504461732\\
229	0.00349267068489914\\
230	0.00288048612813552\\
231	0.00317098708787651\\
232	0.00296827955871557\\
233	0.00278426523050276\\
234	0.00274530434371759\\
235	0.00284461666087431\\
236	0.0030799248193207\\
237	0.00289336193357104\\
238	0.0028748742272812\\
239	0.00309059587126446\\
240	0.00282214248112679\\
241	0.00282516658771425\\
242	0.00274502670636138\\
243	0.00322301778786571\\
244	0.00327642925732605\\
245	0.00277031710511627\\
246	0.0029099228656375\\
247	0.00294202556857601\\
248	0.00290101287492643\\
249	0.00288606619994741\\
250	0.0027448655755845\\
};
\addlegendentry{2L}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.984208436253353\\
3	0.934216246140689\\
4	0.966971886453582\\
5	0.741249497115855\\
6	0.755273503062855\\
7	0.927157019937779\\
8	0.732507279922196\\
9	0.653917786762259\\
10	0.800471240006545\\
11	0.734609162682978\\
12	0.663744653344799\\
13	0.755764170294372\\
14	0.693466385968106\\
15	0.650240116308515\\
16	0.635309157187137\\
17	0.672433629715668\\
18	0.677675458891721\\
19	0.630412361359699\\
20	0.577394476619542\\
21	0.55190755928167\\
22	0.560845615101178\\
23	0.592573112848347\\
24	0.56561259143561\\
25	0.553376993244181\\
26	0.563068601942117\\
27	0.533216142337164\\
28	0.592933754496278\\
29	0.550799525599252\\
30	0.546452949683758\\
31	0.55758330201743\\
32	0.558523482300212\\
33	0.544054319502968\\
34	0.533002669558568\\
35	0.557767496682093\\
36	0.519281163129172\\
37	0.49638292853066\\
38	0.481378743472178\\
39	0.471422068942505\\
40	0.466272030606403\\
41	0.472703332348884\\
42	0.535855249930922\\
43	0.45390474977354\\
44	0.458818939200177\\
45	0.441448429355484\\
46	0.428584717287194\\
47	0.472517683365284\\
48	0.421392495513208\\
49	0.430621216319033\\
50	0.421578880982142\\
51	0.463884682279346\\
52	0.433978657503666\\
53	0.462790665653585\\
54	0.481197922030536\\
55	0.448275019997824\\
56	0.432236924689048\\
57	0.442253903051688\\
58	0.457408802111602\\
59	0.426293387961795\\
60	0.430405237916998\\
61	0.414986473864775\\
62	0.412277138908624\\
63	0.427015012188463\\
64	0.42035495786766\\
65	0.406499685385951\\
66	0.445425339213247\\
67	0.415946584980141\\
68	0.393999097616244\\
69	0.422707252601267\\
70	0.389752005319716\\
71	0.382838508587727\\
72	0.409498247631557\\
73	0.423087966654342\\
74	0.372404395585197\\
75	0.371973134652222\\
76	0.394330298612567\\
77	0.367387505870606\\
78	0.394517876807727\\
79	0.380566653094428\\
80	0.366902020725512\\
81	0.347307927660105\\
82	0.363930615090183\\
83	0.355618832066118\\
84	0.345181365979151\\
85	0.371017426073331\\
86	0.371887149080801\\
87	0.368272770460819\\
88	0.351117650793405\\
89	0.365540267752179\\
90	0.351929877611344\\
91	0.344184519314395\\
92	0.358148717071941\\
93	0.355379271625968\\
94	0.37161444019434\\
95	0.33807802143236\\
96	0.353463634052458\\
97	0.33782659592887\\
98	0.345125558379493\\
99	0.339742728687426\\
100	0.328897125292827\\
101	0.330042132227567\\
102	0.322247722476133\\
103	0.349320681705338\\
104	0.326518682715615\\
105	0.341610455687453\\
106	0.319543356908885\\
107	0.329072508943573\\
108	0.315456885406382\\
109	0.312142511300382\\
110	0.334663870758915\\
111	0.305976680367136\\
112	0.339171843528895\\
113	0.30461065931639\\
114	0.303211741286415\\
115	0.326687259344446\\
116	0.327730133490275\\
117	0.330136930508014\\
118	0.339155408394626\\
119	0.326789814321749\\
120	0.301198102422039\\
121	0.298207200810477\\
122	0.298619826995359\\
123	0.297606331022493\\
124	0.325762945442138\\
125	0.313891701981445\\
126	0.324872251697496\\
127	0.322001138032825\\
128	0.299722322274264\\
129	0.29641169174769\\
130	0.292081035666146\\
131	0.286729326383673\\
132	0.288469792369954\\
133	0.288215441215906\\
134	0.307160111484742\\
135	0.286893972375242\\
136	0.286907853501726\\
137	0.284477210611782\\
138	0.294497956394964\\
139	0.313108725620991\\
140	0.302211326997163\\
141	0.285269608346557\\
142	0.279018769648983\\
143	0.272736005185933\\
144	0.274986082769176\\
145	0.271191878593619\\
146	0.274645041645723\\
147	0.29277783210284\\
148	0.28844022967673\\
149	0.286057193300531\\
150	0.274057157988817\\
151	0.287804374187877\\
152	0.274413328664813\\
153	0.270845564028508\\
154	0.26934311416066\\
155	0.270324512754875\\
156	0.268061385880201\\
157	0.312083170787136\\
158	0.273417201128849\\
159	0.275510813385205\\
160	0.283377134631838\\
161	0.276563523338004\\
162	0.269978630031957\\
163	0.27065926427815\\
164	0.265268486685436\\
165	0.275488396342059\\
166	0.276389126204909\\
167	0.264799952668114\\
168	0.266267365360345\\
169	0.266344356031435\\
170	0.262726962480266\\
171	0.25926245690463\\
172	0.258671716077987\\
173	0.271129281150486\\
174	0.294098556877469\\
175	0.286728073164556\\
176	0.259564507903133\\
177	0.270575532527295\\
178	0.264030780434224\\
179	0.264177117059629\\
180	0.255809180072459\\
181	0.253164018815807\\
182	0.259945662202305\\
183	0.24967164097535\\
184	0.248571337839398\\
185	0.269376517491513\\
186	0.247977166070961\\
187	0.254712512810983\\
188	0.247996485850225\\
189	0.248840006094382\\
190	0.266087634612352\\
191	0.248177615671104\\
192	0.245278582285271\\
193	0.250291193240725\\
194	0.241921233835234\\
195	0.240588822436291\\
196	0.241985250279566\\
197	0.240585359566046\\
198	0.248414344247449\\
199	0.255684592797988\\
200	0.23950016048566\\
201	0.238944408423409\\
202	0.252089475675807\\
203	0.234762565519568\\
204	0.233805168795458\\
205	0.234295080348277\\
206	0.233891619495717\\
207	0.23226585231225\\
208	0.229852304618445\\
209	0.25113410424459\\
210	0.239703909854826\\
211	0.233881584760678\\
212	0.229568737753551\\
213	0.239008180802556\\
214	0.229205667320452\\
215	0.245727887343739\\
216	0.239833906437838\\
217	0.23607298347005\\
218	0.233335763651073\\
219	0.239160437198941\\
220	0.232467770490002\\
221	0.233991219548382\\
222	0.231066229188635\\
223	0.228836097337421\\
224	0.224491170102813\\
225	0.223993900770171\\
226	0.227294395497908\\
227	0.228999930305437\\
228	0.228116061668756\\
229	0.227119154825176\\
230	0.222250695123113\\
231	0.221986418829906\\
232	0.262844549872658\\
233	0.229543366323598\\
234	0.224912968617959\\
235	0.226496064062723\\
236	0.227679880966029\\
237	0.234494902476519\\
238	0.225842398608665\\
239	0.231719801419769\\
240	0.222501646594004\\
241	0.227114525209204\\
242	0.226249514819509\\
243	0.221385123119001\\
244	0.223910908822202\\
245	0.225582651601374\\
246	0.22268070865823\\
247	0.221741180274534\\
248	0.233762898277183\\
249	0.220959568739987\\
250	0.217007356555227\\
};
\addlegendentry{0.05}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.973469504565416\\
3	0.918051144769936\\
4	1.04495328151172\\
5	0.709616012176434\\
6	0.8206290680773\\
7	0.712266258404538\\
8	0.824168110470418\\
9	0.650751413545193\\
10	0.732389671130159\\
11	0.782273105254032\\
12	0.627551281891714\\
13	0.715302917233605\\
14	0.74073585955319\\
15	0.683180255042586\\
16	0.593372529104641\\
17	0.579110865818481\\
18	0.592353118045106\\
19	0.616340331564108\\
20	0.68280109600734\\
21	0.577799091446747\\
22	0.528027338015548\\
23	0.555440670339834\\
24	0.578486971961025\\
25	0.600112048133391\\
26	0.600851307975136\\
27	0.57176198480618\\
28	0.527115958755501\\
29	0.561803728069963\\
30	0.533947439661793\\
31	0.516618042244913\\
32	0.519177732350524\\
33	0.483547273371488\\
34	0.468954097907456\\
35	0.50850389022246\\
36	0.479826762722603\\
37	0.523924157745254\\
38	0.457344087074227\\
39	0.501958367228953\\
40	0.463869313012336\\
41	0.454275951904555\\
42	0.461016305958059\\
43	0.453868251497185\\
44	0.544912788437231\\
45	0.476616427233463\\
46	0.473910161403555\\
47	0.47557970607758\\
48	0.449476477330269\\
49	0.483326750753334\\
50	0.467242261545539\\
51	0.454402397281329\\
52	0.447974262277669\\
53	0.453130196184828\\
54	0.468978783784134\\
55	0.437180858159127\\
56	0.435109280114371\\
57	0.499875075246784\\
58	0.425413693286817\\
59	0.40765149894993\\
60	0.41754480202711\\
61	0.446546834235684\\
62	0.434853253704854\\
63	0.403846407707245\\
64	0.405883126037614\\
65	0.427302516746571\\
66	0.431112289484727\\
67	0.39954608414223\\
68	0.391226254396753\\
69	0.395191583096045\\
70	0.462181532467927\\
71	0.45499920947513\\
72	0.39494545660508\\
73	0.380704425693723\\
74	0.385525864533755\\
75	0.381880598778503\\
76	0.372873544535863\\
77	0.360471498831408\\
78	0.36872594229684\\
79	0.366972965279222\\
80	0.355503273006113\\
81	0.361733864061759\\
82	0.35472458237583\\
83	0.413504868033799\\
84	0.403625430805749\\
85	0.35362630878241\\
86	0.350625280437153\\
87	0.345398392183026\\
88	0.355534062246426\\
89	0.352074419684447\\
90	0.379518975613594\\
91	0.336734819132773\\
92	0.33646123259063\\
93	0.329962554956608\\
94	0.359839882975086\\
95	0.330575481612387\\
96	0.33511816197393\\
97	0.328662958230394\\
98	0.364242268410699\\
99	0.372190931598122\\
100	0.340124730425791\\
101	0.339720710833903\\
102	0.336267655520427\\
103	0.329321211638574\\
104	0.316534019970193\\
105	0.343675382682405\\
106	0.333289896262499\\
107	0.326740680782032\\
108	0.310725405704416\\
109	0.311163672552082\\
110	0.347193500149526\\
111	0.309654721474063\\
112	0.327473612042463\\
113	0.308127939384459\\
114	0.307346745358437\\
115	0.312953573503861\\
116	0.305334816441403\\
117	0.328399211429442\\
118	0.320905890669132\\
119	0.307653845797135\\
120	0.303563701638803\\
121	0.304510698365033\\
122	0.302387607850642\\
123	0.295188668852689\\
124	0.320680098322727\\
125	0.332706154088725\\
126	0.306133994533268\\
127	0.299052573395867\\
128	0.306901978998379\\
129	0.295647493949873\\
130	0.312183169478109\\
131	0.294596312221325\\
132	0.312024352160757\\
133	0.291131305064588\\
134	0.295013645166035\\
135	0.289318448450886\\
136	0.287846574866758\\
137	0.317596178520189\\
138	0.3100922657442\\
139	0.289357065516857\\
140	0.288495613297199\\
141	0.288511568460209\\
142	0.282713653223769\\
143	0.282044093370051\\
144	0.278875837566001\\
145	0.283949837226238\\
146	0.274403996179355\\
147	0.288466776974749\\
148	0.278856786327145\\
149	0.271383008181419\\
150	0.282095185066757\\
151	0.285050250897015\\
152	0.271255662557992\\
153	0.270806397593181\\
154	0.278660590620071\\
155	0.268361703386762\\
156	0.289596498185939\\
157	0.276182875900262\\
158	0.272014489591394\\
159	0.267688030735329\\
160	0.264287231528659\\
161	0.274355005461298\\
162	0.273937712792933\\
163	0.267194636972315\\
164	0.264252703794346\\
165	0.270196682894574\\
166	0.261113560026524\\
167	0.25598183971628\\
168	0.268016247142694\\
169	0.257651114891809\\
170	0.254773501942208\\
171	0.255135740938938\\
172	0.269849821984166\\
173	0.275623314936605\\
174	0.25914875715042\\
175	0.255661233321689\\
176	0.282774468274336\\
177	0.25883040043038\\
178	0.252338698417312\\
179	0.258598578435873\\
180	0.24998757786019\\
181	0.248804839120607\\
182	0.246688792584967\\
183	0.270839929235734\\
184	0.264122164677721\\
185	0.25250236076288\\
186	0.249237445165903\\
187	0.249911148100906\\
188	0.244285359826297\\
189	0.242672602608483\\
190	0.243315588907524\\
191	0.24289206367328\\
192	0.2502590622551\\
193	0.252594018792637\\
194	0.246132694450402\\
195	0.287606331567408\\
196	0.24341292174212\\
197	0.241987882911349\\
198	0.260890697942373\\
199	0.24047276380549\\
200	0.26758227196249\\
201	0.251336165913808\\
202	0.239382680977491\\
203	0.25626993840774\\
204	0.237533958211378\\
205	0.25825408186581\\
206	0.248865308453036\\
207	0.243153203293426\\
208	0.23368550590377\\
209	0.232549618211656\\
210	0.245066109307374\\
211	0.244661372236432\\
212	0.248929114900949\\
213	0.230967156566077\\
214	0.232073714915467\\
215	0.229871042865918\\
216	0.227119231276042\\
217	0.254191575115262\\
218	0.228412982747259\\
219	0.230395491076815\\
220	0.226941739422195\\
221	0.22656342274971\\
222	0.22420138353802\\
223	0.229408031867601\\
224	0.242282507448308\\
225	0.228514859957068\\
226	0.227566931972525\\
227	0.23364359846589\\
228	0.233812557506473\\
229	0.225270845354434\\
230	0.223758627136147\\
231	0.224766042503005\\
232	0.228140930285906\\
233	0.223642409570593\\
234	0.223505894705299\\
235	0.2274136300376\\
236	0.224379477428961\\
237	0.222095446500863\\
238	0.221256265848943\\
239	0.232661261981655\\
240	0.219400332504473\\
241	0.219907909388504\\
242	0.217771584655364\\
243	0.219159839939806\\
244	0.215850532454157\\
245	0.220278550567905\\
246	0.220126292265096\\
247	0.21584991618977\\
248	0.237166982470344\\
249	0.213966921155573\\
250	0.213879587309297\\
};
\addlegendentry{0.09}

\addplot [color=blue!75!mycolor2]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.954567304063387\\
3	0.902863197053657\\
4	1.03579203143017\\
5	0.702649704595429\\
6	0.818024290670611\\
7	0.711982500557648\\
8	0.81843040591845\\
9	0.6441758285271\\
10	0.730684451566021\\
11	0.774833521624969\\
12	0.627161265489124\\
13	0.712741913036135\\
14	0.739106558070643\\
15	0.679446033600631\\
16	0.591298946260378\\
17	0.579005229769758\\
18	0.591629003296046\\
19	0.616174527599925\\
20	0.68100530409851\\
21	0.577345876094764\\
22	0.526841638920324\\
23	0.554835425357577\\
24	0.578554472393136\\
25	0.599549491790105\\
26	0.601085640403176\\
27	0.571121305484059\\
28	0.526755622945539\\
29	0.5618080120756\\
30	0.533994254066752\\
31	0.516333473211734\\
32	0.518875438288905\\
33	0.483492580622491\\
34	0.468905238223355\\
35	0.508381002194437\\
36	0.479407498452306\\
37	0.524167478467487\\
38	0.457401871421478\\
39	0.502156068149346\\
40	0.463650550355176\\
41	0.454363526598295\\
42	0.460766262527493\\
43	0.454150424898257\\
44	0.544428967493974\\
45	0.476844869995212\\
46	0.471235122442952\\
47	0.475595577240714\\
48	0.449001114716641\\
49	0.483018573047123\\
50	0.466102225828563\\
51	0.453998158770849\\
52	0.448133877072835\\
53	0.453397086027229\\
54	0.46807539795306\\
55	0.437136327636077\\
56	0.435210396426844\\
57	0.498939893208648\\
58	0.425595088160106\\
59	0.407865808742522\\
60	0.41721051888675\\
61	0.446661661445725\\
62	0.435005622336944\\
63	0.403981743955151\\
64	0.405533316805507\\
65	0.427269668967207\\
66	0.431147961751528\\
67	0.399709859114742\\
68	0.391481672016386\\
69	0.395026931788201\\
70	0.46160143558358\\
71	0.455100291310773\\
72	0.395129951589773\\
73	0.38007111573888\\
74	0.385753131141128\\
75	0.382073119944343\\
76	0.372470860041241\\
77	0.360642510247155\\
78	0.368637117357572\\
79	0.367098943512864\\
80	0.355029536273566\\
81	0.361695822905832\\
82	0.354854261176973\\
83	0.413577524915442\\
84	0.403769102737368\\
85	0.353463732814077\\
86	0.350808216823\\
87	0.345555218984661\\
88	0.355318835697385\\
89	0.352213409039125\\
90	0.379396983429621\\
91	0.336832167600363\\
92	0.335929271361934\\
93	0.32996213901436\\
94	0.359715534113819\\
95	0.330671282136796\\
96	0.334716154368251\\
97	0.32825200995378\\
98	0.364197872936526\\
99	0.372300475068667\\
100	0.339818958201064\\
101	0.340170010373684\\
102	0.335979279239159\\
103	0.329299087302312\\
104	0.316614600957919\\
105	0.343323485765913\\
106	0.333309234843199\\
107	0.326827389321885\\
108	0.310789342799243\\
109	0.311211483197434\\
110	0.346924103326765\\
111	0.309652136097624\\
112	0.327583496893816\\
113	0.308062919386788\\
114	0.307456782841969\\
115	0.31263130801842\\
116	0.30519758373548\\
117	0.328466064968101\\
118	0.320861240325765\\
119	0.307560265036807\\
120	0.303639555332628\\
121	0.304460532175402\\
122	0.302419048263857\\
123	0.295411332958655\\
124	0.320593245644959\\
125	0.332262791889287\\
126	0.306062921079553\\
127	0.298848469371638\\
128	0.306991092384686\\
129	0.295664294314202\\
130	0.312144854434711\\
131	0.29456866924216\\
132	0.312308603256926\\
133	0.291389548680677\\
134	0.29464726230834\\
135	0.289373643911664\\
136	0.287757899450804\\
137	0.317395744538988\\
138	0.3098119666065\\
139	0.289453652929435\\
140	0.28859459752897\\
141	0.288254544458448\\
142	0.28246332369046\\
143	0.281835066891673\\
144	0.278999381456327\\
145	0.283810475666968\\
146	0.274566663287099\\
147	0.288379107931223\\
148	0.278812909413473\\
149	0.271641342070166\\
150	0.282132361230541\\
151	0.284856226738886\\
152	0.271382826075073\\
153	0.270924125554816\\
154	0.278671384420905\\
155	0.268277821780765\\
156	0.289487241205325\\
157	0.276125558588273\\
158	0.272053077021538\\
159	0.267477737285458\\
160	0.264166151437854\\
161	0.274444501391143\\
162	0.273808950500055\\
163	0.267213512710318\\
164	0.264376578927115\\
165	0.270147213607766\\
166	0.261137238301313\\
167	0.255990088644857\\
168	0.268009795427893\\
169	0.257429539300181\\
170	0.254814473806471\\
171	0.255178850076621\\
172	0.269824850638273\\
173	0.27564126930913\\
174	0.259113185435991\\
175	0.255694272273654\\
176	0.282960494803367\\
177	0.258770007823997\\
178	0.25243702522159\\
179	0.258501428689147\\
180	0.249998957375357\\
181	0.248353254289683\\
182	0.246697996596419\\
183	0.270781247199395\\
184	0.264129558902669\\
185	0.252467188749664\\
186	0.249284896486548\\
187	0.249908333841868\\
188	0.24406060576366\\
189	0.242755294200449\\
190	0.243327405022517\\
191	0.242841112301163\\
192	0.250302468894815\\
193	0.252592983054925\\
194	0.246117469297482\\
195	0.287610437510414\\
196	0.243462842549983\\
197	0.241998503622718\\
198	0.260686100178746\\
199	0.240603173991428\\
200	0.267586595235956\\
201	0.251368770489107\\
202	0.239285990646165\\
203	0.256274312575745\\
204	0.237288150315204\\
205	0.258310296356649\\
206	0.248894176514539\\
207	0.243189388115832\\
208	0.233690473812535\\
209	0.232600360127719\\
210	0.245014536723511\\
211	0.244737858132285\\
212	0.248929681315295\\
213	0.230842772922254\\
214	0.232065572810271\\
215	0.229809004872641\\
216	0.227376103547297\\
217	0.253850513764819\\
218	0.228404515492489\\
219	0.230398160450086\\
220	0.22710305334135\\
221	0.226464837196915\\
222	0.224226727164712\\
223	0.22941227645121\\
224	0.242268451661442\\
225	0.228551402719901\\
226	0.227585409404845\\
227	0.233496669013489\\
228	0.233830234178433\\
229	0.225239563496285\\
230	0.223708250231934\\
231	0.224875188678088\\
232	0.228043133918727\\
233	0.223537170001425\\
234	0.223460796456319\\
235	0.227415694133995\\
236	0.224251943023813\\
237	0.222088363836684\\
238	0.221264687042739\\
239	0.232684659207882\\
240	0.219412232319296\\
241	0.219895855055189\\
242	0.217770604866799\\
243	0.219062108151657\\
244	0.21583954173055\\
245	0.220208353959041\\
246	0.220107657066079\\
247	0.215859514066736\\
248	0.237153794898288\\
249	0.213942896434184\\
250	0.213861970390363\\
};
\addlegendentry{0.162}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.923687421963052\\
3	0.859583857590387\\
4	1.03426403786555\\
5	0.706883315428025\\
6	0.782766938567223\\
7	0.72503922627105\\
8	0.720926531873763\\
9	0.720511827418236\\
10	0.753505760014382\\
11	0.708301610881268\\
12	0.755687365122636\\
13	0.693221366791364\\
14	0.673040547146231\\
15	0.694392031607053\\
16	0.617144479694533\\
17	0.607947990124019\\
18	0.58052234718855\\
19	0.640141268986211\\
20	0.569112370105589\\
21	0.651378446561068\\
22	0.543790128846526\\
23	0.604035389736896\\
24	0.640663413933984\\
25	0.552042726441963\\
26	0.605028557767698\\
27	0.549547804203757\\
28	0.567371208066648\\
29	0.533037945356097\\
30	0.593327943904182\\
31	0.534933999925628\\
32	0.605679338961687\\
33	0.500193920582153\\
34	0.512171143006489\\
35	0.538288202058151\\
36	0.54654021651709\\
37	0.489158590767685\\
38	0.501966275095134\\
39	0.501331972846161\\
40	0.470961361085619\\
41	0.460766288381534\\
42	0.502612758740083\\
43	0.479602500420536\\
44	0.492238259163631\\
45	0.480634209633546\\
46	0.44893566032375\\
47	0.445880700844917\\
48	0.450104670993815\\
49	0.488630002895964\\
50	0.463394608873893\\
51	0.505659417295897\\
52	0.42634502365879\\
53	0.428484803325675\\
54	0.466951958404476\\
55	0.420352834361121\\
56	0.410316102666335\\
57	0.443949440135338\\
58	0.413717714936837\\
59	0.448959214011867\\
60	0.409889869907365\\
61	0.400114544055985\\
62	0.395439842269073\\
63	0.439781539909417\\
64	0.386354443580547\\
65	0.415918628649384\\
66	0.392760891612898\\
67	0.393603538012398\\
68	0.37481454510275\\
69	0.379718677277658\\
70	0.397449543103434\\
71	0.372938870632965\\
72	0.396286944717897\\
73	0.375016384695616\\
74	0.455208260153388\\
75	0.397514566460162\\
76	0.3622436915255\\
77	0.382642387534671\\
78	0.365037983940484\\
79	0.407553089386104\\
80	0.371101832575426\\
81	0.38829946932052\\
82	0.369978871527291\\
83	0.346005711193051\\
84	0.377902623988749\\
85	0.360152315642587\\
86	0.355385921387804\\
87	0.354204616755051\\
88	0.347366711926014\\
89	0.402282612705632\\
90	0.401915529986164\\
91	0.341300564931767\\
92	0.338035464211848\\
93	0.344135847782576\\
94	0.361876054524488\\
95	0.367784174156914\\
96	0.352043288811963\\
97	0.345555207220369\\
98	0.367936906284099\\
99	0.354968472780234\\
100	0.33053151195847\\
101	0.326898559893984\\
102	0.336795825370769\\
103	0.33700290006499\\
104	0.322522472815216\\
105	0.326546673225574\\
106	0.32078014441549\\
107	0.318633601172425\\
108	0.315611073188003\\
109	0.316702340379182\\
110	0.315785257273503\\
111	0.312938864561172\\
112	0.310553602049314\\
113	0.315579407220243\\
114	0.334403977101366\\
115	0.316602160206474\\
116	0.310376734797379\\
117	0.322086489994988\\
118	0.312614048488766\\
119	0.332897000989417\\
120	0.323872878529924\\
121	0.310807315851425\\
122	0.308944638474572\\
123	0.3113597150149\\
124	0.304328639066078\\
125	0.301558476677027\\
126	0.296602261749305\\
127	0.291436793092973\\
128	0.308041647600292\\
129	0.349316425776409\\
130	0.297124609029629\\
131	0.317948899007147\\
132	0.313168140233598\\
133	0.298411761752917\\
134	0.29223584592921\\
135	0.30921446822047\\
136	0.296938622696763\\
137	0.306815555341192\\
138	0.290265763801267\\
139	0.290251638796691\\
140	0.293661848975008\\
141	0.29008689749879\\
142	0.297454421612638\\
143	0.288745863543409\\
144	0.287136333155442\\
145	0.284846529612571\\
146	0.314603552601715\\
147	0.281575002000238\\
148	0.295000627466037\\
149	0.283074567011983\\
150	0.28230606497808\\
151	0.291851274142892\\
152	0.285558888415276\\
153	0.273518734731996\\
154	0.271750111820899\\
155	0.277592684014416\\
156	0.270938048765516\\
157	0.283285204455982\\
158	0.269251025508081\\
159	0.266769173388703\\
160	0.299806453986603\\
161	0.267989666059552\\
162	0.269348527572394\\
163	0.291383758408153\\
164	0.268332087771103\\
165	0.267060506547844\\
166	0.29764793653486\\
167	0.265575114124679\\
168	0.269201210926926\\
169	0.261462294248757\\
170	0.260423198637242\\
171	0.269710856801327\\
172	0.257121783957054\\
173	0.254111393509721\\
174	0.250803615194666\\
175	0.248304305909792\\
176	0.247534935784758\\
177	0.248157206617796\\
178	0.25551833978218\\
179	0.246665330116063\\
180	0.252351080969593\\
181	0.25069819761503\\
182	0.253506446733619\\
183	0.25020013965452\\
184	0.259183331880373\\
185	0.254666344890878\\
186	0.240952532660558\\
187	0.239577161918505\\
188	0.242101999843723\\
189	0.23966384215102\\
190	0.251502167587825\\
191	0.244882043782601\\
192	0.245530411827616\\
193	0.237380361162678\\
194	0.234671291271847\\
195	0.243082722805373\\
196	0.236325730088682\\
197	0.235620697910118\\
198	0.234809763468008\\
199	0.235123444421047\\
200	0.230843585710085\\
201	0.229533502990814\\
202	0.229702836717403\\
203	0.231153729965302\\
204	0.227595422017871\\
205	0.22736280476846\\
206	0.259424546952096\\
207	0.225433197483354\\
208	0.232013301811873\\
209	0.226123031334637\\
210	0.225788269212186\\
211	0.256049884858728\\
212	0.225233754727177\\
213	0.22427650033985\\
214	0.223043420900854\\
215	0.225457948899271\\
216	0.222821104804188\\
217	0.230723111869491\\
218	0.223126964862546\\
219	0.222296702218024\\
220	0.222150522101069\\
221	0.22317844694743\\
222	0.22278713144839\\
223	0.221695257993572\\
224	0.254860711775361\\
225	0.234472366427627\\
226	0.230402786178037\\
227	0.222611347908595\\
228	0.230259376021004\\
229	0.223149626194977\\
230	0.219416470378344\\
231	0.219072512968582\\
232	0.216623336551426\\
233	0.216466085260147\\
234	0.231534286018782\\
235	0.221131559922834\\
236	0.218604797028243\\
237	0.225732306250411\\
238	0.223068583198849\\
239	0.21892884299805\\
240	0.219637913476382\\
241	0.220020529846336\\
242	0.218723126703038\\
243	0.216669178475477\\
244	0.236984374937421\\
245	0.226100202368308\\
246	0.218447835250097\\
247	0.233994103219585\\
248	0.225956630126542\\
249	0.215231552467687\\
250	0.215892698593133\\
};
\addlegendentry{0.292}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.873497901691647\\
3	0.814613506261564\\
4	0.982663652536412\\
5	0.700691826417837\\
6	0.829693012990643\\
7	0.735591877251926\\
8	0.648255710892903\\
9	0.691957451100127\\
10	0.827468915530495\\
11	0.661004738887129\\
12	0.661224760213101\\
13	0.748811288484886\\
14	0.641981911215146\\
15	0.602836361665393\\
16	0.652480820884073\\
17	0.615887170202659\\
18	0.593766278463094\\
19	0.645144730518763\\
20	0.567214871773945\\
21	0.595694083761058\\
22	0.583423659882781\\
23	0.571171159230181\\
24	0.566710926690888\\
25	0.624398235269478\\
26	0.571347436989558\\
27	0.555425763886127\\
28	0.538548423603715\\
29	0.520902018562267\\
30	0.663488295222098\\
31	0.501012265515652\\
32	0.486160337233895\\
33	0.584668879287628\\
34	0.567376349645663\\
35	0.477357738268345\\
36	0.528544544373191\\
37	0.478892522085065\\
38	0.455324383735754\\
39	0.527397758880423\\
40	0.450127655462301\\
41	0.465124106847159\\
42	0.486622454185635\\
43	0.43669847474256\\
44	0.428050519614859\\
45	0.436117485070367\\
46	0.435009591432043\\
47	0.463157139974052\\
48	0.433069887367985\\
49	0.448784994048122\\
50	0.464471657028966\\
51	0.446649890144853\\
52	0.423439250250208\\
53	0.483257154906307\\
54	0.445015281461335\\
55	0.440696051102619\\
56	0.453709764717078\\
57	0.425162088819022\\
58	0.423608172069999\\
59	0.422102060683487\\
60	0.402949452196324\\
61	0.4114814263149\\
62	0.454237976801722\\
63	0.431734512964217\\
64	0.426225745144085\\
65	0.423043925673491\\
66	0.404377672730008\\
67	0.424218891411328\\
68	0.419253778944991\\
69	0.40348053051496\\
70	0.389821327908878\\
71	0.38224158358327\\
72	0.400098554380028\\
73	0.419039344124149\\
74	0.374102975867851\\
75	0.370031095217024\\
76	0.392804999113565\\
77	0.374866253279882\\
78	0.369675771410616\\
79	0.372267846215586\\
80	0.364082466397744\\
81	0.389206592465266\\
82	0.378482481168568\\
83	0.345067437813062\\
84	0.355425606006332\\
85	0.349659754002906\\
86	0.350097475570117\\
87	0.399789559252039\\
88	0.348638587713816\\
89	0.363970140937498\\
90	0.432213880300169\\
91	0.348460122149273\\
92	0.345489283505441\\
93	0.372986387235923\\
94	0.347632624858455\\
95	0.351166737831435\\
96	0.340414607325726\\
97	0.337805022656656\\
98	0.350032373476152\\
99	0.349410971211578\\
100	0.349581393399162\\
101	0.339695182134288\\
102	0.350163124945778\\
103	0.339269971178284\\
104	0.345110390370332\\
105	0.318355991906832\\
106	0.364534618595362\\
107	0.326795427717667\\
108	0.315477267695035\\
109	0.312740707125257\\
110	0.32779914113378\\
111	0.312830315942786\\
112	0.317633675954023\\
113	0.317602022303166\\
114	0.3103096852538\\
115	0.310001848110935\\
116	0.307597783249138\\
117	0.30601568675216\\
118	0.307575749404637\\
119	0.307057162650732\\
120	0.304531981964355\\
121	0.300997083992981\\
122	0.315918271920413\\
123	0.307762943344101\\
124	0.336708213583839\\
125	0.304041578305069\\
126	0.304210632434238\\
127	0.297837784685839\\
128	0.342526667630968\\
129	0.296663071614962\\
130	0.296364938107706\\
131	0.313244870787213\\
132	0.290814138523759\\
133	0.332502735019647\\
134	0.290210048732563\\
135	0.285258179125366\\
136	0.283276162376678\\
137	0.282452695629081\\
138	0.291222362486233\\
139	0.289204045253955\\
140	0.283792319905387\\
141	0.279800393368217\\
142	0.283217085159511\\
143	0.280982979189401\\
144	0.311169186059911\\
145	0.293911567162059\\
146	0.282661130371705\\
147	0.282571433165528\\
148	0.284285394146447\\
149	0.279720801169975\\
150	0.277000339860956\\
151	0.280116227614746\\
152	0.274765059225441\\
153	0.272383434562361\\
154	0.277867369131685\\
155	0.274232872621275\\
156	0.274296729935135\\
157	0.274451612024642\\
158	0.271116216795587\\
159	0.267608190839085\\
160	0.279428223449298\\
161	0.274391549767516\\
162	0.281213137660556\\
163	0.267433901001282\\
164	0.279605488245472\\
165	0.264349115243549\\
166	0.320838609497336\\
167	0.261878376198173\\
168	0.261038566905858\\
169	0.260826335516862\\
170	0.278840939098241\\
171	0.264876497624848\\
172	0.261717944404754\\
173	0.282733600612169\\
174	0.265125479698912\\
175	0.258392835762536\\
176	0.258404192968752\\
177	0.254635332724183\\
178	0.27228199513309\\
179	0.252284247675242\\
180	0.249715153151762\\
181	0.249340719521901\\
182	0.250845958406076\\
183	0.248936514916219\\
184	0.261089682882041\\
185	0.247214847711765\\
186	0.246299614232589\\
187	0.246078717362532\\
188	0.256168838560235\\
189	0.247606836390472\\
190	0.246290669609082\\
191	0.245673167567267\\
192	0.243013940798157\\
193	0.241469955645941\\
194	0.246431695782579\\
195	0.240121819546434\\
196	0.25771006085597\\
197	0.242249458184984\\
198	0.242256783053493\\
199	0.250272259674022\\
200	0.2452296484307\\
201	0.242791775546052\\
202	0.241457885435978\\
203	0.237435079294023\\
204	0.238783524113724\\
205	0.237061238617135\\
206	0.2354543020878\\
207	0.234631399231862\\
208	0.231303574502541\\
209	0.237261236185564\\
210	0.235430948982297\\
211	0.278950170007925\\
212	0.240940638328329\\
213	0.235590943576225\\
214	0.236814921146871\\
215	0.234783049974411\\
216	0.230775831657795\\
217	0.235314996915827\\
218	0.228428833036056\\
219	0.228383648167146\\
220	0.228184703859805\\
221	0.250506642314784\\
222	0.233507101792245\\
223	0.225748343986248\\
224	0.225025783039835\\
225	0.223691913834564\\
226	0.237767425113584\\
227	0.228349575757934\\
228	0.22417371080078\\
229	0.22156580018207\\
230	0.22171577811482\\
231	0.221266224594538\\
232	0.221481667116471\\
233	0.220110117956699\\
234	0.219982996234593\\
235	0.235829460970292\\
236	0.220906429585124\\
237	0.237786009746418\\
238	0.222772786140483\\
239	0.219654056983824\\
240	0.237048868390387\\
241	0.232586293824057\\
242	0.224247325793591\\
243	0.218198940589422\\
244	0.216087595908339\\
245	0.218025804789678\\
246	0.223936756689071\\
247	0.233053562762089\\
248	0.213088960161906\\
249	0.211769950632343\\
250	0.211748634109335\\
};
\addlegendentry{0.527}

\addplot [color=green!60!mycolor4]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.789787103181912\\
3	0.769851886114409\\
4	0.866398921245538\\
5	0.693742623146026\\
6	0.72636672496311\\
7	0.697596205716978\\
8	0.673719204490509\\
9	0.730176277673852\\
10	0.686623681418753\\
11	0.669624609585163\\
12	0.679749538277912\\
13	0.645303102677158\\
14	0.605125503985033\\
15	0.622863771104224\\
16	0.621263532100628\\
17	0.617128280165048\\
18	0.599965153959161\\
19	0.639846851222212\\
20	0.6561083378543\\
21	0.525370544663956\\
22	0.616881650910738\\
23	0.558015340055026\\
24	0.531465556228098\\
25	0.527885804180549\\
26	0.516971245104793\\
27	0.518241196183769\\
28	0.633246967283487\\
29	0.530032501052407\\
30	0.53167666853311\\
31	0.542421950914486\\
32	0.631970212803926\\
33	0.505262031815146\\
34	0.547606693848427\\
35	0.505997958089691\\
36	0.472173259663245\\
37	0.509925165537675\\
38	0.473121427083865\\
39	0.462677534505616\\
40	0.454151641967823\\
41	0.455429270664122\\
42	0.455484632759595\\
43	0.438387200824132\\
44	0.437911158734388\\
45	0.426362797399568\\
46	0.430248465456637\\
47	0.475633118368968\\
48	0.4363787256775\\
49	0.418566728148902\\
50	0.504304461156126\\
51	0.443442949697243\\
52	0.410124673200177\\
53	0.484394400505425\\
54	0.470033770390261\\
55	0.42258262907393\\
56	0.452482980211568\\
57	0.441840013460715\\
58	0.420154244819327\\
59	0.408357242531982\\
60	0.546966417534699\\
61	0.403507229068353\\
62	0.453887351388781\\
63	0.426949085993097\\
64	0.412347060877185\\
65	0.401191785196269\\
66	0.430489890162402\\
67	0.395946934395057\\
68	0.386058879324629\\
69	0.373877553563177\\
70	0.427819625006271\\
71	0.396323202376844\\
72	0.389864630700669\\
73	0.369914649125112\\
74	0.397354529909994\\
75	0.381797417994963\\
76	0.384565654716195\\
77	0.418070823056895\\
78	0.383667156683869\\
79	0.360569825512297\\
80	0.398297112681633\\
81	0.35740478153847\\
82	0.352677315292147\\
83	0.354420972017694\\
84	0.351721470364339\\
85	0.358932804899021\\
86	0.381445029869839\\
87	0.34732389665795\\
88	0.34366575767218\\
89	0.357469983253569\\
90	0.347385075049026\\
91	0.343978845668004\\
92	0.376571072085813\\
93	0.354655466239011\\
94	0.338696523026814\\
95	0.330501056781288\\
96	0.334421569941811\\
97	0.345283795771106\\
98	0.329234679956973\\
99	0.324604168769269\\
100	0.348918265863927\\
101	0.350894423907197\\
102	0.324403160068074\\
103	0.324019152230579\\
104	0.354608513477462\\
105	0.320051875162318\\
106	0.321015188261881\\
107	0.322387230412807\\
108	0.316369980527637\\
109	0.316261762690223\\
110	0.312596445502927\\
111	0.310732808263227\\
112	0.314517862924217\\
113	0.312003543041147\\
114	0.335373316445706\\
115	0.319720701422409\\
116	0.345607583279262\\
117	0.317651586659913\\
118	0.318104291318306\\
119	0.310280583932014\\
120	0.32079423565717\\
121	0.31992326623765\\
122	0.306701271011008\\
123	0.333478441587347\\
124	0.299659702153625\\
125	0.311631073661376\\
126	0.305681056328519\\
127	0.310540021667551\\
128	0.325054419797041\\
129	0.300462305583868\\
130	0.29844284724624\\
131	0.294251006753026\\
132	0.294031146215566\\
133	0.299626870477036\\
134	0.293783045502471\\
135	0.293219278948364\\
136	0.2996070138459\\
137	0.29818262693675\\
138	0.280576293496368\\
139	0.275342269066145\\
140	0.302946091245533\\
141	0.28401570834049\\
142	0.282232775747969\\
143	0.289783137833393\\
144	0.304754370536428\\
145	0.278120663042178\\
146	0.283753934553343\\
147	0.277427356256956\\
148	0.283685505452764\\
149	0.276629134020172\\
150	0.274994284417676\\
151	0.285921582436735\\
152	0.280966444225494\\
153	0.319467662294938\\
154	0.274683695820609\\
155	0.272047254966392\\
156	0.303494196717273\\
157	0.29818804170061\\
158	0.299689566601804\\
159	0.278419437242835\\
160	0.304594430202508\\
161	0.267964604872255\\
162	0.263896927903075\\
163	0.261995200215249\\
164	0.293223753876166\\
165	0.263103548097448\\
166	0.288926270145904\\
167	0.262212735757409\\
168	0.260387723043476\\
169	0.306073833714804\\
170	0.260547051217102\\
171	0.258699876037613\\
172	0.255429422200423\\
173	0.252860436232344\\
174	0.252470651352141\\
175	0.251526770636249\\
176	0.251607772736857\\
177	0.255922065245083\\
178	0.249659238330771\\
179	0.253935761540162\\
180	0.254187318650376\\
181	0.24818061020743\\
182	0.244214243992079\\
183	0.24251471659016\\
184	0.239232889367034\\
185	0.240935104385987\\
186	0.252560859999182\\
187	0.238901433180543\\
188	0.248803109763474\\
189	0.237022036938881\\
190	0.242742440776139\\
191	0.238057028921293\\
192	0.23493560474948\\
193	0.23916841262692\\
194	0.248338355552805\\
195	0.235596591165417\\
196	0.233585293849899\\
197	0.236193352993572\\
198	0.231616493420948\\
199	0.232016100498973\\
200	0.231239562915624\\
201	0.230462322003061\\
202	0.22974869575432\\
203	0.229791706263347\\
204	0.243455843808285\\
205	0.230564194376628\\
206	0.232171385856988\\
207	0.23445167867572\\
208	0.25676026612768\\
209	0.245112008361909\\
210	0.244079418101242\\
211	0.22709982239595\\
212	0.226308279636813\\
213	0.223485627747622\\
214	0.231519513608442\\
215	0.225176933489467\\
216	0.230531157238502\\
217	0.224995572691014\\
218	0.224755423776154\\
219	0.242373898824562\\
220	0.232284112013268\\
221	0.230696185010438\\
222	0.233695317729035\\
223	0.243702522283041\\
224	0.237076758395953\\
225	0.246970139605247\\
226	0.226211745230418\\
227	0.226777540353743\\
228	0.227184287135629\\
229	0.223844236982574\\
230	0.222398413557428\\
231	0.221528231114896\\
232	0.221037374663385\\
233	0.22093602127854\\
234	0.222622858156227\\
235	0.237367462045234\\
236	0.222594897714124\\
237	0.220195215593584\\
238	0.22472787775812\\
239	0.219535333306065\\
240	0.21931120585146\\
241	0.219797260654732\\
242	0.259658552184794\\
243	0.218826198418974\\
244	0.218245339127775\\
245	0.213249975260882\\
246	0.212684965200156\\
247	0.246975329469703\\
248	0.210138401920857\\
249	0.216226148568332\\
250	0.212304796513701\\
};
\addlegendentry{0.949}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.694534530534025\\
3	0.76394020885133\\
4	0.717124022313404\\
5	0.778131645157868\\
6	0.676308175699843\\
7	0.695739506381172\\
8	0.672880658855085\\
9	0.741707974306632\\
10	0.639735939276405\\
11	0.707724566332601\\
12	0.595089804537278\\
13	0.598364820550102\\
14	0.651377116750045\\
15	0.584410526169104\\
16	0.607559988715689\\
17	0.587092640515942\\
18	0.608374029168043\\
19	0.583623685341038\\
20	0.58436766909382\\
21	0.578376922240681\\
22	0.565591345561322\\
23	0.555900605307328\\
24	0.553528213424421\\
25	0.579241656387766\\
26	0.549402456983428\\
27	0.594642314664395\\
28	0.550986281242564\\
29	0.604108630259609\\
30	0.523200297293127\\
31	0.508559332150411\\
32	0.545382555999643\\
33	0.512160800378011\\
34	0.521460933823693\\
35	0.500520488750904\\
36	0.498233408897988\\
37	0.525535530866231\\
38	0.482958651615993\\
39	0.573584591936734\\
40	0.498290018640787\\
41	0.550357221393436\\
42	0.436869430143199\\
43	0.426482281046713\\
44	0.462862682548035\\
45	0.4556080632066\\
46	0.453665438445714\\
47	0.418364969063807\\
48	0.417842557832173\\
49	0.406710136077641\\
50	0.427947296770336\\
51	0.40928721015528\\
52	0.408384481318105\\
53	0.407886632589861\\
54	0.414703337510554\\
55	0.396302935111083\\
56	0.420417306681862\\
57	0.414907517955462\\
58	0.39124850247564\\
59	0.403215663932241\\
60	0.418926441200118\\
61	0.397110514858291\\
62	0.389576470071069\\
63	0.389818894444762\\
64	0.388999243043221\\
65	0.43172793367851\\
66	0.3911743141308\\
67	0.401260265002773\\
68	0.387506561669097\\
69	0.444979720100733\\
70	0.379630010721872\\
71	0.37104938723527\\
72	0.41732455090488\\
73	0.374991002215151\\
74	0.39206982899371\\
75	0.371914143447912\\
76	0.35815045237587\\
77	0.373806130219824\\
78	0.357961624336279\\
79	0.359553170125043\\
80	0.362111929142865\\
81	0.346567642406236\\
82	0.354018077613565\\
83	0.348834889545483\\
84	0.38422946730671\\
85	0.382177985453066\\
86	0.355966926095754\\
87	0.346665638924858\\
88	0.365075771563204\\
89	0.356297413293377\\
90	0.332238443501347\\
91	0.360847671502496\\
92	0.3561125136523\\
93	0.339622485287263\\
94	0.345712985724696\\
95	0.340964951001768\\
96	0.328844341887098\\
97	0.327822521049715\\
98	0.320677451064892\\
99	0.389814986474419\\
100	0.351922666868688\\
101	0.341896789456544\\
102	0.321418539018417\\
103	0.341372786204958\\
104	0.318775419366888\\
105	0.316602307956651\\
106	0.315134360764666\\
107	0.314012281536955\\
108	0.312158761720807\\
109	0.324481975792339\\
110	0.31930435927001\\
111	0.313076621633053\\
112	0.32874625949451\\
113	0.320767754827396\\
114	0.321977999159187\\
115	0.306200309988144\\
116	0.309328814931758\\
117	0.296937738649003\\
118	0.304428379315918\\
119	0.313813148017653\\
120	0.298835673012622\\
121	0.302292530045823\\
122	0.293698310905784\\
123	0.306377428600105\\
124	0.29340645654674\\
125	0.328583291145894\\
126	0.288391547521942\\
127	0.293803858847365\\
128	0.317505996137313\\
129	0.286394683223632\\
130	0.296951857419325\\
131	0.287741689643707\\
132	0.297925885165332\\
133	0.289280659623642\\
134	0.286156765152768\\
135	0.288580919470221\\
136	0.29821711643131\\
137	0.297780668110957\\
138	0.316362976378654\\
139	0.286433240685945\\
140	0.284905915971609\\
141	0.282539184345478\\
142	0.287045447496503\\
143	0.281470266747805\\
144	0.278359329870666\\
145	0.276154763682236\\
146	0.272189952776141\\
147	0.275758646501027\\
148	0.275094961620528\\
149	0.299197963923037\\
150	0.284261322580314\\
151	0.295156060693986\\
152	0.273617069099622\\
153	0.290735750769632\\
154	0.273985508995244\\
155	0.292286700253129\\
156	0.266357213125027\\
157	0.263446280211202\\
158	0.264736742742466\\
159	0.262302196869647\\
160	0.27707065878748\\
161	0.272632514978729\\
162	0.285383420044295\\
163	0.264814582251827\\
164	0.273289698290791\\
165	0.265387765827638\\
166	0.284490405267061\\
167	0.26065355785947\\
168	0.267205681635843\\
169	0.258394260725213\\
170	0.264539460632095\\
171	0.259795104130853\\
172	0.273800414817939\\
173	0.259329831316706\\
174	0.25842777840952\\
175	0.259657047757978\\
176	0.260500357697829\\
177	0.256422381899471\\
178	0.256281358019994\\
179	0.255936791352238\\
180	0.25593174981881\\
181	0.255068928407538\\
182	0.253187804198185\\
183	0.252925758009015\\
184	0.271404517758409\\
185	0.253405471741009\\
186	0.252702530337816\\
187	0.251375054123985\\
188	0.268703389115293\\
189	0.261812027438797\\
190	0.251023535800315\\
191	0.24892111356327\\
192	0.250241888674456\\
193	0.249483665585514\\
194	0.247521396692086\\
195	0.247740982445556\\
196	0.271149139582026\\
197	0.245981228594636\\
198	0.244116530504386\\
199	0.25211012672217\\
200	0.244554757365209\\
201	0.249737153793503\\
202	0.251550179737128\\
203	0.265442826823741\\
204	0.24273448407958\\
205	0.240612982768061\\
206	0.240047804831045\\
207	0.240586553659944\\
208	0.246155957337358\\
209	0.23824394107147\\
210	0.23375570356913\\
211	0.235846389421202\\
212	0.235155045187148\\
213	0.232732613949976\\
214	0.251936154499703\\
215	0.242887833066978\\
216	0.232293284521041\\
217	0.232886425321296\\
218	0.248545444677531\\
219	0.226936663262032\\
220	0.227489327283282\\
221	0.225164411946633\\
222	0.224523973859031\\
223	0.220204395099812\\
224	0.261365865480863\\
225	0.220974163645211\\
226	0.22383830893991\\
227	0.244856579096217\\
228	0.220085441115408\\
229	0.220871040205608\\
230	0.218517149895732\\
231	0.240654131524361\\
232	0.235154979677302\\
233	0.218324958272696\\
234	0.222101509614068\\
235	0.219056985549192\\
236	0.225434351636363\\
237	0.217983681292567\\
238	0.215622932617037\\
239	0.213156915723875\\
240	0.21170179764746\\
241	0.21876435491338\\
242	0.213440297699151\\
243	0.215418839338028\\
244	0.230204686640392\\
245	0.21760211351531\\
246	0.21914004545408\\
247	0.231757340895021\\
248	0.221107892500106\\
249	0.216119182990158\\
250	0.211968969364769\\
};
\addlegendentry{0.171}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.881897329288079\\
3	0.733018908682045\\
4	0.641740394094686\\
5	0.673008465514103\\
6	0.682236488753932\\
7	0.66214573989193\\
8	0.641012196581565\\
9	0.643613232890469\\
10	0.621421452101494\\
11	0.582308027820067\\
12	0.641707069061762\\
13	0.610400040626564\\
14	0.578501429088173\\
15	0.58666388254211\\
16	0.560662071055612\\
17	0.618860571713733\\
18	0.574913887367283\\
19	0.554072777079\\
20	0.607148531922752\\
21	0.547850551948074\\
22	0.571995055657779\\
23	0.55760704803849\\
24	0.546945319726896\\
25	0.542368851946457\\
26	0.547682269561413\\
27	0.554568486564119\\
28	0.555524106584948\\
29	0.55940166746715\\
30	0.533733499291991\\
31	0.518944447559409\\
32	0.523285697932064\\
33	0.515442116433318\\
34	0.529998303561164\\
35	0.57084355884056\\
36	0.476796427290698\\
37	0.470936497106449\\
38	0.506399668436612\\
39	0.45113944729066\\
40	0.451177036475884\\
41	0.478230598894476\\
42	0.447809723443192\\
43	0.498849511302475\\
44	0.602336028514534\\
45	0.431491427626997\\
46	0.428517112792432\\
47	0.420154600796127\\
48	0.405016999682372\\
49	0.423196120318313\\
50	0.405225067793115\\
51	0.423597815708949\\
52	0.406666056491817\\
53	0.428639785275619\\
54	0.404705324623861\\
55	0.417639513673401\\
56	0.465963529338982\\
57	0.432878616230351\\
58	0.415382883230504\\
59	0.397816596765367\\
60	0.394398146548954\\
61	0.398382352157043\\
62	0.407490754521064\\
63	0.387318733069589\\
64	0.429463114967778\\
65	0.37165139540604\\
66	0.3837764918004\\
67	0.36829702730001\\
68	0.420490145685448\\
69	0.368405749441997\\
70	0.365049222274981\\
71	0.412928508572999\\
72	0.383398333758672\\
73	0.366805899214038\\
74	0.381933111403223\\
75	0.388905548703676\\
76	0.363819596729515\\
77	0.369726937784301\\
78	0.374046167991708\\
79	0.368713034746412\\
80	0.365245273747052\\
81	0.366998592686935\\
82	0.36456885665357\\
83	0.362431270105023\\
84	0.357509031728762\\
85	0.35467300123403\\
86	0.358740298916381\\
87	0.370617608441879\\
88	0.373603814269063\\
89	0.351745732407857\\
90	0.348826027591254\\
91	0.34780629597394\\
92	0.346656388091735\\
93	0.343811757942103\\
94	0.334967453487249\\
95	0.331342922271329\\
96	0.394101881756061\\
97	0.342276471585477\\
98	0.331591719649788\\
99	0.354870843225544\\
100	0.329549100025565\\
101	0.327725596898866\\
102	0.361230480282926\\
103	0.323764195153973\\
104	0.329915499977788\\
105	0.315371173126723\\
106	0.313064472435615\\
107	0.310962797960089\\
108	0.314299987807718\\
109	0.342350062735463\\
110	0.311972223006243\\
111	0.32109757184573\\
112	0.310087885804301\\
113	0.3103813996622\\
114	0.310545219698105\\
115	0.306271547237647\\
116	0.32460875099599\\
117	0.3010934358637\\
118	0.309637564214589\\
119	0.300921865879737\\
120	0.299591208957537\\
121	0.297974680498016\\
122	0.299473275121402\\
123	0.303565375501589\\
124	0.315117704484183\\
125	0.317981691841773\\
126	0.331779808190426\\
127	0.300438240919952\\
128	0.300021635996645\\
129	0.291774796579563\\
130	0.320963084546201\\
131	0.290322812386505\\
132	0.291576137363862\\
133	0.288942627729311\\
134	0.284996417907099\\
135	0.283522748999505\\
136	0.283696487630352\\
137	0.303564181727693\\
138	0.302077580137036\\
139	0.29125380958349\\
140	0.281699514773119\\
141	0.278907243066833\\
142	0.277063820224187\\
143	0.285949580041294\\
144	0.275247584870742\\
145	0.291553726293939\\
146	0.277422256706677\\
147	0.27712867470463\\
148	0.293577386818256\\
149	0.290690990339473\\
150	0.282412427143284\\
151	0.272462407804519\\
152	0.269334444700311\\
153	0.27387914826038\\
154	0.266116527048353\\
155	0.287607063911441\\
156	0.275250051419503\\
157	0.266918841994122\\
158	0.299021181526154\\
159	0.268357908299998\\
160	0.266042402502831\\
161	0.265382335556892\\
162	0.26857337475841\\
163	0.265527403338435\\
164	0.264122744479702\\
165	0.263988702048584\\
166	0.26589226209985\\
167	0.269063385369902\\
168	0.262640003017407\\
169	0.26279903241949\\
170	0.272844319120777\\
171	0.268755021260049\\
172	0.266497708452702\\
173	0.264531568015268\\
174	0.267149109050173\\
175	0.267014921389621\\
176	0.262770369768838\\
177	0.291212402075017\\
178	0.269048653354236\\
179	0.262677258783894\\
180	0.261266447021721\\
181	0.256178507870481\\
182	0.252068349595812\\
183	0.260238663272126\\
184	0.25149661911034\\
185	0.249476034088799\\
186	0.250912302976494\\
187	0.257389510634521\\
188	0.247658226052116\\
189	0.247773394669394\\
190	0.242911766431725\\
191	0.262003436561408\\
192	0.256170532930423\\
193	0.242503869015065\\
194	0.241706195141483\\
195	0.237930716316149\\
196	0.255123293245012\\
197	0.238151594053369\\
198	0.238779949763046\\
199	0.239539906890682\\
200	0.254805973059343\\
201	0.237518524558888\\
202	0.240826498964549\\
203	0.237891993590166\\
204	0.235566987018504\\
205	0.23514950228853\\
206	0.236346477639001\\
207	0.244508809872539\\
208	0.24738213305698\\
209	0.235568070841204\\
210	0.234620837706769\\
211	0.234162109156196\\
212	0.233973175706201\\
213	0.245967227842169\\
214	0.233289305776071\\
215	0.239098220689592\\
216	0.239071213576306\\
217	0.235110557442652\\
218	0.242753647434627\\
219	0.2422247584117\\
220	0.233950583851522\\
221	0.269245522240328\\
222	0.271982526358766\\
223	0.23382803944381\\
224	0.228778861376612\\
225	0.240254277916643\\
226	0.237833356210622\\
227	0.229089200170498\\
228	0.230072627465729\\
229	0.227521535369503\\
230	0.226952655950271\\
231	0.221821764580978\\
232	0.223016760336751\\
233	0.220800313535702\\
234	0.222256061438232\\
235	0.219763354614939\\
236	0.223031359876316\\
237	0.21949928764134\\
238	0.218482459162283\\
239	0.234283593708277\\
240	0.220469123884326\\
241	0.223393535638253\\
242	0.224707306748458\\
243	0.217792005569011\\
244	0.217029906453216\\
245	0.235734108669752\\
246	0.21929615301783\\
247	0.215288473453945\\
248	0.215325041965359\\
249	0.21537830371656\\
250	0.230351305742241\\
};
\addlegendentry{3.081}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.978585409360554\\
3	0.934391310348241\\
4	0.885124228114052\\
5	0.842925421940194\\
6	0.806295508644551\\
7	0.791532373088126\\
8	0.694885015320969\\
9	0.669377309202373\\
10	0.644588916782507\\
11	0.603365049557963\\
12	0.607758918107339\\
13	0.586684621150855\\
14	0.605227605565603\\
15	0.579620980184811\\
16	0.528154026403815\\
17	0.517588268496428\\
18	0.528518300529481\\
19	0.520034120324814\\
20	0.529205955650628\\
21	0.514806338880904\\
22	0.524539960314239\\
23	0.504366374804595\\
24	0.531324686043597\\
25	0.504665264003614\\
26	0.528300767501529\\
27	0.496104450927805\\
28	0.515971920040069\\
29	0.498156420171578\\
30	0.501175172702834\\
31	0.493976275445716\\
32	0.499016065516786\\
33	0.486212433033205\\
34	0.496564662222844\\
35	0.477139076258186\\
36	0.52547069638891\\
37	0.506000647832727\\
38	0.465557824640019\\
39	0.530947924187559\\
40	0.516045036360832\\
41	0.455837766141759\\
42	0.459972262007507\\
43	0.459106339898723\\
44	0.46548525597247\\
45	0.45530742238534\\
46	0.460472519118626\\
47	0.453135217738995\\
48	0.450897544228401\\
49	0.466931054752158\\
50	0.447433560852255\\
51	0.437991307367863\\
52	0.43728682836495\\
53	0.501363524155426\\
54	0.438759218782843\\
55	0.407639660561939\\
56	0.464717285079367\\
57	0.403788140255186\\
58	0.399398634112461\\
59	0.41974063694694\\
60	0.412819949512467\\
61	0.415050001177088\\
62	0.394992996322536\\
63	0.384262720612563\\
64	0.39558992589947\\
65	0.394559218231851\\
66	0.390239287726291\\
67	0.405341286282258\\
68	0.383321819250799\\
69	0.379595019001836\\
70	0.379067510858136\\
71	0.403461671122296\\
72	0.40743077119099\\
73	0.389641025752665\\
74	0.392177193819104\\
75	0.373398403893443\\
76	0.388440038879263\\
77	0.369127772568547\\
78	0.412511005961466\\
79	0.366780236152457\\
80	0.382671227953591\\
81	0.380213232190852\\
82	0.369958483466423\\
83	0.377092393354326\\
84	0.37501589697701\\
85	0.368176746589174\\
86	0.361620583893854\\
87	0.369715687353989\\
88	0.358027492338238\\
89	0.35845986645099\\
90	0.350441591072577\\
91	0.349143649399696\\
92	0.34795996759353\\
93	0.352091461151545\\
94	0.346594367996716\\
95	0.375380816650784\\
96	0.368291580136667\\
97	0.356961646395567\\
98	0.337692719908287\\
99	0.338209110784592\\
100	0.340623931611219\\
101	0.345289208717178\\
102	0.333433258929834\\
103	0.338254216723199\\
104	0.332697129082553\\
105	0.33142070189774\\
106	0.32867803846125\\
107	0.328219175011057\\
108	0.32535699403939\\
109	0.342032172199835\\
110	0.347294540598035\\
111	0.319556031667813\\
112	0.320199619073336\\
113	0.312128546195495\\
114	0.314153711895282\\
115	0.311378567377865\\
116	0.310410660242979\\
117	0.30577457079604\\
118	0.305670184393183\\
119	0.310246809795304\\
120	0.305017916161842\\
121	0.308477180975385\\
122	0.305466912629198\\
123	0.302700877141188\\
124	0.302677755545005\\
125	0.312874263296925\\
126	0.300820277803017\\
127	0.302097305118678\\
128	0.288005221905824\\
129	0.288128176027619\\
130	0.28720771147769\\
131	0.296365068976018\\
132	0.291535999787259\\
133	0.286561551173867\\
134	0.30576294152965\\
135	0.293067416871516\\
136	0.292163727143177\\
137	0.285044507839891\\
138	0.284490566430072\\
139	0.281942887245307\\
140	0.297830181297216\\
141	0.287542574935243\\
142	0.279942778942472\\
143	0.29607921015612\\
144	0.27924857300306\\
145	0.275372888193551\\
146	0.273609945479708\\
147	0.292391598178807\\
148	0.276970082377881\\
149	0.294167803387064\\
150	0.272848505250429\\
151	0.281789233759065\\
152	0.291958714559198\\
153	0.272373062939074\\
154	0.268790185457433\\
155	0.268914911010045\\
156	0.269272119564423\\
157	0.289866525900347\\
158	0.266884946647305\\
159	0.275273885118016\\
160	0.264209125756675\\
161	0.262797469277059\\
162	0.266834178495172\\
163	0.2602359200202\\
164	0.262512269171728\\
165	0.266566987300939\\
166	0.260918028262492\\
167	0.297543257965629\\
168	0.261652954147933\\
169	0.259660224733349\\
170	0.260986292289011\\
171	0.259691886845734\\
172	0.259125200467769\\
173	0.265800524778451\\
174	0.255388752363282\\
175	0.253957539965283\\
176	0.252205589029092\\
177	0.265978322679861\\
178	0.264739596908795\\
179	0.257004719667857\\
180	0.255940268785597\\
181	0.252149565014808\\
182	0.250574161891698\\
183	0.282622188784141\\
184	0.248904350147391\\
185	0.253186526371331\\
186	0.253002638465109\\
187	0.243882137210558\\
188	0.252201578641564\\
189	0.248538701752026\\
190	0.243556289890005\\
191	0.254345068389181\\
192	0.298958638237904\\
193	0.242857295058231\\
194	0.252949077241922\\
195	0.242161034238864\\
196	0.262023581119976\\
197	0.240196156376693\\
198	0.242773337792675\\
199	0.238391195169923\\
200	0.273870406359459\\
201	0.236012757064074\\
202	0.236933155656913\\
203	0.236357194772173\\
204	0.237349830015575\\
205	0.238295858172239\\
206	0.247341434400775\\
207	0.234962673953305\\
208	0.234685004096928\\
209	0.233486556911818\\
210	0.232552867315656\\
211	0.258180607274489\\
212	0.232473664680698\\
213	0.23297485189159\\
214	0.245835342152647\\
215	0.230595099722221\\
216	0.229481360175161\\
217	0.232261085127745\\
218	0.234121744306969\\
219	0.26266061318908\\
220	0.229950022193685\\
221	0.229085763449738\\
222	0.225820946339034\\
223	0.229448850042727\\
224	0.22917746354468\\
225	0.224562130872691\\
226	0.224604627506525\\
227	0.22208910516785\\
228	0.256184846315934\\
229	0.224774451980651\\
230	0.226073853035505\\
231	0.221455060637248\\
232	0.221613342913446\\
233	0.224005987936738\\
234	0.22159511527345\\
235	0.226226307700778\\
236	0.224102932181481\\
237	0.223989351576786\\
238	0.23185175990036\\
239	0.221277593320517\\
240	0.22393679240493\\
241	0.219669960254081\\
242	0.221924934758404\\
243	0.218356509795278\\
244	0.218458042272257\\
245	0.218137149665137\\
246	0.218101973691351\\
247	0.227169293449782\\
248	0.224070356688495\\
249	0.218077176608159\\
250	0.217537921546701\\
};
\addlegendentry{5.55}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.99999999988989\\
2	0.998871908397868\\
3	0.994829483368791\\
4	0.988007303784382\\
5	0.984004153637627\\
6	0.978427851701639\\
7	0.968597303449305\\
8	0.955945323319644\\
9	0.941060594385427\\
10	0.935300837063381\\
11	0.930532492488039\\
12	0.885240005258623\\
13	0.873393618968858\\
14	0.865968134392175\\
15	0.863961944260863\\
16	0.86137511684133\\
17	0.835870668335242\\
18	0.820632837015366\\
19	0.774435268616032\\
20	0.767567251474003\\
21	0.762535366841478\\
22	0.747597868667535\\
23	0.742238161501612\\
24	0.700475123579284\\
25	0.699657666457689\\
26	0.691690769113873\\
27	0.686263932140427\\
28	0.679538404280229\\
29	0.658874846243705\\
30	0.64621231376889\\
31	0.629778480570627\\
32	0.616084052872163\\
33	0.603858588831802\\
34	0.587961041617539\\
35	0.587000612273345\\
36	0.585000397817707\\
37	0.560040222339786\\
38	0.555636295940746\\
39	0.545055069480824\\
40	0.522271698665493\\
41	0.519592106199665\\
42	0.508373113655073\\
43	0.502184413648164\\
44	0.500721131812851\\
45	0.487466957847279\\
46	0.484968670693305\\
47	0.482537554083005\\
48	0.47752257350857\\
49	0.472956086362177\\
50	0.470445634850903\\
51	0.465912108809293\\
52	0.448560867199889\\
53	0.441804850139024\\
54	0.441168625243054\\
55	0.446121837798436\\
56	0.449810800123136\\
57	0.452244529589042\\
58	0.438602138623096\\
59	0.43701542432662\\
60	0.428325852476729\\
61	0.43387707287752\\
62	0.426831797751902\\
63	0.426491631817387\\
64	0.422130742125755\\
65	0.421110437954446\\
66	0.424080433141501\\
67	0.418998145129091\\
68	0.424548471817302\\
69	0.430134133519442\\
70	0.420609741353061\\
71	0.420205649174442\\
72	0.41663056883881\\
73	0.416836290372371\\
74	0.41787264811358\\
75	0.415103329246052\\
76	0.410191882025054\\
77	0.420889416329808\\
78	0.403300405497672\\
79	0.401024655982101\\
80	0.398855661642501\\
81	0.427702738945004\\
82	0.398420760478344\\
83	0.403425346373671\\
84	0.403840070786386\\
85	0.397908058770231\\
86	0.396930093599231\\
87	0.388684351593379\\
88	0.38411403074331\\
89	0.383034917666671\\
90	0.375805629958838\\
91	0.384405923204686\\
92	0.391762549690806\\
93	0.378893014162042\\
94	0.381592260486612\\
95	0.374868949404484\\
96	0.374345911092881\\
97	0.373235495076799\\
98	0.369381874389672\\
99	0.380115515647043\\
100	0.365535280693523\\
101	0.365401345934508\\
102	0.365227715980002\\
103	0.359321182709029\\
104	0.359070318306809\\
105	0.358082394998574\\
106	0.356866650091578\\
107	0.355744908128328\\
108	0.370005305163792\\
109	0.34823036117111\\
110	0.346394313224633\\
111	0.353665850057231\\
112	0.347734886765854\\
113	0.345954515302473\\
114	0.354546865830609\\
115	0.351479362666005\\
116	0.345011425328336\\
117	0.34437741065175\\
118	0.340974415960068\\
119	0.340901505401609\\
120	0.336020545817234\\
121	0.334384358975194\\
122	0.335888835919559\\
123	0.33326851648043\\
124	0.333074612150525\\
125	0.330096952997604\\
126	0.343229980382997\\
127	0.33109757718361\\
128	0.32908606048275\\
129	0.328006055946163\\
130	0.334849575809708\\
131	0.342019492451751\\
132	0.339808280280829\\
133	0.3264848539201\\
134	0.328113404522763\\
135	0.346233562564187\\
136	0.324327141960151\\
137	0.322571094516566\\
138	0.3208110417829\\
139	0.322502594629616\\
140	0.323351211878938\\
141	0.318955858925098\\
142	0.317105812431481\\
143	0.318795478140266\\
144	0.317938903053786\\
145	0.316893770372829\\
146	0.313404587828667\\
147	0.315516907255453\\
148	0.31327982978591\\
149	0.31014393594466\\
150	0.307105453401204\\
151	0.305223072902615\\
152	0.304926080939685\\
153	0.302845994511472\\
154	0.30223976050928\\
155	0.303499757645803\\
156	0.310010105679291\\
157	0.301605020563771\\
158	0.300625182564928\\
159	0.302887685436551\\
160	0.29923995451315\\
161	0.299470291019427\\
162	0.298480717908913\\
163	0.296751878706451\\
164	0.296006202136927\\
165	0.295533628713485\\
166	0.294988995805179\\
167	0.29343330346998\\
168	0.293046358949599\\
169	0.305808977883707\\
170	0.295556758069035\\
171	0.294077120442015\\
172	0.290267625992445\\
173	0.2859281325172\\
174	0.287645429131492\\
175	0.28679681648869\\
176	0.284638403924733\\
177	0.293858644170315\\
178	0.28428073373177\\
179	0.284001065855528\\
180	0.283752505379135\\
181	0.283684479282716\\
182	0.283655822854277\\
183	0.281662554662888\\
184	0.281703623690858\\
185	0.281814743196026\\
186	0.280522181454155\\
187	0.278744093267063\\
188	0.277959953169825\\
189	0.281211337678315\\
190	0.276015909865071\\
191	0.275139525706071\\
192	0.275663149101024\\
193	0.272181321396585\\
194	0.287221320578036\\
195	0.273012754961011\\
196	0.270286400082386\\
197	0.26953053367052\\
198	0.269361770890036\\
199	0.270623651101162\\
200	0.269779715703652\\
201	0.268987511465602\\
202	0.271999347966169\\
203	0.267137815220963\\
204	0.266259089605578\\
205	0.265830669626732\\
206	0.26554229463545\\
207	0.267035711487909\\
208	0.265384101273418\\
209	0.261802693276117\\
210	0.270730340200867\\
211	0.261141800430198\\
212	0.264877161149897\\
213	0.26021730248698\\
214	0.257768651413339\\
215	0.258940077584862\\
216	0.285317738349992\\
217	0.257623481310585\\
218	0.258420923752221\\
219	0.256431067212192\\
220	0.25435451953296\\
221	0.257087079175986\\
222	0.253217501956062\\
223	0.260463147896555\\
224	0.25522032573819\\
225	0.252431799308135\\
226	0.261367913609605\\
227	0.251894751673064\\
228	0.251735613671842\\
229	0.249610601054902\\
230	0.289487735853969\\
231	0.249333812512671\\
232	0.260278947118754\\
233	0.250430057199145\\
234	0.247855028993965\\
235	0.262359952510279\\
236	0.257054479260241\\
237	0.247472599688797\\
238	0.246476414780678\\
239	0.24626266980782\\
240	0.24486211041076\\
241	0.245444494385393\\
242	0.244495145503446\\
243	0.253600953851497\\
244	0.244330440725383\\
245	0.2464006196932\\
246	0.248953287937322\\
247	0.246831881334022\\
248	0.242344499919755\\
249	0.257378526039985\\
250	0.241480513225377\\
};
\addlegendentry{10}
\end{axis}
\end{tikzpicture}%

==> Figures/train_hist_6d_kink.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=250,
xminorticks=true,
ymode=log,
ymin=0.0501271352479018,
ymax=1.33915400461681,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.08742673281777\\
3	0.829477602068964\\
4	0.572103958313573\\
5	0.769209005353903\\
6	0.645865148007825\\
7	0.708304722127353\\
8	0.610309968526414\\
9	0.475235523568331\\
10	0.467459606785132\\
11	0.556318866878618\\
12	0.429848543668591\\
13	0.404076235407853\\
14	0.352807480183137\\
15	0.341389417946702\\
16	0.296387880417546\\
17	0.343811919953506\\
18	0.297962084282172\\
19	0.289678493523579\\
20	0.291905116611274\\
21	0.256558706441673\\
22	0.276576965827461\\
23	0.243536285018567\\
24	0.234326671531812\\
25	0.218548658228197\\
26	0.212731906188397\\
27	0.202752673794647\\
28	0.204344061060493\\
29	0.197872914976633\\
30	0.203994314785403\\
31	0.182806164770043\\
32	0.178116899187069\\
33	0.171644675991362\\
34	0.166580569384016\\
35	0.170419198701084\\
36	0.167635678782872\\
37	0.165416675586797\\
38	0.164348006820311\\
39	0.161025956199906\\
40	0.163156555110061\\
41	0.182385483530935\\
42	0.159399517654048\\
43	0.157972138217117\\
44	0.157728262803323\\
45	0.153559730084449\\
46	0.149609945387431\\
47	0.151407439068909\\
48	0.146626272112412\\
49	0.136929905262752\\
50	0.135860958875365\\
51	0.1344697828066\\
52	0.13341146158236\\
53	0.132916393534788\\
54	0.1285547106466\\
55	0.12943631920931\\
56	0.133659503270503\\
57	0.122683698229867\\
58	0.140637534416841\\
59	0.122592990503183\\
60	0.12674070960252\\
61	0.121750856204771\\
62	0.113701757311928\\
63	0.117284221677795\\
64	0.117347210319863\\
65	0.11420786365724\\
66	0.109655334311459\\
67	0.107992223753043\\
68	0.107659468424692\\
69	0.108161351601396\\
70	0.107656098271186\\
71	0.12108164686339\\
72	0.104029764308119\\
73	0.105823989114638\\
74	0.10530444496561\\
75	0.103297403021772\\
76	0.0972982058951303\\
77	0.101704750691717\\
78	0.0955051043438689\\
79	0.0966844116602694\\
80	0.0932775113411913\\
81	0.0935721470969733\\
82	0.0910607767942833\\
83	0.0941843583634\\
84	0.0921730715994889\\
85	0.0935081894145607\\
86	0.0916359881239212\\
87	0.0892836514462178\\
88	0.0895191926736821\\
89	0.08985749997701\\
90	0.090411851783323\\
91	0.0905952701499649\\
92	0.0900469151077156\\
93	0.0887510760407415\\
94	0.0855554967241391\\
95	0.085463807841044\\
96	0.0851784670798029\\
97	0.0854366170457581\\
98	0.0852775029422572\\
99	0.0831377623093242\\
100	0.0818059467486294\\
101	0.0788382161620503\\
102	0.0815858390053057\\
103	0.0779375421752179\\
104	0.0834761996723107\\
105	0.0808551696173789\\
106	0.100525101660171\\
107	0.0827148663042993\\
108	0.081426801877699\\
109	0.0854870100234186\\
110	0.0794375819960076\\
111	0.0778510866031577\\
112	0.0772972807424795\\
113	0.0792336462757928\\
114	0.0787080975029306\\
115	0.077740989400129\\
116	0.0746992518961882\\
117	0.0725403824325232\\
118	0.0764050434856651\\
119	0.0758458537058059\\
120	0.0742313336826435\\
121	0.0755521811992952\\
122	0.0769055697638798\\
123	0.0756874378057709\\
124	0.0735580251051884\\
125	0.0718844575732429\\
126	0.0705115737260826\\
127	0.0700793395179572\\
128	0.0705519709146189\\
129	0.072513971877044\\
130	0.0707971850173078\\
131	0.069988278661167\\
132	0.0695883186179752\\
133	0.0703427766661\\
134	0.0719367578828235\\
135	0.0807279485000274\\
136	0.0692783515842312\\
137	0.0714712813457407\\
138	0.0688326960081241\\
139	0.0675609010449537\\
140	0.0668647181053627\\
141	0.0677588030273757\\
142	0.0676960832305953\\
143	0.0695988223718638\\
144	0.0679386015581893\\
145	0.068490051498587\\
146	0.0664727427640406\\
147	0.0663935633571278\\
148	0.0679824388530656\\
149	0.0699689616510897\\
150	0.0710315892225557\\
151	0.0660822235628239\\
152	0.0649624088798586\\
153	0.0651808975469488\\
154	0.064880429887284\\
155	0.0657678578394208\\
156	0.0650252539597238\\
157	0.064082115967461\\
158	0.0693817676028123\\
159	0.0625620898819423\\
160	0.0661145255353587\\
161	0.0706665042730078\\
162	0.0655795098239035\\
163	0.0673190067894239\\
164	0.0624026840443561\\
165	0.062648250712544\\
166	0.0661899824617499\\
167	0.0618636529649865\\
168	0.0613712442915599\\
169	0.0769182800247584\\
170	0.061433816983917\\
171	0.0667226623939745\\
172	0.0605942563767119\\
173	0.0614837767751572\\
174	0.0610960275532831\\
175	0.0609096429494249\\
176	0.0603339950224549\\
177	0.0611585525576613\\
178	0.0606093302917404\\
179	0.0592740444804309\\
180	0.059651611524882\\
181	0.0601274892785176\\
182	0.059765763853417\\
183	0.0611607221502682\\
184	0.0599437434615646\\
185	0.0632714372874251\\
186	0.0606655698642086\\
187	0.0588437719578464\\
188	0.0599382721783111\\
189	0.0599614666331618\\
190	0.0586242734873857\\
191	0.0583046979258223\\
192	0.058323734259907\\
193	0.0590222919238581\\
194	0.0574847944956099\\
195	0.0605018483603604\\
196	0.0588215791889946\\
197	0.0577459511225051\\
198	0.0573626308798724\\
199	0.0569698740504361\\
200	0.0566259766089825\\
201	0.0567311907711443\\
202	0.0606401279355538\\
203	0.0579257751420781\\
204	0.0573896963757378\\
205	0.0687064705343945\\
206	0.0560656033587544\\
207	0.0565321074998228\\
208	0.0552050636354603\\
209	0.0560560806059257\\
210	0.0540205761901444\\
211	0.056631198114043\\
212	0.0584067891133841\\
213	0.0549467860223792\\
214	0.0534016979049875\\
215	0.0532460497512968\\
216	0.0529989370648303\\
217	0.0542466344528968\\
218	0.0530792027717047\\
219	0.0592624132229594\\
220	0.0528580667951279\\
221	0.0527904058854264\\
222	0.0611506029704873\\
223	0.0527450145092172\\
224	0.0527666621177411\\
225	0.0548799128752772\\
226	0.0522477424319481\\
227	0.0650949454870633\\
228	0.0548783999868384\\
229	0.0522223619887599\\
230	0.0520131203598451\\
231	0.0536234326099548\\
232	0.0519772974058279\\
233	0.053313431017946\\
234	0.0529038593934365\\
235	0.0521865671423199\\
236	0.0523746361106551\\
237	0.05350420932292\\
238	0.0523333935499815\\
239	0.0528024408208961\\
240	0.0517223864636873\\
241	0.0538373620325092\\
242	0.0574352053564049\\
243	0.055288299881794\\
244	0.0549400049390641\\
245	0.0516446379464404\\
246	0.0503384646506327\\
247	0.0624219367781964\\
248	0.050334263648978\\
249	0.0503709829768047\\
250	0.0501271352479018\\
};
% \addlegendentry{2L}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.28057746344409\\
3	1.10107408602638\\
4	1.07805019479233\\
5	0.802387056209329\\
6	0.817274252694633\\
7	0.696893604283947\\
8	0.662343664649575\\
9	0.691496898497962\\
10	0.716297891715876\\
11	0.712934548082126\\
12	0.740601943755696\\
13	0.704075243438632\\
14	0.658965417094383\\
15	0.625733771030691\\
16	0.598462910406776\\
17	0.637242418070494\\
18	0.654270894215737\\
19	0.714587698456692\\
20	0.634277097322442\\
21	0.621679259253235\\
22	0.582063946495771\\
23	0.502171549677358\\
24	0.497785063211739\\
25	0.585700717172358\\
26	0.500464244515729\\
27	0.523506103568109\\
28	0.500516809095838\\
29	0.556251761366904\\
30	0.529927851634802\\
31	0.516740320611372\\
32	0.532119653827409\\
33	0.533855520029764\\
34	0.495579586398328\\
35	0.47293272853358\\
36	0.460705458516029\\
37	0.460788739503368\\
38	0.576268857764857\\
39	0.459517293531888\\
40	0.434190349963087\\
41	0.427417073304054\\
42	0.420471320305915\\
43	0.42118400672089\\
44	0.461127386281869\\
45	0.410857072842382\\
46	0.408046413342362\\
47	0.410087504949978\\
48	0.400719602377876\\
49	0.399580872501101\\
50	0.398924577024226\\
51	0.386882359824784\\
52	0.42880123813404\\
53	0.392692127250961\\
54	0.380355913651678\\
55	0.438552665192886\\
56	0.376693858752097\\
57	0.372966537391191\\
58	0.390146572951594\\
59	0.375543955765763\\
60	0.363249192389821\\
61	0.343890753313928\\
62	0.377423059180877\\
63	0.34443466430908\\
64	0.337372372608833\\
65	0.336108336925266\\
66	0.326062400014956\\
67	0.351323697596246\\
68	0.341463156082053\\
69	0.315313531514753\\
70	0.32008876166501\\
71	0.312814775312325\\
72	0.309383196018921\\
73	0.310362206555112\\
74	0.307627853095331\\
75	0.305250707548038\\
76	0.302580137847035\\
77	0.291598248630727\\
78	0.291622835123006\\
79	0.283561393588003\\
80	0.289347074855514\\
81	0.283278831305534\\
82	0.291238152268527\\
83	0.294372346489869\\
84	0.270854236393664\\
85	0.273498288050908\\
86	0.300722688928769\\
87	0.274676237686243\\
88	0.269568049837271\\
89	0.332375726226254\\
90	0.293780178672395\\
91	0.262146379434921\\
92	0.269203498702171\\
93	0.279417216019888\\
94	0.263760040454528\\
95	0.257743572972331\\
96	0.248336499206454\\
97	0.243321275527621\\
98	0.24017438170135\\
99	0.241975231101261\\
100	0.266529309721783\\
101	0.246540811623619\\
102	0.242128217744447\\
103	0.239408878176212\\
104	0.247625204368049\\
105	0.232177478819691\\
106	0.231806004410801\\
107	0.230004320125057\\
108	0.235637626790283\\
109	0.227907192935001\\
110	0.226664517062236\\
111	0.231584113141873\\
112	0.23191213223183\\
113	0.226249404173302\\
114	0.2486917450911\\
115	0.219339525151017\\
116	0.234102900288485\\
117	0.214317566422544\\
118	0.21394619450804\\
119	0.20413856778932\\
120	0.197424592162773\\
121	0.220037092550597\\
122	0.197282242879932\\
123	0.195492983596998\\
124	0.197322137702751\\
125	0.196544694143392\\
126	0.212666447300558\\
127	0.211874950588378\\
128	0.197051995790531\\
129	0.192571072973526\\
130	0.194798178804982\\
131	0.192182445955134\\
132	0.189859471798287\\
133	0.189213026065891\\
134	0.191360517334813\\
135	0.192275970445354\\
136	0.187455505673789\\
137	0.187955289566217\\
138	0.193869646498927\\
139	0.187587701309652\\
140	0.185948400448983\\
141	0.185132826953176\\
142	0.19148582881383\\
143	0.183891053979789\\
144	0.185121123900123\\
145	0.19149793465318\\
146	0.181934383560564\\
147	0.184203363465567\\
148	0.182633995696732\\
149	0.195836342530799\\
150	0.183654456186207\\
151	0.182858102856717\\
152	0.185005325173553\\
153	0.181447744353341\\
154	0.181828577340022\\
155	0.177915436516101\\
156	0.189527078749964\\
157	0.176924607638567\\
158	0.176287718257722\\
159	0.180317918371517\\
160	0.178626619834256\\
161	0.173682274057007\\
162	0.171242290139134\\
163	0.170701111299761\\
164	0.169570491007106\\
165	0.169026730936222\\
166	0.168100543115424\\
167	0.174737280041423\\
168	0.170471126221068\\
169	0.178433075055243\\
170	0.168225252066462\\
171	0.166527280678325\\
172	0.171923739199653\\
173	0.167543762690232\\
174	0.194274275039115\\
175	0.167458499832412\\
176	0.167281753921218\\
177	0.165201521679678\\
178	0.165772062856176\\
179	0.171037711528227\\
180	0.162367174758012\\
181	0.163514182498245\\
182	0.161563883218143\\
183	0.160764977850112\\
184	0.172209500989364\\
185	0.16369417209111\\
186	0.159757745359392\\
187	0.164763554783587\\
188	0.160667923144555\\
189	0.168745222156353\\
190	0.157427728997293\\
191	0.160327917999931\\
192	0.157188930793559\\
193	0.160094462327963\\
194	0.167115909714621\\
195	0.158904210902188\\
196	0.166206739630854\\
197	0.159970564959876\\
198	0.160333825810565\\
199	0.156839643809217\\
200	0.166652739787991\\
201	0.17586268663057\\
202	0.154562316312883\\
203	0.15420380891096\\
204	0.153943863439303\\
205	0.154648255270615\\
206	0.152751288756174\\
207	0.153379046676679\\
208	0.152154364915905\\
209	0.154281908180428\\
210	0.152917852712137\\
211	0.169679608645423\\
212	0.150911236612934\\
213	0.151728584571808\\
214	0.152838903369446\\
215	0.154819651130522\\
216	0.151154796928254\\
217	0.152453340769376\\
218	0.150010437843084\\
219	0.151108474752619\\
220	0.154669992665548\\
221	0.153871098237593\\
222	0.149419500571645\\
223	0.147748783012681\\
224	0.147459359294475\\
225	0.15009474694282\\
226	0.149859042864868\\
227	0.145154367943506\\
228	0.169365308362451\\
229	0.1462966181094\\
230	0.146725530997879\\
231	0.147534494167121\\
232	0.146108736115505\\
233	0.154397034704157\\
234	0.155599458601207\\
235	0.144936012618038\\
236	0.148738673329877\\
237	0.143272943734269\\
238	0.156229746454394\\
239	0.151164717164996\\
240	0.146772819479177\\
241	0.144428632221706\\
242	0.145158296508295\\
243	0.143708170953911\\
244	0.143985790012912\\
245	0.141595245145599\\
246	0.146827815739628\\
247	0.144712069316204\\
248	0.142342512662587\\
249	0.144316274932464\\
250	0.140938272036552\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.25807347822789\\
3	1.08468009497001\\
4	1.07360778621484\\
5	0.798653625179915\\
6	0.81270501010437\\
7	0.69610809108265\\
8	0.661263298915905\\
9	0.690354739512492\\
10	0.712135480930054\\
11	0.712426982225017\\
12	0.7402545663344\\
13	0.699955053321196\\
14	0.658783938940481\\
15	0.625979794130543\\
16	0.597532960244993\\
17	0.638144209766522\\
18	0.653025772525019\\
19	0.709951407492106\\
20	0.635316816368964\\
21	0.621341509867931\\
22	0.582557467734317\\
23	0.502900996225276\\
24	0.497699526526545\\
25	0.586514013334016\\
26	0.500274340346192\\
27	0.524158708784186\\
28	0.501809024858498\\
29	0.554849412815718\\
30	0.530594795005976\\
31	0.514293218775392\\
32	0.532506193351025\\
33	0.533327366177621\\
34	0.496361178337252\\
35	0.474540113406861\\
36	0.460704542755935\\
37	0.460565655590296\\
38	0.577530257214687\\
39	0.460562192182889\\
40	0.434380975877902\\
41	0.428438160161966\\
42	0.418430443282826\\
43	0.421328093112505\\
44	0.462405312175996\\
45	0.410805003200011\\
46	0.408558944668344\\
47	0.410863731562855\\
48	0.400863482266532\\
49	0.400237923529482\\
50	0.401011072622905\\
51	0.386881489616879\\
52	0.430166544288991\\
53	0.393519523652111\\
54	0.380818784553816\\
55	0.439360938551462\\
56	0.377592796621287\\
57	0.372880284342705\\
58	0.391521557595983\\
59	0.376795089088691\\
60	0.36321289288588\\
61	0.345470205622275\\
62	0.377878068249748\\
63	0.346086060675559\\
64	0.337830470369706\\
65	0.335585148048774\\
66	0.32619244431537\\
67	0.352851166191221\\
68	0.341701111493315\\
69	0.314375745159506\\
70	0.320543178535227\\
71	0.31352939645106\\
72	0.310301845766509\\
73	0.311051425598216\\
74	0.30778970106487\\
75	0.304088222964763\\
76	0.303730000141941\\
77	0.292216390406138\\
78	0.292220649074508\\
79	0.284083739013634\\
80	0.289480321945737\\
81	0.284077372594026\\
82	0.290515912317101\\
83	0.295995288155505\\
84	0.272352091600489\\
85	0.272719560083808\\
86	0.302140031818162\\
87	0.274766104663699\\
88	0.270744812187665\\
89	0.288629599481933\\
90	0.260840160833122\\
91	0.259983487606934\\
92	0.261848598761778\\
93	0.292288219171707\\
94	0.259164360634667\\
95	0.255946639326642\\
96	0.257635155508981\\
97	0.259877871475669\\
98	0.247792235140461\\
99	0.266837934076404\\
100	0.23719825165914\\
101	0.235651439514668\\
102	0.237186295735422\\
103	0.237902556925953\\
104	0.275125897712366\\
105	0.232365519545726\\
106	0.233425879031456\\
107	0.231414255772642\\
108	0.257963036850459\\
109	0.259209889145484\\
110	0.2252186867614\\
111	0.243592753813841\\
112	0.226201995405911\\
113	0.220586414544846\\
114	0.217050762790502\\
115	0.216936994247419\\
116	0.216689400039065\\
117	0.232171961037422\\
118	0.215263668486112\\
119	0.213437767333908\\
120	0.211232608529636\\
121	0.210639590549417\\
122	0.215046938527749\\
123	0.221738427105237\\
124	0.203506983232882\\
125	0.200077336634212\\
126	0.202447902858862\\
127	0.199608355367391\\
128	0.197292063965633\\
129	0.197855330443752\\
130	0.19649786471371\\
131	0.193136456019104\\
132	0.192174523258223\\
133	0.192438761362692\\
134	0.192664824227174\\
135	0.211232656575856\\
136	0.201597190023376\\
137	0.188569932896146\\
138	0.217158756273206\\
139	0.190141346394113\\
140	0.187035362111216\\
141	0.192224847400596\\
142	0.188270766142732\\
143	0.184501176402583\\
144	0.183150489048973\\
145	0.187327505784177\\
146	0.180447170664572\\
147	0.17927810744709\\
148	0.194099661861738\\
149	0.178880726097906\\
150	0.181985433681003\\
151	0.181373233553315\\
152	0.181090661289814\\
153	0.179234392377394\\
154	0.178269045790481\\
155	0.176955520662875\\
156	0.176771292766211\\
157	0.176540375886789\\
158	0.175795152309115\\
159	0.17558888545448\\
160	0.18290649683415\\
161	0.173687704435982\\
162	0.173448220231409\\
163	0.18329115113734\\
164	0.174862619088045\\
165	0.180942449449618\\
166	0.171886943421413\\
167	0.17158370715835\\
168	0.170269568960245\\
169	0.167629340685609\\
170	0.173769912615805\\
171	0.166696199165892\\
172	0.170563204243156\\
173	0.165472836984471\\
174	0.16484248983831\\
175	0.166418158955195\\
176	0.165615103310007\\
177	0.166124666276845\\
178	0.164035683872409\\
179	0.163409745857269\\
180	0.163131897662641\\
181	0.160455638932666\\
182	0.164094955801076\\
183	0.161048952893442\\
184	0.159964210727635\\
185	0.162270207990931\\
186	0.160251838072257\\
187	0.163091007654176\\
188	0.160405998583352\\
189	0.160100997720001\\
190	0.177004957612603\\
191	0.161947444144201\\
192	0.169968023325198\\
193	0.161379820755051\\
194	0.169274600900823\\
195	0.160927827416046\\
196	0.160443495517657\\
197	0.182368851414665\\
198	0.161428683004665\\
199	0.159895313096799\\
200	0.160201462276585\\
201	0.186945258238763\\
202	0.160923443473906\\
203	0.157208971317308\\
204	0.157509376458235\\
205	0.159505190239384\\
206	0.153848874207111\\
207	0.153430835306624\\
208	0.158818058937611\\
209	0.153308944880069\\
210	0.162012177417762\\
211	0.152631667070684\\
212	0.153075029657331\\
213	0.153118226213433\\
214	0.150803085438235\\
215	0.154103117909964\\
216	0.153066532903509\\
217	0.159915391377693\\
218	0.150082368748904\\
219	0.159123818310856\\
220	0.148868374488355\\
221	0.15409166405395\\
222	0.153819708502736\\
223	0.156524124935708\\
224	0.16678491670857\\
225	0.15107476924457\\
226	0.150115066342188\\
227	0.15027945942629\\
228	0.151992592530687\\
229	0.149147774247392\\
230	0.14953849788569\\
231	0.14946275509493\\
232	0.150133268248837\\
233	0.150617310718262\\
234	0.151120959389638\\
235	0.151734056196715\\
236	0.147286390586992\\
237	0.148215198035684\\
238	0.147741846338411\\
239	0.146619753448268\\
240	0.146198377288006\\
241	0.149869005141681\\
242	0.146384693053512\\
243	0.160675138656961\\
244	0.146564258108536\\
245	0.145840506035542\\
246	0.150037936139719\\
247	0.144119872293142\\
248	0.152380792290408\\
249	0.143951191442425\\
250	0.145376435864052\\
};
\addplot [color=blue!75!mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.21850000568129\\
3	1.0556631162743\\
4	1.06648828040015\\
5	0.883510145619002\\
6	0.800946995380522\\
7	0.773566581117752\\
8	0.758779125107155\\
9	0.752906958505091\\
10	0.675897553214663\\
11	0.683602213528089\\
12	0.666557428651898\\
13	0.679923597552963\\
14	0.664289121957991\\
15	0.651919513655272\\
16	0.658492467022128\\
17	0.610711804331364\\
18	0.60203576265666\\
19	0.607748530251377\\
20	0.552129193306837\\
21	0.5301071950065\\
22	0.530840473922624\\
23	0.525616711693002\\
24	0.557417089309696\\
25	0.525972268775178\\
26	0.529610029327938\\
27	0.525831900614757\\
28	0.509679182197344\\
29	0.541898576263521\\
30	0.487924880066487\\
31	0.529292596832353\\
32	0.497722273916563\\
33	0.586190440395168\\
34	0.482208384427567\\
35	0.498480449943825\\
36	0.476170732867237\\
37	0.480576782652789\\
38	0.475016489655504\\
39	0.440953141457917\\
40	0.455431904641607\\
41	0.467356019405408\\
42	0.437658503925531\\
43	0.449934867377909\\
44	0.433583654974186\\
45	0.444702564479756\\
46	0.417037203111712\\
47	0.419159211376606\\
48	0.468968730022407\\
49	0.407843027953346\\
50	0.416429331672068\\
51	0.410569668894911\\
52	0.402028613045503\\
53	0.427054336630382\\
54	0.364656764601895\\
55	0.3946939134472\\
56	0.39458338711251\\
57	0.358504423059868\\
58	0.372628715005879\\
59	0.349181257655118\\
60	0.341373789498828\\
61	0.343070686236551\\
62	0.348519807223829\\
63	0.333445132753029\\
64	0.332966583309687\\
65	0.335057944802968\\
66	0.348083235300737\\
67	0.323467108130674\\
68	0.327192716558344\\
69	0.329688360374576\\
70	0.376557326737001\\
71	0.31315230499614\\
72	0.305901298134069\\
73	0.338770374044477\\
74	0.304928578198068\\
75	0.30197227222034\\
76	0.29653201985757\\
77	0.298099101563462\\
78	0.29555382126363\\
79	0.29514986721485\\
80	0.296077107008078\\
81	0.291638929302712\\
82	0.301490989322823\\
83	0.294424131601612\\
84	0.288687106473224\\
85	0.302601280116931\\
86	0.28423818707309\\
87	0.275009358864475\\
88	0.26545433657839\\
89	0.319004966206222\\
90	0.263954038643484\\
91	0.261208271553462\\
92	0.266398338774775\\
93	0.261453585506433\\
94	0.260522882161638\\
95	0.255440156151531\\
96	0.249414810033283\\
97	0.250383777832931\\
98	0.249062453551204\\
99	0.279699672295882\\
100	0.251437332745425\\
101	0.249470825533875\\
102	0.243865334105328\\
103	0.266008769586531\\
104	0.239406446419693\\
105	0.242283872360223\\
106	0.244048388119523\\
107	0.233750219714704\\
108	0.231097382192396\\
109	0.228586257377412\\
110	0.223029341093934\\
111	0.225912671380603\\
112	0.223576923631215\\
113	0.232112437954046\\
114	0.221753229162586\\
115	0.217194485499954\\
116	0.226416300800789\\
117	0.221515073433384\\
118	0.216893999797367\\
119	0.218697938970706\\
120	0.210869122362937\\
121	0.213273932667018\\
122	0.226543268152961\\
123	0.214155947736706\\
124	0.210066202378179\\
125	0.242945593856401\\
126	0.209393279626159\\
127	0.209231132353727\\
128	0.20516798196336\\
129	0.207973838365795\\
130	0.206842869259409\\
131	0.203802113070649\\
132	0.196930055225372\\
133	0.199258118805328\\
134	0.198876593545606\\
135	0.196743131627583\\
136	0.202085696177297\\
137	0.199270258075266\\
138	0.191003851294387\\
139	0.191260739475001\\
140	0.1932582065337\\
141	0.192197496833723\\
142	0.18613125903848\\
143	0.184293366319527\\
144	0.198459429792094\\
145	0.183792016625563\\
146	0.179802578625476\\
147	0.178843283119233\\
148	0.177432739072645\\
149	0.177598800541665\\
150	0.178030311370553\\
151	0.177982934880621\\
152	0.181006930039023\\
153	0.178431041782132\\
154	0.178773073878529\\
155	0.181315164963329\\
156	0.176018352994258\\
157	0.193641076766663\\
158	0.17446644970444\\
159	0.17361596390604\\
160	0.173857336660696\\
161	0.177051968659999\\
162	0.177516882803819\\
163	0.175273115431875\\
164	0.174657098799276\\
165	0.173101262726503\\
166	0.168423281563952\\
167	0.166243895000046\\
168	0.167030353001009\\
169	0.166239265073113\\
170	0.168330860541258\\
171	0.164375184769632\\
172	0.167103471645537\\
173	0.167766475199286\\
174	0.166153983911464\\
175	0.167761589616928\\
176	0.170278224068058\\
177	0.163646437378687\\
178	0.164099692437243\\
179	0.162977263272385\\
180	0.162824393910614\\
181	0.160523754357852\\
182	0.161655068459613\\
183	0.164117775616241\\
184	0.16348932911635\\
185	0.165793460039977\\
186	0.166049926674465\\
187	0.160690181876645\\
188	0.169304596696617\\
189	0.159929344855198\\
190	0.161832095712854\\
191	0.159635635641106\\
192	0.16205312020488\\
193	0.158436732869618\\
194	0.158169710898012\\
195	0.158645205009497\\
196	0.160866090644956\\
197	0.158707774378019\\
198	0.155808655906925\\
199	0.156884486449649\\
200	0.155647500814013\\
201	0.157675840246959\\
202	0.15527603972737\\
203	0.158686098128085\\
204	0.156276424208802\\
205	0.156485387220071\\
206	0.155480925914776\\
207	0.154106742195209\\
208	0.152297310128718\\
209	0.152222488409289\\
210	0.150851228145188\\
211	0.154237812288543\\
212	0.150731758602539\\
213	0.150839920918617\\
214	0.16846785253986\\
215	0.150086185327888\\
216	0.154077235991159\\
217	0.156178624312971\\
218	0.186957209653001\\
219	0.162134858545305\\
220	0.149014047411424\\
221	0.148188704490609\\
222	0.170392953808329\\
223	0.148251697279865\\
224	0.147177677534792\\
225	0.149416197225761\\
226	0.148628314465747\\
227	0.148862091671945\\
228	0.147432088530915\\
229	0.147221539849696\\
230	0.151052635295281\\
231	0.155214493770334\\
232	0.147306322588169\\
233	0.147604903008841\\
234	0.146039105724736\\
235	0.146990282514727\\
236	0.170404121336552\\
237	0.146003757723128\\
238	0.145351100769637\\
239	0.145024302574893\\
240	0.143225453799864\\
241	0.143123831569789\\
242	0.153053185366735\\
243	0.142743129025451\\
244	0.142428109110912\\
245	0.141087420495121\\
246	0.140799173495015\\
247	0.169704463041215\\
248	0.140281562948952\\
249	0.152845384721606\\
250	0.139937809610673\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.15592994354181\\
3	0.979034077189702\\
4	1.06705626874914\\
5	0.777770931997161\\
6	0.812427444148732\\
7	0.751434701047964\\
8	0.691783170970198\\
9	0.741730737652597\\
10	0.734057468547552\\
11	0.619596397675338\\
12	0.661910404324445\\
13	0.698376186171976\\
14	0.629796415444963\\
15	0.628730294151945\\
16	0.69789111600735\\
17	0.615196595095135\\
18	0.624103869902771\\
19	0.528409241323254\\
20	0.548921747538148\\
21	0.554632988034491\\
22	0.586408593031849\\
23	0.542442491778435\\
24	0.498068086518836\\
25	0.524236161245374\\
26	0.49338052103512\\
27	0.544662502334079\\
28	0.540432055783327\\
29	0.549935324735307\\
30	0.497469612322918\\
31	0.489799570531857\\
32	0.498724058071056\\
33	0.49351041066821\\
34	0.485826559916376\\
35	0.479615422885772\\
36	0.48154038695769\\
37	0.459773044928559\\
38	0.473056592522128\\
39	0.483199273558678\\
40	0.446275560298963\\
41	0.461601924154594\\
42	0.437757979151897\\
43	0.438915924857819\\
44	0.464426319823405\\
45	0.508087556845998\\
46	0.43998269485944\\
47	0.433155487292532\\
48	0.425874662694374\\
49	0.464528267767776\\
50	0.425669055878689\\
51	0.421204406054502\\
52	0.436962497738466\\
53	0.392773072859412\\
54	0.388066382541141\\
55	0.383574814222922\\
56	0.368678018637216\\
57	0.350100596545046\\
58	0.360389404935101\\
59	0.433964013168143\\
60	0.345632458215787\\
61	0.346870414324069\\
62	0.373458400532189\\
63	0.355019581940135\\
64	0.344057777672521\\
65	0.346701086521175\\
66	0.371192375101043\\
67	0.363524365911177\\
68	0.329204803043943\\
69	0.361381904640847\\
70	0.335932095476684\\
71	0.323030290010516\\
72	0.321836461160701\\
73	0.310906944113765\\
74	0.305482369863173\\
75	0.328360474445495\\
76	0.299641145901961\\
77	0.347626570591805\\
78	0.299347466382723\\
79	0.303129339197598\\
80	0.30130562303282\\
81	0.29349125184624\\
82	0.295103133030435\\
83	0.286397640019625\\
84	0.311160844707434\\
85	0.289807938537707\\
86	0.286011502097974\\
87	0.284105609990385\\
88	0.286211835008849\\
89	0.286232101250211\\
90	0.283193341642402\\
91	0.281069039083256\\
92	0.282846512363877\\
93	0.294095566438465\\
94	0.272916222506042\\
95	0.266927391627224\\
96	0.259801962101185\\
97	0.251692120222101\\
98	0.272061622832186\\
99	0.25061770856175\\
100	0.253115371826072\\
101	0.263660938699754\\
102	0.249444225169025\\
103	0.256752264029003\\
104	0.255246052038463\\
105	0.243570884270841\\
106	0.236573070328876\\
107	0.233858361519144\\
108	0.227838918679135\\
109	0.242971496439454\\
110	0.224998275358792\\
111	0.225003132410961\\
112	0.223212590176289\\
113	0.218546096446967\\
114	0.231959780175866\\
115	0.218749309709196\\
116	0.218806986795687\\
117	0.217781609055768\\
118	0.222427666709096\\
119	0.216928644349468\\
120	0.218645339295789\\
121	0.215812322645039\\
122	0.21490130944708\\
123	0.214548653183625\\
124	0.214604391196182\\
125	0.207414683987431\\
126	0.203539230954897\\
127	0.199628032544136\\
128	0.19916790980504\\
129	0.196212740693824\\
130	0.213855978276027\\
131	0.197304080393311\\
132	0.194766224524199\\
133	0.192819296195534\\
134	0.191123431414126\\
135	0.221837513046122\\
136	0.190413669835383\\
137	0.191016570707535\\
138	0.18892912570834\\
139	0.192496498211023\\
140	0.188403051762081\\
141	0.195086240982145\\
142	0.187801370967425\\
143	0.18769981009924\\
144	0.183075198344789\\
145	0.189169891805392\\
146	0.183234699806543\\
147	0.180297526197964\\
148	0.178965460694372\\
149	0.179999933026319\\
150	0.177161063615994\\
151	0.175356660053734\\
152	0.174641582112941\\
153	0.175534144531662\\
154	0.176478271563597\\
155	0.174170075377364\\
156	0.174850083968718\\
157	0.177607939542311\\
158	0.16992250812944\\
159	0.184922298500888\\
160	0.214673704258067\\
161	0.181139857570011\\
162	0.170323708511813\\
163	0.170986364070867\\
164	0.173792962253787\\
165	0.170397823066324\\
166	0.170269998396525\\
167	0.170333241638633\\
168	0.1680028948712\\
169	0.168476303838551\\
170	0.167640956527802\\
171	0.171879096350084\\
172	0.164223214405008\\
173	0.164963565636144\\
174	0.164677806418408\\
175	0.162096941639362\\
176	0.161120912922726\\
177	0.173506333824657\\
178	0.166592180836811\\
179	0.160839110547216\\
180	0.160931483976581\\
181	0.159745891192892\\
182	0.167764546081358\\
183	0.160567799617044\\
184	0.15958720426733\\
185	0.159664581630524\\
186	0.166613664520467\\
187	0.168162420174547\\
188	0.162509074333298\\
189	0.165618353960081\\
190	0.159686062768877\\
191	0.159488041970485\\
192	0.159653344185339\\
193	0.164631802869693\\
194	0.157933949171351\\
195	0.157329565110956\\
196	0.157323342155051\\
197	0.155519944597937\\
198	0.158910828026748\\
199	0.156215690035206\\
200	0.153257970783296\\
201	0.168789357209642\\
202	0.153241626617476\\
203	0.155962521048734\\
204	0.153609824080278\\
205	0.152494988840188\\
206	0.156726256984688\\
207	0.15208801075414\\
208	0.180754676615624\\
209	0.162730342087986\\
210	0.150557787402257\\
211	0.153609085458598\\
212	0.156604308553646\\
213	0.150577325465073\\
214	0.150169901635533\\
215	0.149686450698852\\
216	0.156699302973455\\
217	0.15202323398107\\
218	0.159376079991222\\
219	0.150812728456345\\
220	0.149275898250395\\
221	0.166771783446895\\
222	0.15267640664871\\
223	0.147576552787273\\
224	0.146616331064672\\
225	0.148536145848385\\
226	0.145963391586988\\
227	0.155504368743359\\
228	0.156352589649852\\
229	0.144869193197229\\
230	0.14550277938041\\
231	0.14586651246414\\
232	0.144772459580069\\
233	0.147761338710882\\
234	0.143758916275467\\
235	0.142011645463007\\
236	0.148912431853589\\
237	0.146273126919687\\
238	0.150728219687836\\
239	0.142228534405983\\
240	0.147412312341671\\
241	0.150091619328191\\
242	0.142019414020143\\
243	0.14217803310333\\
244	0.142014355479386\\
245	0.150978577164398\\
246	0.143410696809719\\
247	0.141604894557042\\
248	0.167917161379281\\
249	0.150899748808863\\
250	0.142548134553126\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.0511447085769\\
3	0.887142169827595\\
4	1.0489935609242\\
5	0.753592077918262\\
6	0.786465436850191\\
7	0.751344824400235\\
8	0.692123771392931\\
9	0.720704998681816\\
10	0.732413657839502\\
11	0.620696406306028\\
12	0.646313359305606\\
13	0.686274846438138\\
14	0.601667429490123\\
15	0.649839775565076\\
16	0.629136951072181\\
17	0.647333623969839\\
18	0.620775314177069\\
19	0.543247627696845\\
20	0.6087562959708\\
21	0.554371038744032\\
22	0.526178285179038\\
23	0.523584617512347\\
24	0.551269026869827\\
25	0.510129016892866\\
26	0.578123974520496\\
27	0.548019040839513\\
28	0.520908616045694\\
29	0.536773624775078\\
30	0.498291493878789\\
31	0.531247293718404\\
32	0.528565411503575\\
33	0.493520762262768\\
34	0.470064534673051\\
35	0.521519234689369\\
36	0.494508657189406\\
37	0.45765129252983\\
38	0.484867140310943\\
39	0.465807287968267\\
40	0.458040124130267\\
41	0.441025891858323\\
42	0.448542094096376\\
43	0.450540480294361\\
44	0.462021033148868\\
45	0.444475982304919\\
46	0.442594802196953\\
47	0.440389933270841\\
48	0.43816388569689\\
49	0.453848866586823\\
50	0.395829212375838\\
51	0.385958914996941\\
52	0.375613948414508\\
53	0.368640980685122\\
54	0.363257821607354\\
55	0.365946046495013\\
56	0.393906292657824\\
57	0.36910686383448\\
58	0.433716720946848\\
59	0.367132392115591\\
60	0.36538972960851\\
61	0.363156664141508\\
62	0.345497654752091\\
63	0.345026031635245\\
64	0.329456894339036\\
65	0.333377130604548\\
66	0.403004642746968\\
67	0.425889374983428\\
68	0.368345862626224\\
69	0.33121959316296\\
70	0.391297966896251\\
71	0.327240647915395\\
72	0.330779482716342\\
73	0.299594308397036\\
74	0.307812479279132\\
75	0.310421172950516\\
76	0.336687881101078\\
77	0.297726262204912\\
78	0.299976975849047\\
79	0.31285914241456\\
80	0.298836284442712\\
81	0.297881532155258\\
82	0.327025185526935\\
83	0.29476502789815\\
84	0.297264035975782\\
85	0.295214899757107\\
86	0.29210845171234\\
87	0.288050952248028\\
88	0.359218074691087\\
89	0.29226259357197\\
90	0.302175016430858\\
91	0.28258831083492\\
92	0.279101792082402\\
93	0.271698511216202\\
94	0.26709215458692\\
95	0.265166033775459\\
96	0.269410114820396\\
97	0.259415852864516\\
98	0.257203069185258\\
99	0.253542985156282\\
100	0.274367191937947\\
101	0.242739316558613\\
102	0.241666819555099\\
103	0.240647312418159\\
104	0.237034221035125\\
105	0.230129397159138\\
106	0.225816521491082\\
107	0.224335982577936\\
108	0.22661057499844\\
109	0.225827338928944\\
110	0.259896648103284\\
111	0.221368969923178\\
112	0.219527363590591\\
113	0.216870182613086\\
114	0.245795494729593\\
115	0.217264554418172\\
116	0.221273338940994\\
117	0.224375404285298\\
118	0.216626633792857\\
119	0.214457613907355\\
120	0.211039224191024\\
121	0.210099533959747\\
122	0.209480785729175\\
123	0.207290269071748\\
124	0.207624551611068\\
125	0.20447272981795\\
126	0.202163573572501\\
127	0.201710735792888\\
128	0.201346601467522\\
129	0.200888720235499\\
130	0.192278232395021\\
131	0.214575055667209\\
132	0.218104309335912\\
133	0.19347352604858\\
134	0.194095356887599\\
135	0.189736895249831\\
136	0.191176223791392\\
137	0.188796976899581\\
138	0.203489112885321\\
139	0.188817046198061\\
140	0.191471383686981\\
141	0.191935365820165\\
142	0.193562792481238\\
143	0.190669277986891\\
144	0.190182499287812\\
145	0.189616267823756\\
146	0.181839902136741\\
147	0.189124848164407\\
148	0.182176341550044\\
149	0.185504838097849\\
150	0.17915171003967\\
151	0.178680215400648\\
152	0.179225647115923\\
153	0.179847305482215\\
154	0.181313967368488\\
155	0.209529032623567\\
156	0.176166518526482\\
157	0.178340083156685\\
158	0.176871715347214\\
159	0.183783494431006\\
160	0.178277277218313\\
161	0.174878783224837\\
162	0.175667684152267\\
163	0.172916704067191\\
164	0.179240347504052\\
165	0.17964380894043\\
166	0.172164725251218\\
167	0.169729064848998\\
168	0.190604810282937\\
169	0.170511057292103\\
170	0.1667616437182\\
171	0.163931602781164\\
172	0.164529371167655\\
173	0.162737803658735\\
174	0.171195839836724\\
175	0.162954704646609\\
176	0.164800474227814\\
177	0.166122001558388\\
178	0.163034785411035\\
179	0.169229869584304\\
180	0.161973511631379\\
181	0.15979311738815\\
182	0.160062519571174\\
183	0.161395385731275\\
184	0.177606387916326\\
185	0.165712259335845\\
186	0.162063964442625\\
187	0.15916951919212\\
188	0.16322292654185\\
189	0.164270982426178\\
190	0.178575262528134\\
191	0.168273728029038\\
192	0.160753313950725\\
193	0.157750404922118\\
194	0.162191624753552\\
195	0.158106617041784\\
196	0.1573598614697\\
197	0.155045105816465\\
198	0.158594596583791\\
199	0.158711723201327\\
200	0.15479806431321\\
201	0.172337006425702\\
202	0.157908276863554\\
203	0.161773329101859\\
204	0.157047273439672\\
205	0.152805863400477\\
206	0.156743788166461\\
207	0.152165865668043\\
208	0.151764967866603\\
209	0.173831948994722\\
210	0.163110199162042\\
211	0.151672910455912\\
212	0.15340596317214\\
213	0.154656561972036\\
214	0.152838184032233\\
215	0.152788828452696\\
216	0.151202517834401\\
217	0.150341929370721\\
218	0.151082002828067\\
219	0.171627597975058\\
220	0.152401756845482\\
221	0.150347854443931\\
222	0.151629466709969\\
223	0.167283646347691\\
224	0.148532372940385\\
225	0.148389241367888\\
226	0.14727246020835\\
227	0.146313782375228\\
228	0.147399709131241\\
229	0.147834846856706\\
230	0.148840363143472\\
231	0.146535133181452\\
232	0.145671591191907\\
233	0.145651332466381\\
234	0.145746107188502\\
235	0.144756364605806\\
236	0.1485831869845\\
237	0.149903460946523\\
238	0.148867178703914\\
239	0.144382601672865\\
240	0.146193040168214\\
241	0.149588350594834\\
242	0.145359168898448\\
243	0.144490855295501\\
244	0.143437729050193\\
245	0.143446152938259\\
246	0.152867738188049\\
247	0.149359300445162\\
248	0.141903546163975\\
249	0.143655405131618\\
250	0.15512630849065\\
};
\addplot [color=green!60!mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	0.885016748764232\\
3	0.819987638267173\\
4	0.890389829418973\\
5	0.739336738244494\\
6	0.805671017151322\\
7	0.668410980462115\\
8	0.676585774264933\\
9	0.622075667199335\\
10	0.662297108524643\\
11	0.752335724938727\\
12	0.606633080180705\\
13	0.676989319615987\\
14	0.58809484958023\\
15	0.687719627296722\\
16	0.584177459979597\\
17	0.694066211871055\\
18	0.6159175913377\\
19	0.56610791903727\\
20	0.626588201737112\\
21	0.601194490185897\\
22	0.596649510737017\\
23	0.543313976018435\\
24	0.550983308757851\\
25	0.634130290037636\\
26	0.521693577643149\\
27	0.567072387838366\\
28	0.53532333863134\\
29	0.528426818573382\\
30	0.501515518168052\\
31	0.486482622484577\\
32	0.505102067144196\\
33	0.575333367203756\\
34	0.478788030626681\\
35	0.489507080808492\\
36	0.480828750425446\\
37	0.451972395326131\\
38	0.469800327565496\\
39	0.435567497008175\\
40	0.427267378938101\\
41	0.491974073352275\\
42	0.435727313820862\\
43	0.474705491018944\\
44	0.435399775003623\\
45	0.428307428874641\\
46	0.422633865204814\\
47	0.421728473007899\\
48	0.414727278547768\\
49	0.460499302489204\\
50	0.421132256344201\\
51	0.420908971572374\\
52	0.416141675968937\\
53	0.41944405893737\\
54	0.39887325063085\\
55	0.374304949058148\\
56	0.405505084888514\\
57	0.379580927645218\\
58	0.44369747066841\\
59	0.44216095951206\\
60	0.370252749287043\\
61	0.399261767444271\\
62	0.423376497364761\\
63	0.389222807060691\\
64	0.393001623932766\\
65	0.367467351718288\\
66	0.357824507740095\\
67	0.348649407427326\\
68	0.328602528258417\\
69	0.330302451038287\\
70	0.330507557022209\\
71	0.327209305450717\\
72	0.324056933177233\\
73	0.315335458944207\\
74	0.310758520211737\\
75	0.335320337580943\\
76	0.313893620074582\\
77	0.303628840524881\\
78	0.291394719028328\\
79	0.28572347501558\\
80	0.284899613576745\\
81	0.305077237765338\\
82	0.290564461014681\\
83	0.28893374083752\\
84	0.293701077328852\\
85	0.301032102164415\\
86	0.284972757275245\\
87	0.292996547523955\\
88	0.278300068294076\\
89	0.284013206408097\\
90	0.279822327739124\\
91	0.277994148798325\\
92	0.273850805097973\\
93	0.273536783654035\\
94	0.267624532481472\\
95	0.260453340563321\\
96	0.27687280922017\\
97	0.270192097936739\\
98	0.257149986059933\\
99	0.255053747105616\\
100	0.283876513799103\\
101	0.254369804041594\\
102	0.295246288812922\\
103	0.25103360066568\\
104	0.246241514715027\\
105	0.251376922132379\\
106	0.238870230240674\\
107	0.23423153281944\\
108	0.255128416886075\\
109	0.23537364640286\\
110	0.237663181016113\\
111	0.242083523704926\\
112	0.234601964193278\\
113	0.244198278379122\\
114	0.227827748546783\\
115	0.224764745453796\\
116	0.225290530374029\\
117	0.221672491553082\\
118	0.219736773167646\\
119	0.213421591133318\\
120	0.213166677803341\\
121	0.215156881343524\\
122	0.212279163454966\\
123	0.220502687888131\\
124	0.207477278279771\\
125	0.208779889854647\\
126	0.213513869705718\\
127	0.225559877168488\\
128	0.208883628223557\\
129	0.213934652412055\\
130	0.206981206312543\\
131	0.20354085327658\\
132	0.202622515653814\\
133	0.203510563492733\\
134	0.202544763970142\\
135	0.202369399112426\\
136	0.203300412206054\\
137	0.196183744666836\\
138	0.196484231813936\\
139	0.196917537507934\\
140	0.221722674598133\\
141	0.194259756509267\\
142	0.216148531595437\\
143	0.193296679508648\\
144	0.191638055451956\\
145	0.204180528626593\\
146	0.18701067510583\\
147	0.190606493230182\\
148	0.194626174848115\\
149	0.18631823592961\\
150	0.185536900315133\\
151	0.190895211188579\\
152	0.185405885327365\\
153	0.181951443589368\\
154	0.180045367661073\\
155	0.180389517044325\\
156	0.201673359232897\\
157	0.185668944595296\\
158	0.177589988363416\\
159	0.1763414097919\\
160	0.175538025824709\\
161	0.176925197549795\\
162	0.175126627547575\\
163	0.174719926987935\\
164	0.171808130885449\\
165	0.173843843891303\\
166	0.172481175905759\\
167	0.182304575041965\\
168	0.180488407060341\\
169	0.17235278388122\\
170	0.169453720745072\\
171	0.172072543169487\\
172	0.170067454329524\\
173	0.181483431344461\\
174	0.168475218681252\\
175	0.189656820929676\\
176	0.181215256750502\\
177	0.170415294371397\\
178	0.168444772651352\\
179	0.206025942629302\\
180	0.164957924922297\\
181	0.165788386625715\\
182	0.165059403235463\\
183	0.162250747142749\\
184	0.162952478865358\\
185	0.165326509496679\\
186	0.168311226651542\\
187	0.162269255764684\\
188	0.163257908748748\\
189	0.162561975495787\\
190	0.160213682171515\\
191	0.159614466832817\\
192	0.158225150528877\\
193	0.158401718033044\\
194	0.180034233850535\\
195	0.166903959634279\\
196	0.17895691228286\\
197	0.157107916019643\\
198	0.159484063034097\\
199	0.157040796324545\\
200	0.167646385037144\\
201	0.15749931641807\\
202	0.155631080090971\\
203	0.156163522143746\\
204	0.153636346432321\\
205	0.16061844353123\\
206	0.158219499168853\\
207	0.152430394945817\\
208	0.15334856056469\\
209	0.153368609620723\\
210	0.153813058711054\\
211	0.151877291781447\\
212	0.153768127170761\\
213	0.151408977147224\\
214	0.149747071265028\\
215	0.154521838679426\\
216	0.150205456931483\\
217	0.149845887462646\\
218	0.166492439142489\\
219	0.165677097640094\\
220	0.149032780438402\\
221	0.148754632585744\\
222	0.154512559869888\\
223	0.148187972592043\\
224	0.153085918759484\\
225	0.147967545485372\\
226	0.148984642614674\\
227	0.157926951468527\\
228	0.169129999076775\\
229	0.151497797878519\\
230	0.148347461806585\\
231	0.14972605327519\\
232	0.150500552590253\\
233	0.148810011441975\\
234	0.159171094363905\\
235	0.148731384536886\\
236	0.150798227480069\\
237	0.148612565281415\\
238	0.147151575686672\\
239	0.15983260526574\\
240	0.145630512538508\\
241	0.154421882647796\\
242	0.147538431439084\\
243	0.146831402752016\\
244	0.146270660938094\\
245	0.144812734168524\\
246	0.145302057226901\\
247	0.152562789891089\\
248	0.144028170393304\\
249	0.145057490690715\\
250	0.149666069053262\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	0.663161207574355\\
3	0.866879910734957\\
4	0.842400089701339\\
5	0.688580476352649\\
6	0.722405431155903\\
7	0.643880836339803\\
8	0.617189642663525\\
9	0.657649612875584\\
10	0.643483911019256\\
11	0.667479428040302\\
12	0.582732262575845\\
13	0.603472389187827\\
14	0.643412461401266\\
15	0.589804047539721\\
16	0.619635738640813\\
17	0.593614081014009\\
18	0.692897843161427\\
19	0.554819021217911\\
20	0.578901502839202\\
21	0.543769516246689\\
22	0.522971749762074\\
23	0.551697498172617\\
24	0.548039475284157\\
25	0.549630556704833\\
26	0.561610679330547\\
27	0.509366637637417\\
28	0.534354531616871\\
29	0.506343866800281\\
30	0.504305600558521\\
31	0.543194541082679\\
32	0.505495295855164\\
33	0.522717047668932\\
34	0.504896889400772\\
35	0.518217661281449\\
36	0.515924500914783\\
37	0.507168695773636\\
38	0.510332371088149\\
39	0.479261093508504\\
40	0.462040820194439\\
41	0.469645565005586\\
42	0.454950504512863\\
43	0.481698421073558\\
44	0.49288294224471\\
45	0.45591829066643\\
46	0.489847653707956\\
47	0.458992851689128\\
48	0.448412782156963\\
49	0.442333191967824\\
50	0.428001265328545\\
51	0.434037858530719\\
52	0.434210676169396\\
53	0.500691481788945\\
54	0.425621780521919\\
55	0.405690062180307\\
56	0.392832358652571\\
57	0.405379542918175\\
58	0.458986700003709\\
59	0.377598772167957\\
60	0.376393253043111\\
61	0.383448768663159\\
62	0.403670910269526\\
63	0.373367930938434\\
64	0.358759903059121\\
65	0.368994170437044\\
66	0.432671076166043\\
67	0.366655069086209\\
68	0.354799521380856\\
69	0.35264246983288\\
70	0.34576250858589\\
71	0.341405352137213\\
72	0.33271042795357\\
73	0.326285777458157\\
74	0.334459048470287\\
75	0.328947886629445\\
76	0.327559035143086\\
77	0.335565007525105\\
78	0.377008375434628\\
79	0.36104625085319\\
80	0.326772484953987\\
81	0.374550827608961\\
82	0.319621272214083\\
83	0.322909451896017\\
84	0.323836591882064\\
85	0.305352941230101\\
86	0.333414238942203\\
87	0.305445591411622\\
88	0.290615095095425\\
89	0.300473891752564\\
90	0.296034769666082\\
91	0.335352955748347\\
92	0.323084281437189\\
93	0.283614925749969\\
94	0.276570230751418\\
95	0.285329119501655\\
96	0.286281347175941\\
97	0.27395604989582\\
98	0.293360044216814\\
99	0.25935672106528\\
100	0.260455508533074\\
101	0.27676469638475\\
102	0.298647218656906\\
103	0.254919994699924\\
104	0.252929696368002\\
105	0.250509143600274\\
106	0.291815985978177\\
107	0.258252337078163\\
108	0.251575038281508\\
109	0.24732960650951\\
110	0.258355657812956\\
111	0.24295407214885\\
112	0.239565993260289\\
113	0.271569173678645\\
114	0.27177437262315\\
115	0.246255347580828\\
116	0.24113673641207\\
117	0.248864672274097\\
118	0.2392972951165\\
119	0.238545581126466\\
120	0.230514250358935\\
121	0.248150567594758\\
122	0.22798575679381\\
123	0.227483835264253\\
124	0.222793258563501\\
125	0.253785565637653\\
126	0.221237731727902\\
127	0.240691184402479\\
128	0.238332431946239\\
129	0.218066528936774\\
130	0.216512554468978\\
131	0.216032416104825\\
132	0.212189974120959\\
133	0.210154101398833\\
134	0.211925881278446\\
135	0.209944717011928\\
136	0.20317339629187\\
137	0.20321769164257\\
138	0.205384933732031\\
139	0.202404169168222\\
140	0.208538554733794\\
141	0.205646498911569\\
142	0.201637800878194\\
143	0.207388287132525\\
144	0.201668463321228\\
145	0.203374182763587\\
146	0.200502428261236\\
147	0.200168491490862\\
148	0.198470145946099\\
149	0.198519746939397\\
150	0.198117621685966\\
151	0.198143483043273\\
152	0.198374479987543\\
153	0.199609083493248\\
154	0.193092325890228\\
155	0.193185912698097\\
156	0.201653617702562\\
157	0.190475034857635\\
158	0.188774040403679\\
159	0.188088856871453\\
160	0.188230799483932\\
161	0.192089362831808\\
162	0.183005254919582\\
163	0.189974399041078\\
164	0.179787141394445\\
165	0.198650320399771\\
166	0.190703257162417\\
167	0.178622971591699\\
168	0.176539159664707\\
169	0.176280995819274\\
170	0.178274997985683\\
171	0.179809707184977\\
172	0.174896577498277\\
173	0.175960212622441\\
174	0.174833188789033\\
175	0.171703990565433\\
176	0.177402177560238\\
177	0.182617440327984\\
178	0.170702044826277\\
179	0.168110822111707\\
180	0.168431464186664\\
181	0.176723207183262\\
182	0.167409496384925\\
183	0.178628318352106\\
184	0.167507998214642\\
185	0.164969286463247\\
186	0.165345468901704\\
187	0.164968682049368\\
188	0.16440502820111\\
189	0.16615127459099\\
190	0.16219409960244\\
191	0.163799403581508\\
192	0.18098141938844\\
193	0.163407582873696\\
194	0.166881337390386\\
195	0.173441130183927\\
196	0.161228297354483\\
197	0.166225385203801\\
198	0.168634272524493\\
199	0.160776844178947\\
200	0.16807636805708\\
201	0.161197000144162\\
202	0.160333307576172\\
203	0.158754553408282\\
204	0.157989625183729\\
205	0.168194203575039\\
206	0.156482273331405\\
207	0.164455370690737\\
208	0.15842566165583\\
209	0.157114111149516\\
210	0.156551336609767\\
211	0.155257020716866\\
212	0.162813432512565\\
213	0.155549346020043\\
214	0.154669812651586\\
215	0.150952315694375\\
216	0.157595331187453\\
217	0.159918464806728\\
218	0.155896753709328\\
219	0.153173916183226\\
220	0.152695856887334\\
221	0.152258948914233\\
222	0.149930773493251\\
223	0.160374306931364\\
224	0.151184979402609\\
225	0.150070641074714\\
226	0.150390898728188\\
227	0.149861874543392\\
228	0.150603451218042\\
229	0.148563459323436\\
230	0.162053513368734\\
231	0.147768449252299\\
232	0.162261751861625\\
233	0.152070271978772\\
234	0.15148275190085\\
235	0.149880892908488\\
236	0.149003428593235\\
237	0.148097070409191\\
238	0.14936295983736\\
239	0.150986882404134\\
240	0.148415564008845\\
241	0.14637594245583\\
242	0.146282234484029\\
243	0.14926858732553\\
244	0.148283293151515\\
245	0.14496219505297\\
246	0.167021843443954\\
247	0.144077043352383\\
248	0.157744620770138\\
249	0.145042198953502\\
250	0.143226605822527\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	0.949004805515286\\
3	0.591383838696399\\
4	0.697151227958007\\
5	0.608959081959339\\
6	0.660890161229957\\
7	0.642782523090606\\
8	0.602909148356152\\
9	0.640103988233235\\
10	0.57208072032961\\
11	0.607451717587959\\
12	0.650327903141908\\
13	0.590009611484086\\
14	0.639546896237614\\
15	0.571003834196128\\
16	0.650752213651136\\
17	0.581486594367098\\
18	0.623346910402122\\
19	0.581467781252672\\
20	0.545608967242446\\
21	0.578972097486168\\
22	0.528511582994292\\
23	0.593045295791962\\
24	0.520714798453108\\
25	0.520171671578841\\
26	0.517911291305252\\
27	0.555477401480921\\
28	0.563006523870144\\
29	0.510749905495841\\
30	0.553026783328591\\
31	0.500049317866071\\
32	0.563016495017363\\
33	0.493700779824814\\
34	0.55945121468587\\
35	0.51406897333615\\
36	0.489268749960842\\
37	0.555038099755671\\
38	0.481301785593271\\
39	0.504814635733177\\
40	0.459881944031844\\
41	0.456145583545766\\
42	0.542898983084462\\
43	0.547759543851612\\
44	0.447384097750099\\
45	0.463487921768319\\
46	0.491636276002532\\
47	0.526141456563892\\
48	0.462839062366014\\
49	0.45891688312441\\
50	0.461977618842\\
51	0.445954220176282\\
52	0.429676636322822\\
53	0.460099400649397\\
54	0.467368219255323\\
55	0.455067029254182\\
56	0.428303093359304\\
57	0.421926476241174\\
58	0.42008588901659\\
59	0.426471804254829\\
60	0.47985156029029\\
61	0.414225666802766\\
62	0.427330511767817\\
63	0.413569459249181\\
64	0.397632768149939\\
65	0.408524443880907\\
66	0.434656287571948\\
67	0.386501871369714\\
68	0.389697150573913\\
69	0.388081060892501\\
70	0.379720687722334\\
71	0.374871821267927\\
72	0.395860661354345\\
73	0.364394315613153\\
74	0.438570737623865\\
75	0.370693104505595\\
76	0.381772320879213\\
77	0.365366529696128\\
78	0.389441890916893\\
79	0.36861051887328\\
80	0.386274506613652\\
81	0.356508024768669\\
82	0.354302251465924\\
83	0.345584811319385\\
84	0.349232535610388\\
85	0.360670415794198\\
86	0.354484467157015\\
87	0.367073662898529\\
88	0.346403780428186\\
89	0.345781672933144\\
90	0.352694708464707\\
91	0.33110987525534\\
92	0.357885104664716\\
93	0.34777843291834\\
94	0.392738504438965\\
95	0.332906595091092\\
96	0.327496245219941\\
97	0.40041995476255\\
98	0.324368599480101\\
99	0.328999316728628\\
100	0.319249949370526\\
101	0.309873533295068\\
102	0.318454930307689\\
103	0.319812942485717\\
104	0.311218641775406\\
105	0.303198750347264\\
106	0.303260265147823\\
107	0.334638593790496\\
108	0.320228953920581\\
109	0.300178712233094\\
110	0.320499355439724\\
111	0.292523941260282\\
112	0.314956682951294\\
113	0.288476660796379\\
114	0.290838798585309\\
115	0.282280558864458\\
116	0.281626294579202\\
117	0.279929112044827\\
118	0.279279002106846\\
119	0.290184638412898\\
120	0.301539965814891\\
121	0.271058152780854\\
122	0.271307216922428\\
123	0.266402074568418\\
124	0.263107143463777\\
125	0.267691288209284\\
126	0.260745527317239\\
127	0.267073410611443\\
128	0.255641718298077\\
129	0.256207718071584\\
130	0.246975660252627\\
131	0.243804639504644\\
132	0.240509568519127\\
133	0.240049198718287\\
134	0.241773294683619\\
135	0.240535450532922\\
136	0.258495758233548\\
137	0.231288909316039\\
138	0.242830232296809\\
139	0.232825146635018\\
140	0.251547691432215\\
141	0.228523887679554\\
142	0.228737290219174\\
143	0.224570857761297\\
144	0.23584675912074\\
145	0.227941370105849\\
146	0.223750704276285\\
147	0.218843320015021\\
148	0.217888030645913\\
149	0.216153892998051\\
150	0.224583468245942\\
151	0.213353868760987\\
152	0.212925605476241\\
153	0.224017941299992\\
154	0.212531366980447\\
155	0.211867754686922\\
156	0.214660431837072\\
157	0.211542831937271\\
158	0.215375391025978\\
159	0.210187477626541\\
160	0.20855684501335\\
161	0.206735828765784\\
162	0.212101756830932\\
163	0.20605212317971\\
164	0.208880586394361\\
165	0.205652774787204\\
166	0.204093009204594\\
167	0.202569623964868\\
168	0.201294002121132\\
169	0.199573025757224\\
170	0.206614685260527\\
171	0.198983148769363\\
172	0.199385215149264\\
173	0.196322292341462\\
174	0.194577017301276\\
175	0.194005486894804\\
176	0.220746836359942\\
177	0.191454349799202\\
178	0.214085600253973\\
179	0.203712118449018\\
180	0.191343073817326\\
181	0.190142399985495\\
182	0.188398860576561\\
183	0.186780019007552\\
184	0.186710268313526\\
185	0.203227980993672\\
186	0.189376908129154\\
187	0.186282212831047\\
188	0.187756861430221\\
189	0.187808460816702\\
190	0.185890217988752\\
191	0.203860323160786\\
192	0.184232163672903\\
193	0.183907917922171\\
194	0.181023898936474\\
195	0.181118691560116\\
196	0.186829295671653\\
197	0.186849286188245\\
198	0.187420221306331\\
199	0.178538884440727\\
200	0.176045978062439\\
201	0.174824540046974\\
202	0.175728550616496\\
203	0.178731745825438\\
204	0.174477888801921\\
205	0.187140248647365\\
206	0.172196807368879\\
207	0.17328577790791\\
208	0.171809078847331\\
209	0.171344959257699\\
210	0.170897629689056\\
211	0.169609030250676\\
212	0.168781293877407\\
213	0.168326085731947\\
214	0.171186124122813\\
215	0.177218600054656\\
216	0.16817732614586\\
217	0.167200368517012\\
218	0.166351354467406\\
219	0.165827093905678\\
220	0.164800186962494\\
221	0.16463462225382\\
222	0.163121351554813\\
223	0.162475800491287\\
224	0.161922508714697\\
225	0.161676483916214\\
226	0.162932242684533\\
227	0.162904830593952\\
228	0.163612315840441\\
229	0.162708068631629\\
230	0.16103531483187\\
231	0.160852620002475\\
232	0.160586857011527\\
233	0.168392782768349\\
234	0.162418026653094\\
235	0.160725385343037\\
236	0.162308930289123\\
237	0.160262537691325\\
238	0.160771195930455\\
239	0.15853683706361\\
240	0.165374022409829\\
241	0.157371673649063\\
242	0.157113141818317\\
243	0.168127470277457\\
244	0.156636585113782\\
245	0.156699015933674\\
246	0.155410917578014\\
247	0.153659199333279\\
248	0.153260396886406\\
249	0.153363163390408\\
250	0.15111408070313\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.18569506246111\\
3	0.838152083498623\\
4	0.793950007889638\\
5	0.767380535195595\\
6	0.759709978851149\\
7	0.713084671712474\\
8	0.707884080864587\\
9	0.68581275166491\\
10	0.659707683387219\\
11	0.643072935008241\\
12	0.628071601888108\\
13	0.662749486177886\\
14	0.622010459864562\\
15	0.626637055974958\\
16	0.643357292474346\\
17	0.591747021388273\\
18	0.614623939932071\\
19	0.61967255544263\\
20	0.585632402607336\\
21	0.589606266782695\\
22	0.585857592927906\\
23	0.614330680191615\\
24	0.613403279380962\\
25	0.577563087513224\\
26	0.572888080445312\\
27	0.587192881233933\\
28	0.601737197248524\\
29	0.567680191733628\\
30	0.556247600022527\\
31	0.607595792251812\\
32	0.570032729851142\\
33	0.549228072352357\\
34	0.547086742685358\\
35	0.531982591195348\\
36	0.526821273947005\\
37	0.521986892761908\\
38	0.575228164238368\\
39	0.519566216536009\\
40	0.521507435539366\\
41	0.520016610879576\\
42	0.541785198207528\\
43	0.513533572463841\\
44	0.528374568462543\\
45	0.522373508106423\\
46	0.503963351664718\\
47	0.501222049358524\\
48	0.525822822440059\\
49	0.524387687248954\\
50	0.563162972873899\\
51	0.486231782595387\\
52	0.519648573715263\\
53	0.503379023203812\\
54	0.485779233886237\\
55	0.5006796724032\\
56	0.492952104682114\\
57	0.480470925071125\\
58	0.475146971633214\\
59	0.471554137946608\\
60	0.481645039873717\\
61	0.468960616420603\\
62	0.47943380895696\\
63	0.467292508773488\\
64	0.455092136684858\\
65	0.513221256281168\\
66	0.46792493225436\\
67	0.458323207649167\\
68	0.470720256250585\\
69	0.492169997954628\\
70	0.493943453719794\\
71	0.458663855757492\\
72	0.462103176389378\\
73	0.515365574034617\\
74	0.455484049344713\\
75	0.466867044212259\\
76	0.436223499903173\\
77	0.495419718360004\\
78	0.430233193301593\\
79	0.430677482946108\\
80	0.426547652252335\\
81	0.470579777233757\\
82	0.422983206401489\\
83	0.423484647597118\\
84	0.422341290114718\\
85	0.430418632315979\\
86	0.414594704936827\\
87	0.407032843231187\\
88	0.406585158498945\\
89	0.469902671883082\\
90	0.410888774943287\\
91	0.398393802817466\\
92	0.398259150955641\\
93	0.395482324464336\\
94	0.398289372245728\\
95	0.392569174715804\\
96	0.392939518897172\\
97	0.388192844467048\\
98	0.387942634697772\\
99	0.38480448370674\\
100	0.380117247082102\\
101	0.397708536199623\\
102	0.37471919210626\\
103	0.370416641801658\\
104	0.379789047928002\\
105	0.36797995804946\\
106	0.370056668093666\\
107	0.365931961204221\\
108	0.39082838650358\\
109	0.358833944140002\\
110	0.356536097234818\\
111	0.392128584559599\\
112	0.36611585375884\\
113	0.354016251065816\\
114	0.361331810066463\\
115	0.348811857112535\\
116	0.353879491922083\\
117	0.36296201807063\\
118	0.359156108911909\\
119	0.346160175724451\\
120	0.347902651578902\\
121	0.345446498380595\\
122	0.342129325861269\\
123	0.377147151254915\\
124	0.33752830082046\\
125	0.327722820494844\\
126	0.327431844478941\\
127	0.325541286347215\\
128	0.331381259399574\\
129	0.324669527010151\\
130	0.322411329643307\\
131	0.318522335491442\\
132	0.314585335660487\\
133	0.344612263123689\\
134	0.323771364445388\\
135	0.312364913193385\\
136	0.310238325362615\\
137	0.308877826078668\\
138	0.309397740896441\\
139	0.306888303851109\\
140	0.322202763370501\\
141	0.307799759102649\\
142	0.317091124238133\\
143	0.295088826515409\\
144	0.315904973500212\\
145	0.301232584789474\\
146	0.2955196760075\\
147	0.295807585145641\\
148	0.297356736372993\\
149	0.29344128410359\\
150	0.298521972178758\\
151	0.293369615730969\\
152	0.287829761554282\\
153	0.284797788783567\\
154	0.282057689469785\\
155	0.282458088617287\\
156	0.285116466905793\\
157	0.280023054776031\\
158	0.278474524615152\\
159	0.278615267380277\\
160	0.274224301083087\\
161	0.289421280040343\\
162	0.273436069140957\\
163	0.270149165185908\\
164	0.270983360537234\\
165	0.271967784257103\\
166	0.290667391530489\\
167	0.27268019210397\\
168	0.267215234520629\\
169	0.265520259008738\\
170	0.265463741191041\\
171	0.264136630540732\\
172	0.257594230825698\\
173	0.25524877317536\\
174	0.253225305670724\\
175	0.254912324790146\\
176	0.253942808553359\\
177	0.261396404351045\\
178	0.245927419933702\\
179	0.245544121077089\\
180	0.263100186062267\\
181	0.245905915889788\\
182	0.246095373013445\\
183	0.244958071399917\\
184	0.263428579396758\\
185	0.244621093108279\\
186	0.244023139136529\\
187	0.242808840240684\\
188	0.24437418906885\\
189	0.243043100886164\\
190	0.242522529373592\\
191	0.240199773341918\\
192	0.243625293221498\\
193	0.242289738416262\\
194	0.240572558570398\\
195	0.238470465680642\\
196	0.249792106363859\\
197	0.243685449689251\\
198	0.235440678565765\\
199	0.239826676329291\\
200	0.233701013775713\\
201	0.232330155133283\\
202	0.231988984832607\\
203	0.229632739897367\\
204	0.227420168922348\\
205	0.2284362941779\\
206	0.226183359327106\\
207	0.225407508235038\\
208	0.225152597656681\\
209	0.226104520263808\\
210	0.22388457273021\\
211	0.225000194929532\\
212	0.222670024297401\\
213	0.221871887619439\\
214	0.224883627421614\\
215	0.224725922899089\\
216	0.219199488132549\\
217	0.217249412494518\\
218	0.215575968696622\\
219	0.215013376066842\\
220	0.223938986061227\\
221	0.214948784112648\\
222	0.2207100773304\\
223	0.217422053432011\\
224	0.213584351157786\\
225	0.220369024668372\\
226	0.21867082428475\\
227	0.213047790572364\\
228	0.212298941769305\\
229	0.223383252719912\\
230	0.211961788845829\\
231	0.207935390878276\\
232	0.207111444703836\\
233	0.205375184553211\\
234	0.205018264309739\\
235	0.204458439834931\\
236	0.203982558308786\\
237	0.20291444825835\\
238	0.203428545262199\\
239	0.202285390663643\\
240	0.199991875286403\\
241	0.206986537192087\\
242	0.207981310666112\\
243	0.200352391018995\\
244	0.198692430585548\\
245	0.197782592515711\\
246	0.197959134022702\\
247	0.197942713639211\\
248	0.195994360958698\\
249	0.195778833875437\\
250	0.19516597626654\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	1.33915400461681\\
2	1.29529653317193\\
3	1.04547239659345\\
4	1.00585695536576\\
5	0.959964070733943\\
6	0.957043542930851\\
7	0.951626764582079\\
8	0.947716802997636\\
9	0.944066139648769\\
10	0.935050278882226\\
11	0.926026286273523\\
12	0.922935215539705\\
13	0.921757903228914\\
14	0.91707328554786\\
15	0.906811682564294\\
16	0.898224309110568\\
17	0.890243812114858\\
18	0.884777181986545\\
19	0.877268331457221\\
20	0.872565054918226\\
21	0.865437140897918\\
22	0.859985966048908\\
23	0.853122779141566\\
24	0.847613716968822\\
25	0.844443106207599\\
26	0.839222696786585\\
27	0.83262199343187\\
28	0.830763806152766\\
29	0.805637539388267\\
30	0.805077219374443\\
31	0.789393472652646\\
32	0.783095477642503\\
33	0.777025410555325\\
34	0.769805654084447\\
35	0.76700143897732\\
36	0.755269222063738\\
37	0.754325992247758\\
38	0.74859889324943\\
39	0.745930414413004\\
40	0.739023050210868\\
41	0.730938442625078\\
42	0.722249677001573\\
43	0.718929314587429\\
44	0.716479947323824\\
45	0.714563328820422\\
46	0.709583362350288\\
47	0.697038360442274\\
48	0.694192524753424\\
49	0.687206160688561\\
50	0.683078631417811\\
51	0.674702144863327\\
52	0.672445627825634\\
53	0.653248405484774\\
54	0.646139969756234\\
55	0.645112329456145\\
56	0.632587170690069\\
57	0.626391085156458\\
58	0.624435458503214\\
59	0.623626669920925\\
60	0.617643727849952\\
61	0.60631317330215\\
62	0.605237514482421\\
63	0.599240310154642\\
64	0.585066001118385\\
65	0.578480120549285\\
66	0.574532416111055\\
67	0.573408210049758\\
68	0.566080964830731\\
69	0.561787215419136\\
70	0.56085710351833\\
71	0.560722375819454\\
72	0.559444903653121\\
73	0.557718391275916\\
74	0.557179779613703\\
75	0.549820621303214\\
76	0.545145710837137\\
77	0.530896033953356\\
78	0.52998118511325\\
79	0.523978995788488\\
80	0.517895888905547\\
81	0.511530884356949\\
82	0.513078207134124\\
83	0.51822059557653\\
84	0.515937836610044\\
85	0.50939601158406\\
86	0.509147353851587\\
87	0.510201917092771\\
88	0.507472548056167\\
89	0.50681970548347\\
90	0.50598143156714\\
91	0.50644566473798\\
92	0.50220707601258\\
93	0.502430789253946\\
94	0.50118085289123\\
95	0.500554558976985\\
96	0.497911767183117\\
97	0.498831206998404\\
98	0.497555639145159\\
99	0.498412975237192\\
100	0.49722607656968\\
101	0.494903535607081\\
102	0.517057325311562\\
103	0.493724567885146\\
104	0.490291437156203\\
105	0.481868580697505\\
106	0.480953766324236\\
107	0.480039129037438\\
108	0.475880987539171\\
109	0.473155671631756\\
110	0.490001036815635\\
111	0.471131851148014\\
112	0.483356206391092\\
113	0.469635029019598\\
114	0.466061572168674\\
115	0.470298221210713\\
116	0.465523068757503\\
117	0.463715987580638\\
118	0.476173763820299\\
119	0.477363379420843\\
120	0.461780252174944\\
121	0.458336976562193\\
122	0.488005917608599\\
123	0.455797014093768\\
124	0.462143354506155\\
125	0.452917859083509\\
126	0.452257687826581\\
127	0.438568023175345\\
128	0.43670017922712\\
129	0.44639478204312\\
130	0.433568625831721\\
131	0.436200233806847\\
132	0.433678632558575\\
133	0.433477062923323\\
134	0.431820965055099\\
135	0.43001346430982\\
136	0.429826943428294\\
137	0.427557233442177\\
138	0.42693867412107\\
139	0.437221653339925\\
140	0.425790331633941\\
141	0.423952070951426\\
142	0.421824631504441\\
143	0.420954501212097\\
144	0.41868169127247\\
145	0.424366397098925\\
146	0.41456093541683\\
147	0.436746329513591\\
148	0.413584493072854\\
149	0.413404513366044\\
150	0.411101146236619\\
151	0.430449563509946\\
152	0.41254465501896\\
153	0.408292852804585\\
154	0.407636715185923\\
155	0.412552011168944\\
156	0.40691807885691\\
157	0.40509410008626\\
158	0.404278055143694\\
159	0.404076043261548\\
160	0.435330273863596\\
161	0.404022840702714\\
162	0.408486162222092\\
163	0.402449851208334\\
164	0.403266583982651\\
165	0.401337433605803\\
166	0.399362579588716\\
167	0.398663787016942\\
168	0.415982622576017\\
169	0.397965852251439\\
170	0.396943812917944\\
171	0.396274749491728\\
172	0.401878038175451\\
173	0.391070572269605\\
174	0.392636180587257\\
175	0.389232023264101\\
176	0.388379825250362\\
177	0.411006965923077\\
178	0.386779227723605\\
179	0.386207197015287\\
180	0.38319332686962\\
181	0.382503120270709\\
182	0.384377711109487\\
183	0.384623276960417\\
184	0.381690668179224\\
185	0.381480676818955\\
186	0.381633201989098\\
187	0.386621196495783\\
188	0.380245783063121\\
189	0.405500121836202\\
190	0.37989890564517\\
191	0.378552024349591\\
192	0.379543921990833\\
193	0.386153921987951\\
194	0.378368595260531\\
195	0.37156182429482\\
196	0.376241996346386\\
197	0.372170134408562\\
198	0.368930351073714\\
199	0.369354420293107\\
200	0.369374172276425\\
201	0.368821018436864\\
202	0.368410535632762\\
203	0.369677073943757\\
204	0.368494931794723\\
205	0.366936078257395\\
206	0.388690968942304\\
207	0.366116947978812\\
208	0.363760510741796\\
209	0.363317110873507\\
210	0.363179170330661\\
211	0.361729661350691\\
212	0.361306071857735\\
213	0.3605297477679\\
214	0.35956493078663\\
215	0.356250857459544\\
216	0.35599947260506\\
217	0.359188863270761\\
218	0.355957725296258\\
219	0.351672164235425\\
220	0.353454578611256\\
221	0.350346932700119\\
222	0.35515130866696\\
223	0.349814955611566\\
224	0.341515903347985\\
225	0.340337590207922\\
226	0.345196130851109\\
227	0.339910495380187\\
228	0.339195774291525\\
229	0.338731425486261\\
230	0.337594650915084\\
231	0.335881384711997\\
232	0.335010771664791\\
233	0.33549656384555\\
234	0.3328459650393\\
235	0.328849371494515\\
236	0.327535398142515\\
237	0.328487197899644\\
238	0.326359173071159\\
239	0.328345086611672\\
240	0.331501480253496\\
241	0.328136310390593\\
242	0.326124140946344\\
243	0.336581502169399\\
244	0.337277861741254\\
245	0.324774749772849\\
246	0.323663222273309\\
247	0.336274716492845\\
248	0.323395232216595\\
249	0.320405576471074\\
250	0.319424215256592\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/train_hist_7d_semiactive.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.60000}%
\definecolor{mycolor2}{rgb}{0.80000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.40000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.20000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{0.80000,1.00000,0.00000}%
\definecolor{mycolor7}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=1,
xmax=250,
xminorticks=true,
ymode=log,
ymin=0.0910587742407237,
ymax=1.69651470357035,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	0.692601695219537\\
3	0.454454428189902\\
4	0.485415931105621\\
5	0.551429980706321\\
6	0.426056206273599\\
7	0.419174332243142\\
8	0.448868725988902\\
9	0.411495732154016\\
10	0.419404006899663\\
11	0.38825603105317\\
12	0.367098548807931\\
13	0.359816985052458\\
14	0.435623078888132\\
15	0.333898085730915\\
16	0.312590105339088\\
17	0.310793819836323\\
18	0.351984719524323\\
19	0.304382108545981\\
20	0.37049776567341\\
21	0.313529833879649\\
22	0.29983575955102\\
23	0.313954320730819\\
24	0.291667574752486\\
25	0.289816176152501\\
26	0.30615910260154\\
27	0.285476411217727\\
28	0.285201943623226\\
29	0.296069401393561\\
30	0.28426588918089\\
31	0.310971399316804\\
32	0.26411309179481\\
33	0.260695359411762\\
34	0.25682449504458\\
35	0.249028285672198\\
36	0.278157873274445\\
37	0.246257376596225\\
38	0.246406820411333\\
39	0.245573267983954\\
40	0.269930699363714\\
41	0.235553862992355\\
42	0.24152475452003\\
43	0.243120923841059\\
44	0.254616602993476\\
45	0.245946642933873\\
46	0.246944843231227\\
47	0.250553552630792\\
48	0.235885666160176\\
49	0.229038732017439\\
50	0.226579426743007\\
51	0.22279645330965\\
52	0.223017395180439\\
53	0.220884938361083\\
54	0.245344158861338\\
55	0.207027168910914\\
56	0.203798362527048\\
57	0.249852440865321\\
58	0.203583642363529\\
59	0.204136372547071\\
60	0.191823685811944\\
61	0.193670325514409\\
62	0.191178201000068\\
63	0.191552977997713\\
64	0.189574661016451\\
65	0.181703688216463\\
66	0.205984234132127\\
67	0.201055273517791\\
68	0.178700322167621\\
69	0.176425337891076\\
70	0.177959544037485\\
71	0.178260680703042\\
72	0.179150812911252\\
73	0.214405748037387\\
74	0.174059734032432\\
75	0.186452856924154\\
76	0.179891121558785\\
77	0.186062520042488\\
78	0.182150950124857\\
79	0.171056956917903\\
80	0.17999301225429\\
81	0.188574025844515\\
82	0.170058541115382\\
83	0.166172561960495\\
84	0.176410728676079\\
85	0.187722703148939\\
86	0.174729255139372\\
87	0.163755235153252\\
88	0.162052613427575\\
89	0.159729050786017\\
90	0.184373912920279\\
91	0.184838500414191\\
92	0.158756581300788\\
93	0.166883253519078\\
94	0.157473191177701\\
95	0.164745823761592\\
96	0.154532461335072\\
97	0.166800668639478\\
98	0.15280638001821\\
99	0.149368839366675\\
100	0.159533655753776\\
101	0.1505100516895\\
102	0.18708061506796\\
103	0.157324787822949\\
104	0.157025117953815\\
105	0.155848829211872\\
106	0.150085824511473\\
107	0.149954237831917\\
108	0.162458266943162\\
109	0.144551555012211\\
110	0.14290704503204\\
111	0.143875954349569\\
112	0.14551037865453\\
113	0.165273152494347\\
114	0.145048113699944\\
115	0.141388611488281\\
116	0.147101363347829\\
117	0.140951386463611\\
118	0.134512255553864\\
119	0.136335214559007\\
120	0.138728442654987\\
121	0.132958945124111\\
122	0.137999635365165\\
123	0.135935047939251\\
124	0.134866765543561\\
125	0.148585517013794\\
126	0.130256702031525\\
127	0.130437616652728\\
128	0.132878391435337\\
129	0.142749572942906\\
130	0.137102697384435\\
131	0.130028623931704\\
132	0.136721724393038\\
133	0.129161729809852\\
134	0.128543127822074\\
135	0.126098249249942\\
136	0.127055842944185\\
137	0.12647777448504\\
138	0.129490145433809\\
139	0.126800780097631\\
140	0.125460627149719\\
141	0.124795056148272\\
142	0.143086082730485\\
143	0.123798153405619\\
144	0.129611827572173\\
145	0.123419103237886\\
146	0.127325149570557\\
147	0.123167796443525\\
148	0.140354155769286\\
149	0.119752535013648\\
150	0.122708900071331\\
151	0.128841242003795\\
152	0.128240499984079\\
153	0.118364299642237\\
154	0.134293198446148\\
155	0.121986796294712\\
156	0.118053333933423\\
157	0.129734468652222\\
158	0.117718523870094\\
159	0.117524007281779\\
160	0.117607664495388\\
161	0.116645693293493\\
162	0.115304204576079\\
163	0.116527236059418\\
164	0.115719022923156\\
165	0.114810401316587\\
166	0.114101680311036\\
167	0.117774839396973\\
168	0.115836572573452\\
169	0.116142570521964\\
170	0.113810458955812\\
171	0.113386989508121\\
172	0.11273331301964\\
173	0.110535019887084\\
174	0.108891067620766\\
175	0.125173062103179\\
176	0.10802845183454\\
177	0.109386409626559\\
178	0.111350406773412\\
179	0.108842690221869\\
180	0.106589689864094\\
181	0.106899322875784\\
182	0.121669263432562\\
183	0.10688669964907\\
184	0.107433786781539\\
185	0.105290833326842\\
186	0.109421806004488\\
187	0.111798299424194\\
188	0.106427497228871\\
189	0.10483503033453\\
190	0.105259702954997\\
191	0.107850394303833\\
192	0.108755756167838\\
193	0.104271508855879\\
194	0.102784281348826\\
195	0.102095297111423\\
196	0.120753019507697\\
197	0.104775773862285\\
198	0.10464697128966\\
199	0.102062576559974\\
200	0.111263131818764\\
201	0.103105315777806\\
202	0.103454470263622\\
203	0.101630404666514\\
204	0.104130917361605\\
205	0.102887043072603\\
206	0.101865849038108\\
207	0.108330670974863\\
208	0.100166819479732\\
209	0.0989845943422281\\
210	0.111837858018535\\
211	0.10303431371387\\
212	0.105458413573054\\
213	0.0992115326143912\\
214	0.10178190508413\\
215	0.113566445962052\\
216	0.0996190031478729\\
217	0.0986493453968942\\
218	0.0971283083787398\\
219	0.096003589858075\\
220	0.102286655036367\\
221	0.0998847497813978\\
222	0.0956089186331813\\
223	0.0955276958210122\\
224	0.095975974108292\\
225	0.0949447742312019\\
226	0.100073716233259\\
227	0.0953127961569408\\
228	0.0951900609283905\\
229	0.095063192499506\\
230	0.0965781518804675\\
231	0.094664272649438\\
232	0.099028486203236\\
233	0.0961952189112945\\
234	0.0944149211036719\\
235	0.0984194531481714\\
236	0.0954129302985218\\
237	0.0940306826732808\\
238	0.094020014809316\\
239	0.0923856138014352\\
240	0.0970644401224913\\
241	0.0950613629930165\\
242	0.0951781548944875\\
243	0.105384880428265\\
244	0.0918717545869576\\
245	0.0944503383436461\\
246	0.0917314466809141\\
247	0.0910587742407237\\
248	0.0920798276577119\\
249	0.0940855685499996\\
250	0.103336258833559\\
};
% \addlegendentry{2L}

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.65094131571593\\
3	1.37779328965645\\
4	1.05066898323245\\
5	0.909908139340724\\
6	0.690553200311837\\
7	0.652027527463721\\
8	0.650097794946557\\
9	0.818885055566222\\
10	0.582629044658619\\
11	0.651082610795774\\
12	0.562978124802447\\
13	0.687557021830315\\
14	0.614096399699398\\
15	0.64963135608865\\
16	0.520851365082328\\
17	0.632563634851622\\
18	0.55214842941619\\
19	0.550542471509453\\
20	0.595773099664627\\
21	0.52556976549036\\
22	0.552791893896019\\
23	0.57431749299488\\
24	0.548545308453119\\
25	0.540872472248631\\
26	0.518461963512129\\
27	0.559097731601262\\
28	0.507649200420721\\
29	0.466589757529846\\
30	0.501172819556548\\
31	0.488183370971228\\
32	0.470033273134195\\
33	0.452108981428975\\
34	0.528643912038915\\
35	0.449849854126575\\
36	0.44404972018068\\
37	0.429609978851648\\
38	0.425418313201896\\
39	0.437982428363806\\
40	0.412671547182677\\
41	0.433858052293207\\
42	0.422175918093113\\
43	0.425429894902271\\
44	0.44690538377686\\
45	0.396667805475069\\
46	0.406965835270298\\
47	0.40582023460673\\
48	0.403752601639723\\
49	0.394769585849327\\
50	0.420054351502271\\
51	0.405107667465575\\
52	0.440354535361533\\
53	0.428685653673888\\
54	0.393566714131308\\
55	0.391686682879571\\
56	0.377312185553853\\
57	0.364196686966345\\
58	0.367292610081627\\
59	0.362653224769316\\
60	0.366735157684066\\
61	0.36572775350331\\
62	0.353831577965597\\
63	0.358364096469998\\
64	0.384291295151612\\
65	0.34768349915508\\
66	0.354882907312115\\
67	0.347302816516607\\
68	0.329685103701306\\
69	0.330192847655724\\
70	0.331581116798447\\
71	0.333064116603607\\
72	0.353565618922929\\
73	0.318935757156033\\
74	0.371196604871709\\
75	0.335794567059038\\
76	0.316736135790177\\
77	0.325875048821678\\
78	0.312389718107422\\
79	0.352337493596728\\
80	0.317172263598871\\
81	0.312451248480562\\
82	0.313113147578747\\
83	0.342465000105211\\
84	0.310565993582916\\
85	0.301887035872376\\
86	0.302563966660724\\
87	0.332919235667573\\
88	0.356048540269616\\
89	0.325164086810822\\
90	0.298210260902608\\
91	0.299126322899627\\
92	0.30105486640884\\
93	0.343398398286295\\
94	0.298039627105557\\
95	0.300344913241909\\
96	0.294316992759856\\
97	0.292840535459779\\
98	0.282666049978206\\
99	0.286438921143355\\
100	0.290784864257268\\
101	0.290845215112276\\
102	0.283846869698764\\
103	0.284655850733788\\
104	0.286827736433262\\
105	0.31122130390127\\
106	0.327917026526526\\
107	0.284556093452923\\
108	0.287452754667397\\
109	0.283312528067138\\
110	0.286900561280246\\
111	0.28236080587647\\
112	0.280981740887331\\
113	0.278911842329443\\
114	0.279525293708053\\
115	0.279472722295094\\
116	0.271632184693554\\
117	0.279590536466145\\
118	0.28282452016048\\
119	0.279763057181384\\
120	0.283963525054005\\
121	0.287959268624767\\
122	0.281079421403424\\
123	0.270026680085189\\
124	0.27382400391969\\
125	0.267933482951553\\
126	0.267742626823188\\
127	0.26172456315532\\
128	0.25803206750056\\
129	0.290097317598966\\
130	0.26454922685873\\
131	0.257724332996784\\
132	0.263565911190448\\
133	0.259446489288872\\
134	0.264720751847192\\
135	0.251916124481527\\
136	0.266011991876437\\
137	0.257392262103825\\
138	0.253377966271195\\
139	0.25452994425689\\
140	0.255462273124476\\
141	0.270194554932621\\
142	0.255268253074205\\
143	0.252791635110845\\
144	0.259015375058541\\
145	0.260551094094945\\
146	0.247962591038819\\
147	0.25655607332449\\
148	0.279264518191674\\
149	0.264877042827165\\
150	0.256471197510877\\
151	0.243050828533574\\
152	0.248502935361839\\
153	0.244504327495369\\
154	0.249385799224097\\
155	0.271626135576203\\
156	0.246372875126176\\
157	0.24613856228697\\
158	0.245057112041409\\
159	0.264211674444513\\
160	0.245698261430911\\
161	0.244156995117111\\
162	0.24655486250758\\
163	0.24798921840598\\
164	0.251098210449485\\
165	0.241724684715265\\
166	0.251778589589243\\
167	0.245257837754231\\
168	0.244799894665926\\
169	0.255467529496304\\
170	0.242367564086138\\
171	0.239668078289496\\
172	0.244912408280382\\
173	0.237944024957091\\
174	0.249639653427176\\
175	0.247701479058578\\
176	0.231050325757852\\
177	0.239091650162729\\
178	0.234418229478746\\
179	0.228563987881369\\
180	0.226334966750433\\
181	0.224960016944941\\
182	0.221834372612186\\
183	0.223443982062765\\
184	0.227633186801022\\
185	0.216510972420716\\
186	0.235502112199468\\
187	0.216029887477475\\
188	0.243564160505228\\
189	0.234335209548579\\
190	0.229347538832531\\
191	0.215328960485824\\
192	0.214201711217839\\
193	0.212597165360793\\
194	0.211578296028324\\
195	0.225601664248133\\
196	0.214676250162137\\
197	0.215078362328499\\
198	0.213325345356368\\
199	0.209884617417861\\
200	0.210087825282273\\
201	0.226819656149114\\
202	0.208559408193249\\
203	0.211944779170373\\
204	0.234983757586076\\
205	0.22882542805242\\
206	0.224043144186061\\
207	0.207460012683462\\
208	0.217746646032907\\
209	0.204860818404683\\
210	0.210279600312638\\
211	0.205854693146031\\
212	0.204268923468287\\
213	0.203160088515907\\
214	0.210295995432722\\
215	0.218670675562747\\
216	0.202999993305264\\
217	0.198654906987476\\
218	0.199617326585604\\
219	0.216155803734631\\
220	0.19929426475687\\
221	0.196938014619616\\
222	0.207273740706245\\
223	0.201618136819105\\
224	0.215765813639146\\
225	0.199551289172768\\
226	0.197650868029416\\
227	0.198666283587113\\
228	0.197431177346178\\
229	0.203294111728378\\
230	0.207405497139184\\
231	0.197078638326902\\
232	0.196947976619467\\
233	0.195636534240135\\
234	0.196913033305066\\
235	0.213619248082785\\
236	0.19444548519738\\
237	0.193567106510814\\
238	0.196290969295069\\
239	0.209359983383292\\
240	0.195054312101919\\
241	0.194403372851527\\
242	0.193889303014299\\
243	0.192457566444735\\
244	0.193072095220943\\
245	0.190604238442906\\
246	0.189219660806063\\
247	0.192063941893351\\
248	0.190384939171727\\
249	0.193321898357941\\
250	0.217127238018017\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.62129238451856\\
3	1.54228047760803\\
4	0.914737441428734\\
5	0.71607473629165\\
6	0.652769826108627\\
7	0.641225372381436\\
8	0.715369204480887\\
9	0.674141174915118\\
10	0.638904798348187\\
11	0.665490054198729\\
12	0.616812929319406\\
13	0.637763683779055\\
14	0.554846572251882\\
15	0.600730644043402\\
16	0.591479255318145\\
17	0.574707562547114\\
18	0.57756488393966\\
19	0.55680193929962\\
20	0.576550300878376\\
21	0.551291769440079\\
22	0.506150151984337\\
23	0.539479831813762\\
24	0.522552986091135\\
25	0.491395094833232\\
26	0.495903505322416\\
27	0.484837358262731\\
28	0.515202430992606\\
29	0.486019846971295\\
30	0.537531492425614\\
31	0.463766113952641\\
32	0.451632311208176\\
33	0.447841264146171\\
34	0.489454893824723\\
35	0.525343700193509\\
36	0.42273056675849\\
37	0.458242502504817\\
38	0.449297691245768\\
39	0.417466819768842\\
40	0.413618204244846\\
41	0.459710260305318\\
42	0.410217785991797\\
43	0.408052051497247\\
44	0.461200462273899\\
45	0.412234765804408\\
46	0.473155720896655\\
47	0.397701310825085\\
48	0.491062003740987\\
49	0.403024063882235\\
50	0.402237934130023\\
51	0.424634327837921\\
52	0.386979451890947\\
53	0.392092654475015\\
54	0.391504882220061\\
55	0.369608972251259\\
56	0.362260166057236\\
57	0.356845819885202\\
58	0.351114385646429\\
59	0.357857692231502\\
60	0.379887751283448\\
61	0.3504312892004\\
62	0.367660467942074\\
63	0.374355459412289\\
64	0.343209397038626\\
65	0.339072758304886\\
66	0.34387689123865\\
67	0.35379440258486\\
68	0.334975813921545\\
69	0.34140401715479\\
70	0.329761465875077\\
71	0.36612866848871\\
72	0.333495371956155\\
73	0.323885396479034\\
74	0.341538767667038\\
75	0.332319281602667\\
76	0.327088504060425\\
77	0.326258644896598\\
78	0.336518638353042\\
79	0.329283728559739\\
80	0.314995077389561\\
81	0.333288008069956\\
82	0.315689084831857\\
83	0.363938240474129\\
84	0.31892881448897\\
85	0.319224181092024\\
86	0.30819134567343\\
87	0.305279009513202\\
88	0.320689465736557\\
89	0.294232465927939\\
90	0.299856289449298\\
91	0.333732820475465\\
92	0.29992112439211\\
93	0.293702992799589\\
94	0.287820582502748\\
95	0.284164119238136\\
96	0.317583015405065\\
97	0.282482232598392\\
98	0.298871254062109\\
99	0.300427284896163\\
100	0.309891719180839\\
101	0.28535073432769\\
102	0.308263079424366\\
103	0.296450693072788\\
104	0.287457460583006\\
105	0.282695519282517\\
106	0.285158559345523\\
107	0.277539834488842\\
108	0.283917801695845\\
109	0.279306426653218\\
110	0.271772206129555\\
111	0.293022169380171\\
112	0.280257472610645\\
113	0.277724442025591\\
114	0.279202759712687\\
115	0.290047521299033\\
116	0.27717592998149\\
117	0.282573066197416\\
118	0.278289726260559\\
119	0.269689526013362\\
120	0.289692682691582\\
121	0.266039877079293\\
122	0.295320737193006\\
123	0.278854466040029\\
124	0.274324789744025\\
125	0.263303146051922\\
126	0.287545545818678\\
127	0.264777780105362\\
128	0.27085971505896\\
129	0.277534937751759\\
130	0.287031268121219\\
131	0.263127458687633\\
132	0.267275207574454\\
133	0.260849687478352\\
134	0.257428128811869\\
135	0.257847432455982\\
136	0.254199608299523\\
137	0.263586167187809\\
138	0.251572711562632\\
139	0.249630537578205\\
140	0.261339837696369\\
141	0.268948108894595\\
142	0.254225914598045\\
143	0.250157259053827\\
144	0.251795036097912\\
145	0.251104388149974\\
146	0.267730754146691\\
147	0.247215677986797\\
148	0.253847035695034\\
149	0.248453614233284\\
150	0.24460584859534\\
151	0.244167437965824\\
152	0.244413101598496\\
153	0.247821682798017\\
154	0.242688255990852\\
155	0.24174768530654\\
156	0.258809766380447\\
157	0.240904182669099\\
158	0.241098072049042\\
159	0.23698101080906\\
160	0.256222053286775\\
161	0.238733105631235\\
162	0.239289533354951\\
163	0.251983832971539\\
164	0.24840218253761\\
165	0.241658225269901\\
166	0.240435716914013\\
167	0.23496070537662\\
168	0.255874226726467\\
169	0.250356013735371\\
170	0.236975979269987\\
171	0.232185727867865\\
172	0.232556433378466\\
173	0.234092042363243\\
174	0.230185696283168\\
175	0.22803173717792\\
176	0.241521125149706\\
177	0.226659620190115\\
178	0.242065884554876\\
179	0.229334343147965\\
180	0.230234017032614\\
181	0.229046480123142\\
182	0.23493476580641\\
183	0.230629444841706\\
184	0.226383042267946\\
185	0.225092707984148\\
186	0.221017755682223\\
187	0.255077156856281\\
188	0.22668309836564\\
189	0.22085346991877\\
190	0.219085588656895\\
191	0.217376719071144\\
192	0.223871520386708\\
193	0.218532438623826\\
194	0.217564197721213\\
195	0.217478301170974\\
196	0.216093014671371\\
197	0.21486294478166\\
198	0.215718460223484\\
199	0.209955000359009\\
200	0.209107019556277\\
201	0.210067962290021\\
202	0.211568347512392\\
203	0.213042139268987\\
204	0.213845164656271\\
205	0.210010156251697\\
206	0.211058811001003\\
207	0.214465306945225\\
208	0.211530619159939\\
209	0.210658125364712\\
210	0.209861630242585\\
211	0.210010310438573\\
212	0.209996435019105\\
213	0.228484546020248\\
214	0.209053901243799\\
215	0.244886801028148\\
216	0.227024385659039\\
217	0.207423912658047\\
218	0.220085273170551\\
219	0.201554241735744\\
220	0.203807879814365\\
221	0.220257995599558\\
222	0.201293927215545\\
223	0.200779869616802\\
224	0.201558063706231\\
225	0.207776690649103\\
226	0.200210917690333\\
227	0.198853093386068\\
228	0.198065225874988\\
229	0.201688847163848\\
230	0.206397542998887\\
231	0.199854658175571\\
232	0.231793641480507\\
233	0.208087405605772\\
234	0.197829204775886\\
235	0.198791014035283\\
236	0.203891304122715\\
237	0.195633143284954\\
238	0.198397244094756\\
239	0.198016255865641\\
240	0.194186809615939\\
241	0.193927766992753\\
242	0.192644263951464\\
243	0.194314731371443\\
244	0.193871545820818\\
245	0.19584601797847\\
246	0.195793627323099\\
247	0.193125075917136\\
248	0.204412075655396\\
249	0.194546381390278\\
250	0.194645382133547\\
};
\addplot [color=blue!75!mycolor2, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.5757191945825\\
3	1.48880317617646\\
4	0.895748549353654\\
5	0.719632182784153\\
6	0.658859090755178\\
7	0.725595896452569\\
8	0.696745889854137\\
9	0.629481682020329\\
10	0.62519348403365\\
11	0.646150223537323\\
12	0.539343337642613\\
13	0.683874043867182\\
14	0.558454935493951\\
15	0.577642886719171\\
16	0.593521045590033\\
17	0.628367954538157\\
18	0.534861477487797\\
19	0.582301978367437\\
20	0.568805687560363\\
21	0.56988423954513\\
22	0.534924235461367\\
23	0.476620252292222\\
24	0.515417474880692\\
25	0.502116612456489\\
26	0.509865732427881\\
27	0.507638138212603\\
28	0.52336972090429\\
29	0.480861912206072\\
30	0.499136014404562\\
31	0.471399986647681\\
32	0.460237769553537\\
33	0.469905945897861\\
34	0.443970595318987\\
35	0.471625341789285\\
36	0.468894470488198\\
37	0.461379026006537\\
38	0.426959710448284\\
39	0.452107181053127\\
40	0.458810405757859\\
41	0.437519222131853\\
42	0.444533980602446\\
43	0.44941884352834\\
44	0.41019969620561\\
45	0.435168577361678\\
46	0.430819595622012\\
47	0.404195689187254\\
48	0.47237814621794\\
49	0.40128632502669\\
50	0.455621616196754\\
51	0.398709730647505\\
52	0.39100935072408\\
53	0.386898743710057\\
54	0.397191330405107\\
55	0.42142501253332\\
56	0.358873078085218\\
57	0.374947240250707\\
58	0.361348729149653\\
59	0.363753037015876\\
60	0.369638644712644\\
61	0.389913498124471\\
62	0.355508496200728\\
63	0.410888629630907\\
64	0.384760624320417\\
65	0.32643377547148\\
66	0.333915409558625\\
67	0.322902102471292\\
68	0.341428526310191\\
69	0.337035911180377\\
70	0.328375040519411\\
71	0.355484560832714\\
72	0.369394295616805\\
73	0.317022026937219\\
74	0.334802359558194\\
75	0.317451370317406\\
76	0.321662447839769\\
77	0.312421760128078\\
78	0.321598634704792\\
79	0.319851351084394\\
80	0.318078404012843\\
81	0.336980675984183\\
82	0.32913274959033\\
83	0.304029766828243\\
84	0.320883839721638\\
85	0.319697313852794\\
86	0.321352858670636\\
87	0.311640863838642\\
88	0.314479116828129\\
89	0.305187189411393\\
90	0.350551110728714\\
91	0.303284599952332\\
92	0.293363540807282\\
93	0.310787272003677\\
94	0.308184149370372\\
95	0.300835909168248\\
96	0.300259908383965\\
97	0.292785457047387\\
98	0.290446590218863\\
99	0.289968038466519\\
100	0.290338988302876\\
101	0.281164114286078\\
102	0.32434566934511\\
103	0.29941986950785\\
104	0.284759958431193\\
105	0.282389254530054\\
106	0.291875853963729\\
107	0.28250443647678\\
108	0.30552555704616\\
109	0.277866827299886\\
110	0.275597072066001\\
111	0.292562210679324\\
112	0.278685367457426\\
113	0.295132523105717\\
114	0.281092952449242\\
115	0.275733669664316\\
116	0.27166457364887\\
117	0.274158501017607\\
118	0.278184536603527\\
119	0.278325213771313\\
120	0.294687333953577\\
121	0.259639755636285\\
122	0.254888847845178\\
123	0.252296509268214\\
124	0.26020526119641\\
125	0.257988431868274\\
126	0.256514760858232\\
127	0.263068802241877\\
128	0.274311506465774\\
129	0.254889587682657\\
130	0.254984507748132\\
131	0.266706412132397\\
132	0.254058141552831\\
133	0.249440458664721\\
134	0.264302317065034\\
135	0.245687409989503\\
136	0.245654998125659\\
137	0.258556483297737\\
138	0.247973916620586\\
139	0.247034573343727\\
140	0.255713787595221\\
141	0.264612886075397\\
142	0.251279231723934\\
143	0.244956492877635\\
144	0.272926219648369\\
145	0.250635698983429\\
146	0.241603693443651\\
147	0.249666906115785\\
148	0.29326225747442\\
149	0.252667784536366\\
150	0.245145507648638\\
151	0.241140221335358\\
152	0.24600820147496\\
153	0.242097423380396\\
154	0.255600197739919\\
155	0.264099272325175\\
156	0.257161244137232\\
157	0.236470487239628\\
158	0.24328425924599\\
159	0.238172878343528\\
160	0.2397215481329\\
161	0.2470329336415\\
162	0.279324461728002\\
163	0.234574392902166\\
164	0.234439156788984\\
165	0.235351821281788\\
166	0.236205188994302\\
167	0.252980566804676\\
168	0.236189416585168\\
169	0.233977141583883\\
170	0.233643161208499\\
171	0.237312583190272\\
172	0.228719826752729\\
173	0.234632514397493\\
174	0.239652855307026\\
175	0.23762446974601\\
176	0.231393674869887\\
177	0.22876745171043\\
178	0.238541852871674\\
179	0.247031439079593\\
180	0.22632252675373\\
181	0.224086666729321\\
182	0.224475819412441\\
183	0.223370556980555\\
184	0.238356786037662\\
185	0.251286288818956\\
186	0.218797465191261\\
187	0.217260788551415\\
188	0.225282874121324\\
189	0.222792176280988\\
190	0.222493235560368\\
191	0.219972590011035\\
192	0.214694575075816\\
193	0.214490425948852\\
194	0.226194011040459\\
195	0.23001491499032\\
196	0.217969701854489\\
197	0.214365034952899\\
198	0.214303198361429\\
199	0.215343516363464\\
200	0.220969042875007\\
201	0.21591975994602\\
202	0.212311799146223\\
203	0.211440912593281\\
204	0.219753818163306\\
205	0.214224202836086\\
206	0.210595258655593\\
207	0.21300755919324\\
208	0.23032705227029\\
209	0.212142604085113\\
210	0.211675240618089\\
211	0.215070314149894\\
212	0.209827840268953\\
213	0.232454251303763\\
214	0.210273030439208\\
215	0.208472171881086\\
216	0.207356959841717\\
217	0.224917493546353\\
218	0.210130754785513\\
219	0.206310702904388\\
220	0.206566813261928\\
221	0.205257306759578\\
222	0.22077663385794\\
223	0.241945294780756\\
224	0.204028655142239\\
225	0.211888530407786\\
226	0.206021216543329\\
227	0.217715291207886\\
228	0.205349049225998\\
229	0.202078035716385\\
230	0.214776420927559\\
231	0.213731577209933\\
232	0.203525689499223\\
233	0.206420585660776\\
234	0.20561423208322\\
235	0.199281931401363\\
236	0.197674349746426\\
237	0.202655173302061\\
238	0.197697053141925\\
239	0.197285313396411\\
240	0.228999209591134\\
241	0.195772861722708\\
242	0.203146210926812\\
243	0.202666791133907\\
244	0.194981974935902\\
245	0.194872754539636\\
246	0.195577653562106\\
247	0.192250133907245\\
248	0.193981794029902\\
249	0.198051971547206\\
250	0.20491499268747\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.49992142204914\\
3	1.41788070114328\\
4	0.856481168651795\\
5	0.61285325273018\\
6	0.714183277920854\\
7	0.630337690092688\\
8	0.749040276763315\\
9	0.642792520310903\\
10	0.540824410612186\\
11	0.622669362659304\\
12	0.613542090769367\\
13	0.570749443463086\\
14	0.614620324958565\\
15	0.576116437416599\\
16	0.583618565693372\\
17	0.563602615980939\\
18	0.591346507972982\\
19	0.515903427631914\\
20	0.566032339967199\\
21	0.542784636940697\\
22	0.515689767893141\\
23	0.539209593074099\\
24	0.570285465703076\\
25	0.503828819737558\\
26	0.552645824801691\\
27	0.499089544261622\\
28	0.517792131577107\\
29	0.514020771742606\\
30	0.513697695464218\\
31	0.494260646228239\\
32	0.514196037241153\\
33	0.481428919056521\\
34	0.479194479291918\\
35	0.439657287508346\\
36	0.442303476762557\\
37	0.421323005326474\\
38	0.487652552603669\\
39	0.423810523807374\\
40	0.440739976671378\\
41	0.43293832721238\\
42	0.419692220063569\\
43	0.407917863683746\\
44	0.406188003441049\\
45	0.413832186089609\\
46	0.386557940272283\\
47	0.384064749240333\\
48	0.419345106028099\\
49	0.422576249818946\\
50	0.416859411537868\\
51	0.416245697712942\\
52	0.39369167275085\\
53	0.376687973015027\\
54	0.368505049050764\\
55	0.385840723684963\\
56	0.382474032666999\\
57	0.358550375301856\\
58	0.372688749451014\\
59	0.356549875548977\\
60	0.36545159723817\\
61	0.364283023918318\\
62	0.406665318794183\\
63	0.378691837553599\\
64	0.35851888228908\\
65	0.368785309844046\\
66	0.347207011860581\\
67	0.362542320643063\\
68	0.371392116680759\\
69	0.353916519499134\\
70	0.340210812581021\\
71	0.34602008883421\\
72	0.352795822118796\\
73	0.327940432718584\\
74	0.336821620016513\\
75	0.326618469081616\\
76	0.321559801718235\\
77	0.325758063803799\\
78	0.323123447771952\\
79	0.322624667190078\\
80	0.321732374435868\\
81	0.327352310146289\\
82	0.322121059500754\\
83	0.318500648480688\\
84	0.325161841839408\\
85	0.309386913300982\\
86	0.304342995742543\\
87	0.331460311780196\\
88	0.311458529816615\\
89	0.299313236038566\\
90	0.305041558727627\\
91	0.305150259609368\\
92	0.299871886076623\\
93	0.294470012506915\\
94	0.356904260191463\\
95	0.299306708305497\\
96	0.291203064522604\\
97	0.312638956968094\\
98	0.289618097084249\\
99	0.290195244332457\\
100	0.290429788497155\\
101	0.298768464856393\\
102	0.295619935312356\\
103	0.290027474863244\\
104	0.273958716974435\\
105	0.276020218920326\\
106	0.276054832405958\\
107	0.291028450391019\\
108	0.277594678693593\\
109	0.276598785470324\\
110	0.272383117651785\\
111	0.287153561200378\\
112	0.292779281312814\\
113	0.268723024679874\\
114	0.269720359312402\\
115	0.294383671526868\\
116	0.269680774604334\\
117	0.277590320606254\\
118	0.273309084824238\\
119	0.270068282927265\\
120	0.267263874007635\\
121	0.266313638295734\\
122	0.270067658712865\\
123	0.267742883307087\\
124	0.263666925384238\\
125	0.273093548293269\\
126	0.269730448368785\\
127	0.265862810920112\\
128	0.261852828132711\\
129	0.267385782097717\\
130	0.268023659661997\\
131	0.263521496855664\\
132	0.25720756179863\\
133	0.265939725849125\\
134	0.253006325529858\\
135	0.26591983226127\\
136	0.261514028900033\\
137	0.263580752011551\\
138	0.28917047357008\\
139	0.261752486030193\\
140	0.273487606599764\\
141	0.276205306104558\\
142	0.25701390477516\\
143	0.250043071717236\\
144	0.28587420038201\\
145	0.261417908232595\\
146	0.260333790378807\\
147	0.248229558226822\\
148	0.243227903326442\\
149	0.244756829579089\\
150	0.247649161727614\\
151	0.252913036302184\\
152	0.249366588834604\\
153	0.240779863445509\\
154	0.244183262582905\\
155	0.254876408194285\\
156	0.246540866599278\\
157	0.243472846224099\\
158	0.23952191543958\\
159	0.243237948463757\\
160	0.237508078859369\\
161	0.244020643688617\\
162	0.254925265197976\\
163	0.239417560453376\\
164	0.23655288615834\\
165	0.240542542517224\\
166	0.235582707747014\\
167	0.236245606247063\\
168	0.231482743394623\\
169	0.237499998004735\\
170	0.230586598894284\\
171	0.230696156442673\\
172	0.234334631622047\\
173	0.228601788790816\\
174	0.227693425665003\\
175	0.233597874983741\\
176	0.230958611075112\\
177	0.236016629037606\\
178	0.231850682426745\\
179	0.227062993781586\\
180	0.223235488748854\\
181	0.220906965222758\\
182	0.225665486008729\\
183	0.226198082775057\\
184	0.220129264791627\\
185	0.230103437112526\\
186	0.220750013462218\\
187	0.244267841313549\\
188	0.217689909753984\\
189	0.218962143441872\\
190	0.225673830292485\\
191	0.217121614120793\\
192	0.216024406700399\\
193	0.220399088933904\\
194	0.235098689183915\\
195	0.213258118817728\\
196	0.218165819189952\\
197	0.214159068507501\\
198	0.213538135116703\\
199	0.211812600544607\\
200	0.21087901539502\\
201	0.213707670448037\\
202	0.208405978221383\\
203	0.224079562248549\\
204	0.213319359363395\\
205	0.208178363179543\\
206	0.219084760025797\\
207	0.207714589739262\\
208	0.204544260308888\\
209	0.216516499359338\\
210	0.215200106903243\\
211	0.223949666762826\\
212	0.21108284009669\\
213	0.255174377239577\\
214	0.227518196468078\\
215	0.209493544919602\\
216	0.238837333317694\\
217	0.207358102467769\\
218	0.206360175127354\\
219	0.206453452446209\\
220	0.21687264846696\\
221	0.206035701314774\\
222	0.207337763618162\\
223	0.208601939657688\\
224	0.20507434049341\\
225	0.201055664487641\\
226	0.225972682791089\\
227	0.207982234687429\\
228	0.203692479724516\\
229	0.200880697627473\\
230	0.200551791007885\\
231	0.200169959316126\\
232	0.206255305194541\\
233	0.215079496425848\\
234	0.206772609033742\\
235	0.200267962910682\\
236	0.212325857223641\\
237	0.197441810738313\\
238	0.200196216494451\\
239	0.219279815169228\\
240	0.211434064072516\\
241	0.201187689113823\\
242	0.206836824280875\\
243	0.19787402738728\\
244	0.196192902831606\\
245	0.195016551271724\\
246	0.211075533942704\\
247	0.192317171848278\\
248	0.191686043475119\\
249	0.189806372866538\\
250	0.191416543139663\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.38159939371507\\
3	1.26959211682858\\
4	0.828975365174857\\
5	0.631381858547964\\
6	0.72985048111468\\
7	0.574007320457478\\
8	0.666731746126325\\
9	0.589038817171607\\
10	0.621494794445193\\
11	0.627646861464302\\
12	0.613118590713393\\
13	0.591833345603772\\
14	0.584055668954081\\
15	0.66251403928319\\
16	0.588231475190594\\
17	0.595328272598686\\
18	0.51268332431551\\
19	0.505966345790419\\
20	0.537769977801154\\
21	0.533926886048986\\
22	0.548306871358045\\
23	0.524284655128439\\
24	0.504038266971929\\
25	0.479764987303082\\
26	0.48284268429544\\
27	0.49709427068619\\
28	0.489685723476832\\
29	0.461053973127068\\
30	0.460745777617903\\
31	0.469503145041818\\
32	0.448470188724821\\
33	0.511592881126515\\
34	0.449844422340598\\
35	0.48051139454488\\
36	0.454933130352862\\
37	0.493934470871813\\
38	0.438034969625322\\
39	0.415951901037711\\
40	0.456480233593333\\
41	0.425978210638106\\
42	0.403918354970767\\
43	0.450204059867653\\
44	0.432922552838644\\
45	0.430791423348715\\
46	0.428220816336534\\
47	0.395991687634664\\
48	0.395080536507562\\
49	0.380898227794411\\
50	0.423229343394085\\
51	0.388296993695261\\
52	0.397588572271414\\
53	0.387181095923656\\
54	0.382241052359097\\
55	0.390877111057992\\
56	0.37928088800913\\
57	0.366840467125629\\
58	0.404179977782919\\
59	0.380607952679007\\
60	0.39155872459228\\
61	0.367194272025279\\
62	0.368040995480007\\
63	0.394037738467128\\
64	0.379294149529853\\
65	0.357086493320249\\
66	0.341676965405193\\
67	0.346061476074203\\
68	0.352031598371452\\
69	0.338988921970183\\
70	0.363617305481458\\
71	0.37680823060125\\
72	0.346170529927\\
73	0.328387730606369\\
74	0.334346727940297\\
75	0.328954998293027\\
76	0.328053230480366\\
77	0.343113060019391\\
78	0.318855371418757\\
79	0.315072310274379\\
80	0.332098555189687\\
81	0.309352470681543\\
82	0.310206991604171\\
83	0.311213846011312\\
84	0.305465897562959\\
85	0.312255938149618\\
86	0.309280853104316\\
87	0.303535183666219\\
88	0.306413744807325\\
89	0.314746987831225\\
90	0.300478301485969\\
91	0.307445575774317\\
92	0.297163334448959\\
93	0.302084763664048\\
94	0.292816268860152\\
95	0.320274130274766\\
96	0.296456671467487\\
97	0.310114830756678\\
98	0.317455214684907\\
99	0.290576230017468\\
100	0.298176659136913\\
101	0.283137418454363\\
102	0.293513345018879\\
103	0.277375450935011\\
104	0.332332241581235\\
105	0.280172664365716\\
106	0.298766531034835\\
107	0.28122268075894\\
108	0.281281926545048\\
109	0.279860452905741\\
110	0.283968981033335\\
111	0.277380456019603\\
112	0.274761935560254\\
113	0.283501416338914\\
114	0.279484969618655\\
115	0.274394371553864\\
116	0.321252384619679\\
117	0.275976512028322\\
118	0.269297376481321\\
119	0.268216971657584\\
120	0.272880469552992\\
121	0.263333846996314\\
122	0.2730128008468\\
123	0.261301116735717\\
124	0.267053272006452\\
125	0.262071301390838\\
126	0.260783767528463\\
127	0.270717046269337\\
128	0.280120318712066\\
129	0.258971875338442\\
130	0.255790644297771\\
131	0.287498570391919\\
132	0.253305748058371\\
133	0.276994505435218\\
134	0.253033440446608\\
135	0.285735006731942\\
136	0.253117571225311\\
137	0.263629768213146\\
138	0.24858414953673\\
139	0.251907688200831\\
140	0.248054263762761\\
141	0.258623491401468\\
142	0.252405323298688\\
143	0.25386890031794\\
144	0.24611293856889\\
145	0.250699589839127\\
146	0.249541804913166\\
147	0.248538594828001\\
148	0.248897874187744\\
149	0.24487670929549\\
150	0.262707628424067\\
151	0.244947697774155\\
152	0.243094980604144\\
153	0.249160950526278\\
154	0.241660016827607\\
155	0.239265165323372\\
156	0.26302226559478\\
157	0.24174743284901\\
158	0.262639295238779\\
159	0.267802117390812\\
160	0.236848314812641\\
161	0.234725820792125\\
162	0.234515760249935\\
163	0.233279780349199\\
164	0.234063449230397\\
165	0.236122524152951\\
166	0.240655055994899\\
167	0.231854001968224\\
168	0.24649370782632\\
169	0.237958720714744\\
170	0.227596399140822\\
171	0.228348200502834\\
172	0.263364993425237\\
173	0.225522599890713\\
174	0.237314752170249\\
175	0.227408634503277\\
176	0.235554511020752\\
177	0.227279762858387\\
178	0.231881879877854\\
179	0.231065149624377\\
180	0.224933983103437\\
181	0.222116202219456\\
182	0.219187715524689\\
183	0.222898693749089\\
184	0.218975815749085\\
185	0.217740923773629\\
186	0.217705499165253\\
187	0.221645280943452\\
188	0.220448552298098\\
189	0.218888540363246\\
190	0.216445452735448\\
191	0.215752177283412\\
192	0.218972272572336\\
193	0.249030562226809\\
194	0.252753165441296\\
195	0.216439676663232\\
196	0.214414231488805\\
197	0.214330150690101\\
198	0.214594431072437\\
199	0.212664768556521\\
200	0.210186094842935\\
201	0.211803387323308\\
202	0.209444621971611\\
203	0.213970156860295\\
204	0.213268916001274\\
205	0.220870694162016\\
206	0.210428903233135\\
207	0.208996909686372\\
208	0.208472523911639\\
209	0.209522494764958\\
210	0.213155191161944\\
211	0.210741158743922\\
212	0.218985368526285\\
213	0.215788645325029\\
214	0.214161798697984\\
215	0.207847412597998\\
216	0.207438579362272\\
217	0.210395618484397\\
218	0.206509343937006\\
219	0.20454935257026\\
220	0.204370820179535\\
221	0.207767875768502\\
222	0.206024479202873\\
223	0.204912538112896\\
224	0.203030618498929\\
225	0.203799381952954\\
226	0.203481969196448\\
227	0.203129319428316\\
228	0.203114666695549\\
229	0.202626135233774\\
230	0.203877712542858\\
231	0.201958282759676\\
232	0.205373822132531\\
233	0.201474996629916\\
234	0.208314473901826\\
235	0.200618608980265\\
236	0.208312232063235\\
237	0.204805345667892\\
238	0.199801578554461\\
239	0.199852150294582\\
240	0.198831152154021\\
241	0.198266386137163\\
242	0.196688526261601\\
243	0.196485724949437\\
244	0.196064675511002\\
245	0.201410977613229\\
246	0.195401899135731\\
247	0.195956064085102\\
248	0.199105326967134\\
249	0.194553907009623\\
250	0.194056789070395\\
};
\addplot [color=green!60!mycolor4, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.20063480816534\\
3	1.09175865603522\\
4	0.779237132107405\\
5	0.62656358873384\\
6	0.700739911723987\\
7	0.597925671117446\\
8	0.652481466620453\\
9	0.635052084479881\\
10	0.61056437403922\\
11	0.580884289276139\\
12	0.568981287280039\\
13	0.570746279185535\\
14	0.550339608581762\\
15	0.609249946214332\\
16	0.552863706846246\\
17	0.532220630818936\\
18	0.532748888568651\\
19	0.575919293245282\\
20	0.500300619706881\\
21	0.583683979061034\\
22	0.534596989825979\\
23	0.472627178517271\\
24	0.513869286879779\\
25	0.481164357592374\\
26	0.522404095099779\\
27	0.487026837416635\\
28	0.585363657151696\\
29	0.434592981976471\\
30	0.531136692214054\\
31	0.47345330596668\\
32	0.439514866248783\\
33	0.434440703434356\\
34	0.442219007645395\\
35	0.430055493044737\\
36	0.485105030490666\\
37	0.417793143446931\\
38	0.41022682495865\\
39	0.474706722127728\\
40	0.417944450665385\\
41	0.438679728271836\\
42	0.457015583683648\\
43	0.424928980691239\\
44	0.420846386684454\\
45	0.421359332801071\\
46	0.414665569616842\\
47	0.418183173337994\\
48	0.401129129779553\\
49	0.401507637988669\\
50	0.426397998115647\\
51	0.412019804214459\\
52	0.375963584174471\\
53	0.391727985021049\\
54	0.407062222608751\\
55	0.371854583045776\\
56	0.374937523550458\\
57	0.377050097585274\\
58	0.39529306788946\\
59	0.377269851049224\\
60	0.350012082411119\\
61	0.345009140957404\\
62	0.387354383976295\\
63	0.361789494903584\\
64	0.359281732523055\\
65	0.359982245731854\\
66	0.368054420732463\\
67	0.344814546160253\\
68	0.350435208553764\\
69	0.334093607807517\\
70	0.331119419810953\\
71	0.333188824799753\\
72	0.326395987509988\\
73	0.377895543176643\\
74	0.35991249751844\\
75	0.323098521285708\\
76	0.322826342796034\\
77	0.325185439643074\\
78	0.334021106690779\\
79	0.350000138556958\\
80	0.314936020507414\\
81	0.317208957489884\\
82	0.341609993510841\\
83	0.335565115443348\\
84	0.312923787077231\\
85	0.327985915555247\\
86	0.330985378083757\\
87	0.323612335528666\\
88	0.310161712527032\\
89	0.309693511321383\\
90	0.307864735631637\\
91	0.329895583195948\\
92	0.321369029114553\\
93	0.309667233720155\\
94	0.300441323791682\\
95	0.344959162913504\\
96	0.289721513062033\\
97	0.292169545599097\\
98	0.296840933074483\\
99	0.291526090613131\\
100	0.299686358571273\\
101	0.297338132231455\\
102	0.296376173662763\\
103	0.290810443682789\\
104	0.311772544170921\\
105	0.295090244896276\\
106	0.290692758431538\\
107	0.280858131642291\\
108	0.28322635524144\\
109	0.282763497167616\\
110	0.280968252498014\\
111	0.278562548953136\\
112	0.282469606698386\\
113	0.276579346393084\\
114	0.274668491513757\\
115	0.294422631249011\\
116	0.275517531034529\\
117	0.269603012346947\\
118	0.281605810551819\\
119	0.288846039548116\\
120	0.269648428396434\\
121	0.27701636376074\\
122	0.282064271133919\\
123	0.273652568131209\\
124	0.300966603054659\\
125	0.263796298744355\\
126	0.262213261646717\\
127	0.267066762048168\\
128	0.26106172282348\\
129	0.262599507696959\\
130	0.259486964485358\\
131	0.264456493034347\\
132	0.257526410936186\\
133	0.259455811874149\\
134	0.26571435362628\\
135	0.253427869733576\\
136	0.261571426738596\\
137	0.267561335705944\\
138	0.253726899527821\\
139	0.253079412229058\\
140	0.253045075548852\\
141	0.254775536657853\\
142	0.249610167417437\\
143	0.247564013858492\\
144	0.259227632992876\\
145	0.276895140852836\\
146	0.275262329576592\\
147	0.249504033647731\\
148	0.246938738129852\\
149	0.25133265102826\\
150	0.252204373948811\\
151	0.265331790879884\\
152	0.254410535427835\\
153	0.249631709960542\\
154	0.250854083002576\\
155	0.25309563011993\\
156	0.24073195959948\\
157	0.249504123007815\\
158	0.250282794755079\\
159	0.23773423532792\\
160	0.239514454854419\\
161	0.236824978541708\\
162	0.252176290495346\\
163	0.238821620650459\\
164	0.233304399667147\\
165	0.23417727395765\\
166	0.234675223503694\\
167	0.228165742793145\\
168	0.233596720700184\\
169	0.226624658698204\\
170	0.234635404181423\\
171	0.236064376659651\\
172	0.227247193882477\\
173	0.24228695553069\\
174	0.233023088398771\\
175	0.237977575757955\\
176	0.225546172223681\\
177	0.219739022660624\\
178	0.219897303735581\\
179	0.221731852635205\\
180	0.222734875310156\\
181	0.230209164376379\\
182	0.21791427717499\\
183	0.228115988952396\\
184	0.239290487294943\\
185	0.217567769311823\\
186	0.222691403248742\\
187	0.241340988649462\\
188	0.218199440024756\\
189	0.232670689986967\\
190	0.216521298067878\\
191	0.220661796722897\\
192	0.214631546585829\\
193	0.214302023437715\\
194	0.221462062434859\\
195	0.240073987372425\\
196	0.217475701706555\\
197	0.217985096133607\\
198	0.21620455396533\\
199	0.215298228135615\\
200	0.223556066996088\\
201	0.218675974875811\\
202	0.2214801652556\\
203	0.220585453849134\\
204	0.217574618410989\\
205	0.220861522297318\\
206	0.213667662556648\\
207	0.213982180575009\\
208	0.214045932368494\\
209	0.219647539858937\\
210	0.210660139206316\\
211	0.218180785092066\\
212	0.215469998643355\\
213	0.210250653050566\\
214	0.250710038025919\\
215	0.210597511224351\\
216	0.203724829094329\\
217	0.216387603304022\\
218	0.200073321154412\\
219	0.200198023106059\\
220	0.203030860701321\\
221	0.203584593224957\\
222	0.206963632493529\\
223	0.201617744656954\\
224	0.206910647108759\\
225	0.207595213323416\\
226	0.198274594595442\\
227	0.199163603376466\\
228	0.197172995947946\\
229	0.227696348607339\\
230	0.212162000433059\\
231	0.21503145385694\\
232	0.205836535789551\\
233	0.205574324896043\\
234	0.210317469643276\\
235	0.198469395808443\\
236	0.205856200679922\\
237	0.196701744209523\\
238	0.198165223796106\\
239	0.194615792174068\\
240	0.196882763812061\\
241	0.200222940767973\\
242	0.215102676640208\\
243	0.196672080119498\\
244	0.220717286633283\\
245	0.210339601350891\\
246	0.195626162077152\\
247	0.195694145279561\\
248	0.194337128130025\\
249	0.200125816936679\\
250	0.195831332918631\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	0.940423844960257\\
3	0.869137516577129\\
4	0.615126715630393\\
5	0.636490573317472\\
6	0.659087679961757\\
7	0.610729198748101\\
8	0.545617560299783\\
9	0.684639052463734\\
10	0.57943477378576\\
11	0.583187192146337\\
12	0.554565544381759\\
13	0.544437965820982\\
14	0.644216291851201\\
15	0.578046313508532\\
16	0.54252568398873\\
17	0.50233936767484\\
18	0.507869385076902\\
19	0.547750979936499\\
20	0.507893404647613\\
21	0.514811050158604\\
22	0.509605893368583\\
23	0.490101083899374\\
24	0.49645380241843\\
25	0.497240129925243\\
26	0.498997908258888\\
27	0.509747571241004\\
28	0.474714068282143\\
29	0.463063817055493\\
30	0.452905982705127\\
31	0.507665819442262\\
32	0.444106495165379\\
33	0.482027666761679\\
34	0.439976815904562\\
35	0.433750026601155\\
36	0.490276722555921\\
37	0.424555708613864\\
38	0.473633227091927\\
39	0.410531117449017\\
40	0.422655570599165\\
41	0.425364044980674\\
42	0.429989843093488\\
43	0.419889333062139\\
44	0.405153432922547\\
45	0.400887838707339\\
46	0.440963898684183\\
47	0.40291126613108\\
48	0.396116318117956\\
49	0.442742902078659\\
50	0.397224083754018\\
51	0.383575944022751\\
52	0.411160818953435\\
53	0.388819290366336\\
54	0.381495035718478\\
55	0.421775678342465\\
56	0.385411689290923\\
57	0.377305381652505\\
58	0.375363305900889\\
59	0.392905122718536\\
60	0.408060697875277\\
61	0.366632197017\\
62	0.362132537707808\\
63	0.360995486748326\\
64	0.346749794156252\\
65	0.359429888670621\\
66	0.3436253371967\\
67	0.337215789398814\\
68	0.365676729204007\\
69	0.349823358247284\\
70	0.347717476109537\\
71	0.372867889620344\\
72	0.332296927548582\\
73	0.328559315968853\\
74	0.327913478093108\\
75	0.336860994733937\\
76	0.312128097429761\\
77	0.353541617527485\\
78	0.332560734539072\\
79	0.316678810201393\\
80	0.348703814409201\\
81	0.330389051296107\\
82	0.316416912871423\\
83	0.308082681242052\\
84	0.308050814887405\\
85	0.312978184070821\\
86	0.332242641401542\\
87	0.304394221578785\\
88	0.293373743048499\\
89	0.310474247393536\\
90	0.300413978913858\\
91	0.315644608288804\\
92	0.33288351513306\\
93	0.303483278104872\\
94	0.295867893930581\\
95	0.313544881584553\\
96	0.311032810334451\\
97	0.322971123276399\\
98	0.288671011555371\\
99	0.295288137433943\\
100	0.291160631635786\\
101	0.296004114878858\\
102	0.293241733527787\\
103	0.33743755023705\\
104	0.311599228011391\\
105	0.288558357489348\\
106	0.284117494405529\\
107	0.282349323886211\\
108	0.278881942725736\\
109	0.278128887967965\\
110	0.274559408260871\\
111	0.292591879274308\\
112	0.283253589379391\\
113	0.280919442528453\\
114	0.283128703591021\\
115	0.269066110095903\\
116	0.267751900548666\\
117	0.267028553295798\\
118	0.266650396621132\\
119	0.280487967505661\\
120	0.283700007000159\\
121	0.26376775380225\\
122	0.265238841794332\\
123	0.273822482986666\\
124	0.264224132836189\\
125	0.265970982123966\\
126	0.270550187639995\\
127	0.263595764690387\\
128	0.273468964554995\\
129	0.256316332222114\\
130	0.2668213040836\\
131	0.254640761636275\\
132	0.255183586995745\\
133	0.266591235877511\\
134	0.259546108982116\\
135	0.249500611921129\\
136	0.261673411148259\\
137	0.250996758921324\\
138	0.264442117219143\\
139	0.251320866463363\\
140	0.253573718500329\\
141	0.246895306638056\\
142	0.265938630621176\\
143	0.269146354755578\\
144	0.243970729427887\\
145	0.244155993556794\\
146	0.242864100783949\\
147	0.263521787061738\\
148	0.257604869765213\\
149	0.252333362931627\\
150	0.238215884454872\\
151	0.24990653887175\\
152	0.261378487249211\\
153	0.25829629101676\\
154	0.252852901999285\\
155	0.26074273908129\\
156	0.243518675286623\\
157	0.239422350191543\\
158	0.235640119791703\\
159	0.236843993709622\\
160	0.250457567693304\\
161	0.232764533670112\\
162	0.233880043291491\\
163	0.233535492577579\\
164	0.232037468438488\\
165	0.26846609487541\\
166	0.242542004961155\\
167	0.232607166604155\\
168	0.234865277596898\\
169	0.235571372812748\\
170	0.231232472910981\\
171	0.243397589500267\\
172	0.235751514783491\\
173	0.225909270000004\\
174	0.226487157408369\\
175	0.230111260207876\\
176	0.22564353663946\\
177	0.228303249677981\\
178	0.227075819894011\\
179	0.229548153721141\\
180	0.223249262593243\\
181	0.222240261158603\\
182	0.235956593443225\\
183	0.222636859920966\\
184	0.221583230750414\\
185	0.222883106603337\\
186	0.238882703533826\\
187	0.226587957216074\\
188	0.236358041414004\\
189	0.224923363553193\\
190	0.220966280182833\\
191	0.21767298544527\\
192	0.214828535255236\\
193	0.216230236230069\\
194	0.234490873956922\\
195	0.213318042764164\\
196	0.213143249985209\\
197	0.212460301355877\\
198	0.239666493075303\\
199	0.239315386835839\\
200	0.220921239579785\\
201	0.210812468863844\\
202	0.214956917955533\\
203	0.217482997602649\\
204	0.220896893883965\\
205	0.216710472947856\\
206	0.215646347145088\\
207	0.213861801147172\\
208	0.2104399296739\\
209	0.21084935472409\\
210	0.207359403845068\\
211	0.211079601247596\\
212	0.207143049372424\\
213	0.205932444580485\\
214	0.240611839243225\\
215	0.206754610440904\\
216	0.205447586154099\\
217	0.219845383606476\\
218	0.213159543632689\\
219	0.204488450678151\\
220	0.221466405053863\\
221	0.209455361175076\\
222	0.203331679434037\\
223	0.21771727476814\\
224	0.210324649295816\\
225	0.217050072568948\\
226	0.223063996794272\\
227	0.206983208704754\\
228	0.204394127863153\\
229	0.20096909612555\\
230	0.201350255273026\\
231	0.208762959086186\\
232	0.202861002043408\\
233	0.199867012853902\\
234	0.207750188850325\\
235	0.210476140496897\\
236	0.201655459487332\\
237	0.203536758315891\\
238	0.199318289478854\\
239	0.20900651564135\\
240	0.203963891681912\\
241	0.205390945764501\\
242	0.207860971627712\\
243	0.199077199502751\\
244	0.212980791107803\\
245	0.2000969207772\\
246	0.199215532427219\\
247	0.194354643835461\\
248	0.192361439252779\\
249	0.192895357504736\\
250	0.198627591703563\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	0.61651380123961\\
3	0.576046349667275\\
4	0.650873055806475\\
5	0.584332651581753\\
6	0.603674174050436\\
7	0.581191851391043\\
8	0.605230253290333\\
9	0.567729505418162\\
10	0.499015969723064\\
11	0.582746337071235\\
12	0.595358651722053\\
13	0.528627658473164\\
14	0.568162980253392\\
15	0.5160326272021\\
16	0.545297276254462\\
17	0.500251564649204\\
18	0.514535335309041\\
19	0.496082523706064\\
20	0.509124905074014\\
21	0.48299306587254\\
22	0.511562291280145\\
23	0.50688387767245\\
24	0.485760312068303\\
25	0.491307412819293\\
26	0.499052329479138\\
27	0.463708432009654\\
28	0.500001997924747\\
29	0.470947407421761\\
30	0.479149489915839\\
31	0.470600754029388\\
32	0.462060531415128\\
33	0.456582831685881\\
34	0.480591336893482\\
35	0.441280704376959\\
36	0.440324448953167\\
37	0.453980992053843\\
38	0.433998539406737\\
39	0.413722288235677\\
40	0.415905678523995\\
41	0.412620088784627\\
42	0.464239588601904\\
43	0.406093457228282\\
44	0.414543147495826\\
45	0.433413517207068\\
46	0.426215952554792\\
47	0.429815205875804\\
48	0.399123248128704\\
49	0.394727510804207\\
50	0.419132758355862\\
51	0.397562197578221\\
52	0.404142202267383\\
53	0.383161224197277\\
54	0.389900344871625\\
55	0.448537240189478\\
56	0.385592819750673\\
57	0.366041270011471\\
58	0.372246976239609\\
59	0.395865199876686\\
60	0.384324203607887\\
61	0.378297171316875\\
62	0.358921610410536\\
63	0.36206490815148\\
64	0.358376114463422\\
65	0.350603276341479\\
66	0.358791254053828\\
67	0.347167547996268\\
68	0.337476290508733\\
69	0.401695149490543\\
70	0.344578154120095\\
71	0.342605090902892\\
72	0.332510666371021\\
73	0.337949514558362\\
74	0.355345172469238\\
75	0.340818431374024\\
76	0.336016920957761\\
77	0.330142531767768\\
78	0.335674207514568\\
79	0.332942093128595\\
80	0.343013899978333\\
81	0.325475108671539\\
82	0.3277865207224\\
83	0.33046574088222\\
84	0.325633388314544\\
85	0.3191135196764\\
86	0.318563560696525\\
87	0.31156394787253\\
88	0.332004013013237\\
89	0.310949704587679\\
90	0.306342677719235\\
91	0.323852833452115\\
92	0.305687570781971\\
93	0.303958774224029\\
94	0.305374673061258\\
95	0.30544112081282\\
96	0.328309969230586\\
97	0.309556801913917\\
98	0.330059653508276\\
99	0.3075484472115\\
100	0.303284086639231\\
101	0.316626161590596\\
102	0.299979943522172\\
103	0.291775885510903\\
104	0.301264366433637\\
105	0.289279243800775\\
106	0.284912160763339\\
107	0.290629017908227\\
108	0.28036533260358\\
109	0.280557143135219\\
110	0.28006755570691\\
111	0.282029692730443\\
112	0.291440063305329\\
113	0.297647663221237\\
114	0.278260223179069\\
115	0.273766201620476\\
116	0.271504036033698\\
117	0.271631180071063\\
118	0.269675158910616\\
119	0.26950097303389\\
120	0.272323625022462\\
121	0.27098132568624\\
122	0.267372103221356\\
123	0.264383239221965\\
124	0.269068220477542\\
125	0.302374866214434\\
126	0.262643018523874\\
127	0.306025739608059\\
128	0.280017410805491\\
129	0.257933571308109\\
130	0.258421856057852\\
131	0.277019925166368\\
132	0.258709444795601\\
133	0.26074622877703\\
134	0.251948761433969\\
135	0.271870239772621\\
136	0.258660517242323\\
137	0.251886881844245\\
138	0.267380103364427\\
139	0.252512709754961\\
140	0.257431411632031\\
141	0.252460902575498\\
142	0.246294938137311\\
143	0.249148817120639\\
144	0.247734967503772\\
145	0.26141799373463\\
146	0.261819400136702\\
147	0.256157011012324\\
148	0.246676666295907\\
149	0.245060901188153\\
150	0.243789260864472\\
151	0.242928930804771\\
152	0.246132826228593\\
153	0.241435456923683\\
154	0.240264146745083\\
155	0.238549218411817\\
156	0.267046973454897\\
157	0.254281508930086\\
158	0.238444727450539\\
159	0.237313684020119\\
160	0.253336246785424\\
161	0.244707728338942\\
162	0.250214048450389\\
163	0.24226971881343\\
164	0.241877861016906\\
165	0.237144183828392\\
166	0.245234437530221\\
167	0.235049791008678\\
168	0.234577181295086\\
169	0.243486803535647\\
170	0.239538800709128\\
171	0.249541456328458\\
172	0.239113576771643\\
173	0.234449793901213\\
174	0.232116412847456\\
175	0.231175489493994\\
176	0.232903501566952\\
177	0.229652495485349\\
178	0.238805964084201\\
179	0.226425364744067\\
180	0.22456344314233\\
181	0.224193856584097\\
182	0.222514214365278\\
183	0.228441605558744\\
184	0.220191296399694\\
185	0.219149275321541\\
186	0.221876009995312\\
187	0.250894508717838\\
188	0.232715577787891\\
189	0.220947360425814\\
190	0.219381462951262\\
191	0.217488548531355\\
192	0.229874231772171\\
193	0.216333035700902\\
194	0.218922218912836\\
195	0.216965150640396\\
196	0.21909092159593\\
197	0.220834703434756\\
198	0.245303038020682\\
199	0.217475740562211\\
200	0.212262202887972\\
201	0.223784469276172\\
202	0.216775934987538\\
203	0.209622166389484\\
204	0.217355141497645\\
205	0.21241685647112\\
206	0.216292571461349\\
207	0.236792020712349\\
208	0.214401394625065\\
209	0.226301851934654\\
210	0.212150501510104\\
211	0.208657899615112\\
212	0.237890584134189\\
213	0.209764953581435\\
214	0.210313795896656\\
215	0.211407569820837\\
216	0.207650231645915\\
217	0.206689708216196\\
218	0.211270709053055\\
219	0.207821857580207\\
220	0.214358101715049\\
221	0.213665607525175\\
222	0.206009890094576\\
223	0.238257857192267\\
224	0.205223727550705\\
225	0.206927715583591\\
226	0.215087448854529\\
227	0.205700307301841\\
228	0.214676898374547\\
229	0.203192411353907\\
230	0.216797740663354\\
231	0.203729433752326\\
232	0.203237203547054\\
233	0.202010250207709\\
234	0.200995105918976\\
235	0.20080020194605\\
236	0.200302684522851\\
237	0.202079609832568\\
238	0.200778005122867\\
239	0.203536041005021\\
240	0.203361195889287\\
241	0.205465641238793\\
242	0.201503865336172\\
243	0.207076813172362\\
244	0.198702320260891\\
245	0.198464197482506\\
246	0.197616110734788\\
247	0.199469489433737\\
248	0.20057113387972\\
249	0.197419672491037\\
250	0.196278710402506\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	0.816371725959129\\
3	0.766277561959438\\
4	0.712757884718128\\
5	0.671845299784397\\
6	0.607953277441235\\
7	0.610798830646629\\
8	0.542259305204085\\
9	0.534955481255261\\
10	0.556502938349572\\
11	0.511525234036006\\
12	0.53164474153158\\
13	0.517112765529973\\
14	0.535056683280962\\
15	0.516901598997593\\
16	0.493439217859188\\
17	0.538697345039577\\
18	0.502393627170858\\
19	0.506788549908564\\
20	0.527122346383544\\
21	0.473742316499982\\
22	0.488209811707132\\
23	0.489900675477273\\
24	0.451544717927542\\
25	0.478551870346231\\
26	0.453708893873701\\
27	0.439371007221044\\
28	0.441713584207132\\
29	0.476165969525417\\
30	0.434967593284926\\
31	0.448692123796592\\
32	0.438406294321051\\
33	0.440505097921601\\
34	0.427794294204266\\
35	0.426737076195397\\
36	0.435377827200233\\
37	0.42910989769218\\
38	0.430764675467338\\
39	0.412593447442597\\
40	0.407578579489864\\
41	0.406348329146778\\
42	0.40103754415768\\
43	0.401278062808442\\
44	0.405365667908431\\
45	0.392827127843026\\
46	0.393712713705902\\
47	0.387080549961311\\
48	0.403031784452546\\
49	0.381245649645605\\
50	0.383387407684303\\
51	0.39718519528458\\
52	0.381485938776649\\
53	0.382233249468723\\
54	0.38330041739867\\
55	0.378276590801769\\
56	0.380650357603054\\
57	0.371928262862665\\
58	0.370651944535705\\
59	0.368455276347179\\
60	0.390225729363389\\
61	0.365235793361885\\
62	0.360506256920248\\
63	0.367379345929084\\
64	0.366242376636093\\
65	0.361577240237057\\
66	0.371753965597758\\
67	0.360444088838016\\
68	0.359405270108835\\
69	0.352975981358017\\
70	0.346881753233867\\
71	0.343138763412871\\
72	0.340746329988036\\
73	0.340804024677652\\
74	0.333391645129586\\
75	0.332495031024813\\
76	0.335017691428815\\
77	0.337268329259582\\
78	0.34232585040972\\
79	0.326485227296038\\
80	0.354114393957458\\
81	0.355584114380176\\
82	0.323116178679477\\
83	0.363866061551969\\
84	0.333132346111808\\
85	0.324514139416527\\
86	0.319134534290434\\
87	0.324921758980334\\
88	0.317625855713487\\
89	0.320811817444567\\
90	0.319403943108467\\
91	0.314747736140489\\
92	0.313953063769046\\
93	0.345670212501373\\
94	0.311182149207835\\
95	0.308749770920336\\
96	0.312181600794534\\
97	0.316200360576044\\
98	0.308635443643126\\
99	0.318556204800644\\
100	0.31431132490179\\
101	0.304637945764423\\
102	0.30745831166505\\
103	0.305856015933054\\
104	0.311179747397612\\
105	0.309207312770772\\
106	0.300360224551158\\
107	0.307098867163983\\
108	0.29984622417857\\
109	0.298291604265222\\
110	0.292733972149901\\
111	0.321776186184037\\
112	0.301836719754148\\
113	0.295336835255138\\
114	0.308814582130509\\
115	0.297495359134384\\
116	0.291790773044934\\
117	0.289188176370472\\
118	0.289484178263978\\
119	0.286900986217995\\
120	0.31594872743157\\
121	0.294717190638823\\
122	0.282424260365261\\
123	0.300532243935398\\
124	0.282721658708741\\
125	0.289307329744149\\
126	0.281874143183745\\
127	0.296355856370601\\
128	0.276866963787968\\
129	0.272906537844305\\
130	0.296502215205537\\
131	0.272335752984727\\
132	0.272785532239012\\
133	0.27745065550557\\
134	0.271306561237022\\
135	0.281845011723618\\
136	0.26999596321282\\
137	0.274457501584487\\
138	0.292402164786599\\
139	0.268646559251147\\
140	0.268307626992407\\
141	0.2653773136132\\
142	0.297300370506002\\
143	0.262744058278927\\
144	0.269995773275025\\
145	0.257549992632195\\
146	0.275991007798247\\
147	0.276518393396496\\
148	0.259451009225862\\
149	0.257112073202981\\
150	0.268683646046775\\
151	0.266383720460229\\
152	0.258960127413746\\
153	0.255817164623155\\
154	0.259926247455099\\
155	0.257247195117956\\
156	0.255363170718038\\
157	0.275644475148683\\
158	0.262231005521917\\
159	0.251426345798418\\
160	0.259999394996274\\
161	0.26188561198678\\
162	0.253232829606204\\
163	0.250183136052818\\
164	0.24740136697103\\
165	0.245166152901789\\
166	0.255412732400621\\
167	0.246392115725557\\
168	0.271429549917051\\
169	0.259869779776307\\
170	0.260478658905507\\
171	0.244457314829068\\
172	0.243819782738499\\
173	0.243033455000394\\
174	0.242009251334924\\
175	0.248349614702533\\
176	0.247453776185078\\
177	0.246801684215044\\
178	0.246918146350475\\
179	0.242654883388973\\
180	0.24255340916934\\
181	0.241204185532665\\
182	0.247001661209091\\
183	0.239794013075205\\
184	0.236906843547608\\
185	0.240508498271443\\
186	0.237294397317464\\
187	0.235692205410616\\
188	0.252674103692877\\
189	0.234755001009437\\
190	0.274593890948171\\
191	0.249982346591532\\
192	0.233819183865767\\
193	0.234575165994548\\
194	0.232048375324655\\
195	0.231941022251678\\
196	0.230877132244036\\
197	0.229950078829009\\
198	0.232124386945154\\
199	0.228514962890756\\
200	0.230100321680899\\
201	0.224287856916205\\
202	0.236737805251059\\
203	0.222694047996509\\
204	0.222964735654791\\
205	0.222402009078414\\
206	0.220698040761256\\
207	0.225021653269219\\
208	0.23713818104116\\
209	0.221250653599317\\
210	0.227739915125849\\
211	0.244048478339495\\
212	0.223782814036748\\
213	0.220104986773775\\
214	0.229597496040455\\
215	0.233870033336124\\
216	0.231457984907247\\
217	0.219509011169564\\
218	0.231059276483845\\
219	0.220077973231288\\
220	0.227502895153601\\
221	0.218430363844509\\
222	0.217132099118747\\
223	0.231815343648496\\
224	0.216870711245739\\
225	0.215807263829887\\
226	0.214507552494936\\
227	0.215163074200154\\
228	0.214919053694396\\
229	0.212905066993196\\
230	0.212476152541162\\
231	0.211999749948743\\
232	0.215073012153697\\
233	0.214998105367676\\
234	0.210356621532895\\
235	0.210294084165763\\
236	0.20964329663423\\
237	0.209042810223855\\
238	0.20918438397944\\
239	0.209391550972979\\
240	0.208697278078643\\
241	0.209646181117761\\
242	0.209338288435419\\
243	0.210138461259145\\
244	0.209803426019578\\
245	0.209194472461857\\
246	0.208169927166926\\
247	0.25141060792818\\
248	0.20731140391141\\
249	0.208009004941575\\
250	0.205242333588876\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1	1.69651470357035\\
2	1.14848055929144\\
3	0.994835046063041\\
4	0.940735038472625\\
5	0.917385716606712\\
6	0.91274420891553\\
7	0.892136956120046\\
8	0.88427093930949\\
9	0.866868744969331\\
10	0.849757990227778\\
11	0.841809482686438\\
12	0.8343360661675\\
13	0.812544223620109\\
14	0.800391527523831\\
15	0.797488523347489\\
16	0.771391020054044\\
17	0.74776962304738\\
18	0.727687749952151\\
19	0.718128196217593\\
20	0.705531938974893\\
21	0.699248685769256\\
22	0.68983146555433\\
23	0.674593992036923\\
24	0.661454687552578\\
25	0.647225263306935\\
26	0.642839030515476\\
27	0.639722203251192\\
28	0.625264236560405\\
29	0.617826722605477\\
30	0.591192324133364\\
31	0.579444071421505\\
32	0.579900497616848\\
33	0.566287947362977\\
34	0.541476003932732\\
35	0.540484420676651\\
36	0.531625064196563\\
37	0.50448981481365\\
38	0.496359875813623\\
39	0.494101419069134\\
40	0.479893395963784\\
41	0.477738703046567\\
42	0.476020764421853\\
43	0.469312589605375\\
44	0.460801153458107\\
45	0.44957516860648\\
46	0.447795613456249\\
47	0.439241603736678\\
48	0.433945109703329\\
49	0.435940135421209\\
50	0.427025957451519\\
51	0.415623472635461\\
52	0.414777994103348\\
53	0.40720490966618\\
54	0.402501836659034\\
55	0.40319977998959\\
56	0.401116233560041\\
57	0.395298683792452\\
58	0.387203823139753\\
59	0.385927045418788\\
60	0.375700683300079\\
61	0.372377705756812\\
62	0.377652862622484\\
63	0.368462148590499\\
64	0.361516473492455\\
65	0.360355952258563\\
66	0.359829984003971\\
67	0.365056289999606\\
68	0.360902950545984\\
69	0.362809110743402\\
70	0.357102377437534\\
71	0.352919425493483\\
72	0.361153565765892\\
73	0.349201092855741\\
74	0.355176822790262\\
75	0.347049405723193\\
76	0.348048984617802\\
77	0.341772362956516\\
78	0.347249062749942\\
79	0.3433456356111\\
80	0.340717097502542\\
81	0.346205839750277\\
82	0.339731813087169\\
83	0.33610342961242\\
84	0.33225898541252\\
85	0.332101611409143\\
86	0.330410539670697\\
87	0.329629653041384\\
88	0.336872272990101\\
89	0.333051357123923\\
90	0.330069122344562\\
91	0.324615500557523\\
92	0.324254955619143\\
93	0.335338950584479\\
94	0.323353522581728\\
95	0.318414237825592\\
96	0.325373750303028\\
97	0.318639167268386\\
98	0.324613133871425\\
99	0.318453435076347\\
100	0.3348549544331\\
101	0.313549281919376\\
102	0.308591463866134\\
103	0.307230287958954\\
104	0.322882832021882\\
105	0.306057849795993\\
106	0.306447600155069\\
107	0.306672457019272\\
108	0.304741804989359\\
109	0.305380785287755\\
110	0.302027465978041\\
111	0.301099007346232\\
112	0.299405986502731\\
113	0.299822740521512\\
114	0.298873926035752\\
115	0.298549388384183\\
116	0.297131267937355\\
117	0.296580321088175\\
118	0.296513000978593\\
119	0.297003662347645\\
120	0.296473760452564\\
121	0.296565787900531\\
122	0.295846109287471\\
123	0.296093386111358\\
124	0.294778664682821\\
125	0.294275520529768\\
126	0.298091331466702\\
127	0.292909108421148\\
128	0.299522662176639\\
129	0.291543815537484\\
130	0.3013662333593\\
131	0.29083761356331\\
132	0.299843283056803\\
133	0.288174723334982\\
134	0.288028231463717\\
135	0.300885173697906\\
136	0.285792927687935\\
137	0.282215521173177\\
138	0.284179948371194\\
139	0.281850051398052\\
140	0.280102452265371\\
141	0.280125300767905\\
142	0.282410982867282\\
143	0.280073318988583\\
144	0.280007454078577\\
145	0.283838378579012\\
146	0.281859701018068\\
147	0.274989393058608\\
148	0.274571421461561\\
149	0.27376311405997\\
150	0.277955157224668\\
151	0.27803408462422\\
152	0.271360242483627\\
153	0.270645564252394\\
154	0.27042059410689\\
155	0.270691507449805\\
156	0.268337645057964\\
157	0.26796905231696\\
158	0.27479362246029\\
159	0.26671462949266\\
160	0.281860536059652\\
161	0.265918063715916\\
162	0.265118079898923\\
163	0.262856532108844\\
164	0.265848859834316\\
165	0.263288117246649\\
166	0.265571916703115\\
167	0.262090740618167\\
168	0.260241260691431\\
169	0.257669032030838\\
170	0.259120455249276\\
171	0.262609212769443\\
172	0.25825251743098\\
173	0.255450327945997\\
174	0.258363593137016\\
175	0.256647615848083\\
176	0.252892707322586\\
177	0.254363946564565\\
178	0.251918435997112\\
179	0.251666588823908\\
180	0.252183440615317\\
181	0.258975256019953\\
182	0.251202129903759\\
183	0.259092845209867\\
184	0.257263277222362\\
185	0.254418589641211\\
186	0.262705710704877\\
187	0.249771044973851\\
188	0.255198684307658\\
189	0.250393555284109\\
190	0.247049516072288\\
191	0.257155160297763\\
192	0.254794275094739\\
193	0.260083077934576\\
194	0.252328021188568\\
195	0.245360142774077\\
196	0.244322166810081\\
197	0.244105445071145\\
198	0.247798438835841\\
199	0.252064947473354\\
200	0.243891593603412\\
201	0.246961897566368\\
202	0.24708779307376\\
203	0.241215286160708\\
204	0.243943036683855\\
205	0.240290337514552\\
206	0.240207611799127\\
207	0.238641001031721\\
208	0.252481598180022\\
209	0.244736587299794\\
210	0.237064221183857\\
211	0.237384148088898\\
212	0.246265922235632\\
213	0.235955285386137\\
214	0.235472027089387\\
215	0.234922462736237\\
216	0.234167467232174\\
217	0.234040348879072\\
218	0.233212707873633\\
219	0.240121090794775\\
220	0.242085315748575\\
221	0.2330636810214\\
222	0.231481052099787\\
223	0.231295219248014\\
224	0.231596648542465\\
225	0.230985987432957\\
226	0.23315929729056\\
227	0.240008460883643\\
228	0.248789491491276\\
229	0.233150590575911\\
230	0.22952218819387\\
231	0.230090788689792\\
232	0.238675873619855\\
233	0.22928961787866\\
234	0.227419164509555\\
235	0.232279654353707\\
236	0.227479526068415\\
237	0.244945930916344\\
238	0.227589720800379\\
239	0.226966714789414\\
240	0.226054143103301\\
241	0.224354563650752\\
242	0.224225667996353\\
243	0.240104751501777\\
244	0.222253626344812\\
245	0.222392859025463\\
246	0.222349608205312\\
247	0.226200884435666\\
248	0.221860968005333\\
249	0.222384557190811\\
250	0.225730798069158\\
};
\end{axis}
\end{tikzpicture}%
